Correspondence Learning via Linearly-invariant Embedding

In this paper, we propose a fully differentiable pipeline for estimating accurate dense correspondences between 3D point clouds. The proposed pipeline is an extension and a generalization of the functional maps framework. However, instead of using the Laplace-Beltrami eigenfunctions as done in virtually all previous works in this domain, we demonstrate that learning the basis from data can both improve robustness and lead to better accuracy in challenging settings. We interpret the basis as a learned embedding into a higher dimensional space. Following the functional map paradigm the optimal transformation in this embedding space must be linear and we propose a separate architecture aimed at estimating the transformation by learning optimal descriptor functions. This leads to the first end-to-end trainable functional map-based correspondence approach in which both the basis and the descriptors are learned from data. Interestingly, we also observe that learning a \emph{canonical} embedding leads to worse results, suggesting that leaving an extra linear degree of freedom to the embedding network gives it more robustness, thereby also shedding light onto the success of previous methods. Finally, we demonstrate that our approach achieves state-of-the-art results in challenging non-rigid 3D point cloud correspondence applications.

==> figures/PC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend pos=outer north east}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	4.209\\
0.00100000000000477	4.20999999999999\\
0.00199999999999534	4.21299999999999\\
0.00300000000000011	4.226\\
0.00400000000000489	4.255\\
0.00499999999999545	4.301\\
0.00600000000000023	4.377\\
0.007000000000005	4.492\\
0.00799999999999557	4.648\\
0.00900000000000034	4.828\\
0.0100000000000051	5.047\\
0.0120000000000005	5.627\\
0.0139999999999958	6.444\\
0.0160000000000053	7.399\\
0.0180000000000007	8.456\\
0.019999999999996	9.652\\
0.0240000000000009	12.276\\
0.0420000000000016	24.756\\
0.0550000000000068	33.175\\
0.0589999999999975	35.67\\
0.061000000000007	36.929\\
0.0649999999999977	39.261\\
0.0690000000000026	41.587\\
0.078000000000003	46.471\\
0.0829999999999984	48.956\\
0.0900000000000034	52.132\\
0.0939999999999941	53.807\\
0.102999999999994	57.315\\
0.108000000000004	59.141\\
0.109999999999999	59.826\\
0.113	60.818\\
0.114999999999995	61.445\\
0.122	63.493\\
0.123000000000005	63.711\\
0.128	65.014\\
0.129999999999995	65.513\\
0.135000000000005	66.66\\
0.140000000000001	67.795\\
0.141999999999996	68.22\\
0.143000000000001	68.437\\
0.144000000000005	68.619\\
0.144999999999996	68.836\\
0.147999999999996	69.383\\
0.150000000000006	69.763\\
0.153000000000006	70.293\\
0.155000000000001	70.638\\
0.159000000000006	71.328\\
0.161000000000001	71.621\\
0.165999999999997	72.482\\
0.168000000000006	72.794\\
0.170000000000002	73.147\\
0.171999999999997	73.468\\
0.174000000000007	73.8\\
0.176000000000002	74.078\\
0.180000000000007	74.763\\
0.185000000000002	75.536\\
0.186000000000007	75.704\\
0.186999999999998	75.844\\
0.188999999999993	76.163\\
0.191999999999993	76.589\\
0.192999999999998	76.718\\
0.194999999999993	77.029\\
0.197000000000003	77.296\\
0.198999999999998	77.583\\
0.203000000000003	78.074\\
0.203999999999994	78.221\\
0.204999999999998	78.342\\
0.206999999999994	78.618\\
0.207999999999998	78.732\\
0.209000000000003	78.867\\
0.209999999999994	78.982\\
0.210999999999999	79.077\\
0.212999999999994	79.329\\
0.216999999999999	79.789\\
0.218999999999994	79.991\\
0.224000000000004	80.494\\
0.227999999999994	80.842\\
0.228999999999999	80.914\\
0.230000000000004	81.01\\
0.236000000000004	81.492\\
0.236999999999995	81.58\\
0.239000000000004	81.716\\
0.241	81.859\\
0.242000000000004	81.924\\
0.242999999999995	81.999\\
0.244	82.053\\
0.245000000000005	82.123\\
0.245999999999995	82.177\\
0.247	82.24\\
0.248000000000005	82.278\\
0.248999999999995	82.343\\
0.25	82.395\\
0.251000000000005	82.458\\
0.251999999999995	82.499\\
0.253	82.559\\
0.254000000000005	82.598\\
0.256	82.718\\
0.257000000000005	82.762\\
0.259	82.869\\
0.260999999999996	82.979\\
0.262	83.04\\
0.263999999999996	83.12\\
0.265000000000001	83.169\\
0.266000000000005	83.202\\
0.266999999999996	83.245\\
0.268000000000001	83.279\\
0.269999999999996	83.371\\
0.272000000000006	83.445\\
0.272999999999996	83.504\\
0.275999999999996	83.616\\
0.281999999999996	83.841\\
0.286000000000001	83.968\\
0.287999999999997	84.039\\
0.289000000000001	84.079\\
0.290000000000006	84.104\\
0.290999999999997	84.133\\
0.295000000000002	84.286\\
0.296999999999997	84.333\\
0.299000000000007	84.403\\
0.299999999999997	84.425\\
0.305000000000007	84.612\\
0.307000000000002	84.667\\
0.308000000000007	84.702\\
0.310000000000002	84.76\\
0.311999999999998	84.828\\
0.313000000000002	84.853\\
0.313999999999993	84.883\\
0.314999999999998	84.925\\
0.316999999999993	84.987\\
0.319000000000003	85.046\\
0.319999999999993	85.084\\
0.323999999999998	85.21\\
0.325000000000003	85.23\\
0.325999999999993	85.262\\
0.326999999999998	85.287\\
0.328999999999994	85.349\\
0.331999999999994	85.429\\
0.332999999999998	85.45\\
0.334000000000003	85.486\\
0.334999999999994	85.511\\
0.337000000000003	85.581\\
0.340999999999994	85.699\\
0.341999999999999	85.733\\
0.343000000000004	85.76\\
0.343999999999994	85.797\\
0.344999999999999	85.825\\
0.347999999999999	85.932\\
0.349000000000004	85.956\\
0.349999999999994	86.001\\
0.350999999999999	86.027\\
0.352999999999994	86.096\\
0.355999999999995	86.208\\
0.356999999999999	86.235\\
0.364999999999995	86.544\\
0.367000000000004	86.635\\
0.369	86.703\\
0.372	86.838\\
0.373000000000005	86.882\\
0.373999999999995	86.915\\
0.375	86.957\\
0.376000000000005	86.989\\
0.376999999999995	87.036\\
0.379000000000005	87.113\\
0.379999999999995	87.164\\
0.381	87.199\\
0.384	87.319\\
0.385999999999996	87.401\\
0.387	87.457\\
0.388000000000005	87.497\\
0.391000000000005	87.646\\
0.391999999999996	87.688\\
0.393000000000001	87.741\\
0.394000000000005	87.783\\
0.394999999999996	87.839\\
0.396000000000001	87.878\\
0.397000000000006	87.931\\
0.397999999999996	87.996\\
0.399000000000001	88.031\\
0.402000000000001	88.192\\
0.403000000000006	88.23\\
0.403999999999996	88.279\\
0.406000000000006	88.364\\
0.406999999999996	88.418\\
0.409999999999997	88.559\\
0.412000000000006	88.659\\
0.412999999999997	88.722\\
0.414000000000001	88.766\\
0.415000000000006	88.823\\
0.417000000000002	88.907\\
0.420000000000002	89.053\\
0.423000000000002	89.185\\
0.424000000000007	89.243\\
0.424999999999997	89.289\\
0.426000000000002	89.328\\
0.427000000000007	89.387\\
0.427999999999997	89.461\\
0.432000000000002	89.6499999999999\\
0.436999999999998	89.9419999999999\\
0.441000000000003	90.166\\
0.442999999999998	90.258\\
0.444000000000003	90.3259999999999\\
0.447999999999993	90.529\\
0.454999999999998	90.954\\
0.456000000000003	90.998\\
0.457999999999998	91.115\\
0.459999999999994	91.207\\
0.474999999999994	92.085\\
0.477000000000004	92.205\\
0.477999999999994	92.251\\
0.480999999999995	92.431\\
0.481999999999999	92.471\\
0.484999999999999	92.629\\
0.486999999999995	92.752\\
0.489000000000004	92.863\\
0.489999999999995	92.895\\
0.494	93.115\\
0.495000000000005	93.156\\
0.498000000000005	93.31\\
0.498999999999995	93.344\\
0.5	93.392\\
};
\addlegendentry{our - 0.01: 0.15}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	8.13500000000001\\
0.00100000000000477	8.13800000000001\\
0.00199999999999534	8.152\\
0.00300000000000011	8.188\\
0.00400000000000489	8.255\\
0.00499999999999545	8.351\\
0.00600000000000023	8.52500000000001\\
0.007000000000005	8.754\\
0.00799999999999557	9.045\\
0.00900000000000034	9.407\\
0.0109999999999957	10.306\\
0.0120000000000005	10.884\\
0.0139999999999958	12.346\\
0.0150000000000006	13.166\\
0.0180000000000007	16.137\\
0.0220000000000056	20.61\\
0.0310000000000059	31.859\\
0.0360000000000014	38.296\\
0.0390000000000015	41.974\\
0.0460000000000065	50.224\\
0.0499999999999972	54.704\\
0.0550000000000068	60.016\\
0.0580000000000069	63.028\\
0.0630000000000024	67.77\\
0.0660000000000025	70.422\\
0.0699999999999932	73.669\\
0.0769999999999982	78.552\\
0.0810000000000031	80.998\\
0.0829999999999984	82.104\\
0.0879999999999939	84.549\\
0.0919999999999987	86.184\\
0.0969999999999942	87.992\\
0.0990000000000038	88.663\\
0.103999999999999	90.108\\
0.105999999999995	90.589\\
0.111000000000004	91.619\\
0.113	91.984\\
0.114999999999995	92.27\\
0.117999999999995	92.713\\
0.120999999999995	93.126\\
0.123999999999995	93.44\\
0.131	94.0899999999999\\
0.134	94.317\\
0.135000000000005	94.381\\
0.138000000000005	94.606\\
0.141999999999996	94.838\\
0.144999999999996	95.019\\
0.147000000000006	95.128\\
0.147999999999996	95.195\\
0.150999999999996	95.355\\
0.152000000000001	95.395\\
0.153000000000006	95.451\\
0.153999999999996	95.487\\
0.156000000000006	95.58\\
0.156999999999996	95.621\\
0.159000000000006	95.693\\
0.159999999999997	95.741\\
0.162999999999997	95.829\\
0.164000000000001	95.866\\
0.165000000000006	95.886\\
0.165999999999997	95.92\\
0.167000000000002	95.949\\
0.168000000000006	95.989\\
0.173000000000002	96.127\\
0.174000000000007	96.151\\
0.174999999999997	96.169\\
0.176000000000002	96.202\\
0.177000000000007	96.221\\
0.177999999999997	96.243\\
0.179000000000002	96.27\\
0.180000000000007	96.282\\
0.180999999999997	96.296\\
0.182000000000002	96.318\\
0.183000000000007	96.333\\
0.185000000000002	96.379\\
0.189999999999998	96.472\\
0.191999999999993	96.5\\
0.195999999999998	96.571\\
0.197000000000003	96.584\\
0.198999999999998	96.618\\
0.200000000000003	96.632\\
0.200999999999993	96.651\\
0.201999999999998	96.666\\
0.203999999999994	96.701\\
0.206000000000003	96.724\\
0.207999999999998	96.743\\
0.209000000000003	96.758\\
0.210999999999999	96.779\\
0.213999999999999	96.813\\
0.215000000000003	96.819\\
0.216999999999999	96.833\\
0.218999999999994	96.859\\
0.219999999999999	96.869\\
0.221000000000004	96.887\\
0.221999999999994	96.894\\
0.222999999999999	96.905\\
0.225999999999999	96.945\\
0.227999999999994	96.959\\
0.228999999999999	96.972\\
0.236000000000004	97.029\\
0.236999999999995	97.033\\
0.239000000000004	97.043\\
0.239999999999995	97.05\\
0.241	97.06\\
0.242000000000004	97.064\\
0.242999999999995	97.072\\
0.245000000000005	97.078\\
0.245999999999995	97.087\\
0.247	97.087\\
0.248000000000005	97.092\\
0.248999999999995	97.094\\
0.25	97.101\\
0.251000000000005	97.105\\
0.251999999999995	97.115\\
0.253	97.118\\
0.254000000000005	97.12\\
0.254999999999995	97.127\\
0.257999999999996	97.142\\
0.259	97.152\\
0.260999999999996	97.162\\
0.262	97.1679999999999\\
0.263000000000005	97.173\\
0.263999999999996	97.181\\
0.265000000000001	97.1869999999999\\
0.266000000000005	97.1909999999999\\
0.266999999999996	97.1969999999999\\
0.268000000000001	97.206\\
0.269000000000005	97.2129999999999\\
0.269999999999996	97.2179999999999\\
0.271000000000001	97.2269999999999\\
0.272000000000006	97.229\\
0.272999999999996	97.236\\
0.274000000000001	97.2409999999999\\
0.275999999999996	97.2639999999999\\
0.277000000000001	97.2719999999999\\
0.278000000000006	97.2739999999999\\
0.280000000000001	97.2859999999999\\
0.281000000000006	97.2929999999999\\
0.281999999999996	97.2969999999999\\
0.283000000000001	97.2979999999999\\
0.284000000000006	97.3019999999999\\
0.284999999999997	97.307\\
0.286000000000001	97.313\\
0.287000000000006	97.318\\
0.287999999999997	97.322\\
0.289000000000001	97.323\\
0.292000000000002	97.332\\
0.293999999999997	97.336\\
0.295000000000002	97.339\\
0.296000000000006	97.347\\
0.296999999999997	97.351\\
0.298000000000002	97.353\\
0.299000000000007	97.358\\
0.299999999999997	97.362\\
0.301000000000002	97.364\\
0.302000000000007	97.368\\
0.302999999999997	97.373\\
0.305000000000007	97.379\\
0.307000000000002	97.381\\
0.308000000000007	97.381\\
0.308999999999997	97.385\\
0.311000000000007	97.389\\
0.311999999999998	97.392\\
0.313000000000002	97.393\\
0.313999999999993	97.397\\
0.314999999999998	97.399\\
0.316000000000003	97.402\\
0.317999999999998	97.406\\
0.319000000000003	97.406\\
0.319999999999993	97.408\\
0.320999999999998	97.408\\
0.323999999999998	97.411\\
0.325000000000003	97.415\\
0.325999999999993	97.417\\
0.326999999999998	97.418\\
0.328000000000003	97.418\\
0.328999999999994	97.42\\
0.331999999999994	97.423\\
0.332999999999998	97.426\\
0.334000000000003	97.428\\
0.334999999999994	97.428\\
0.335999999999999	97.429\\
0.337000000000003	97.431\\
0.338999999999999	97.431\\
0.340000000000003	97.433\\
0.340999999999994	97.434\\
0.341999999999999	97.438\\
0.343000000000004	97.4389999999999\\
0.343999999999994	97.4389999999999\\
0.344999999999999	97.4429999999999\\
0.346000000000004	97.4429999999999\\
0.346999999999994	97.4469999999999\\
0.347999999999999	97.449\\
0.349999999999994	97.455\\
0.350999999999999	97.457\\
0.352000000000004	97.458\\
0.352999999999994	97.46\\
0.356999999999999	97.46\\
0.358999999999995	97.464\\
0.359999999999999	97.465\\
0.361000000000004	97.47\\
0.361999999999995	97.474\\
0.363	97.477\\
0.364000000000004	97.477\\
0.367000000000004	97.483\\
0.367999999999995	97.486\\
0.369	97.486\\
0.370000000000005	97.488\\
0.373999999999995	97.492\\
0.376000000000005	97.492\\
0.376999999999995	97.494\\
0.378	97.495\\
0.379000000000005	97.498\\
0.379999999999995	97.5\\
0.381	97.506\\
0.382999999999996	97.512\\
0.384	97.514\\
0.385000000000005	97.517\\
0.385999999999996	97.519\\
0.387	97.52\\
0.388999999999996	97.52\\
0.391000000000005	97.526\\
0.391999999999996	97.528\\
0.393000000000001	97.531\\
0.394000000000005	97.532\\
0.394999999999996	97.535\\
0.396000000000001	97.541\\
0.397999999999996	97.543\\
0.399000000000001	97.547\\
0.400000000000006	97.547\\
0.400999999999996	97.549\\
0.402000000000001	97.552\\
0.403000000000006	97.553\\
0.405000000000001	97.557\\
0.406000000000006	97.56\\
0.406999999999996	97.565\\
0.409000000000006	97.577\\
0.409999999999997	97.581\\
0.412999999999997	97.587\\
0.414000000000001	97.59\\
0.415000000000006	97.597\\
0.415999999999997	97.598\\
0.417000000000002	97.601\\
0.418000000000006	97.605\\
0.418999999999997	97.608\\
0.420000000000002	97.612\\
0.421000000000006	97.615\\
0.421999999999997	97.617\\
0.423000000000002	97.621\\
0.424000000000007	97.624\\
0.424999999999997	97.628\\
0.426000000000002	97.631\\
0.427999999999997	97.639\\
0.429000000000002	97.645\\
0.430000000000007	97.65\\
0.430999999999997	97.653\\
0.432000000000002	97.657\\
0.433000000000007	97.66\\
0.433999999999997	97.662\\
0.435000000000002	97.665\\
0.436000000000007	97.665\\
0.436999999999998	97.668\\
0.438999999999993	97.681\\
0.439999999999998	97.683\\
0.441000000000003	97.687\\
0.441999999999993	97.69\\
0.442999999999998	97.696\\
0.444000000000003	97.701\\
0.444999999999993	97.7039999999999\\
0.447000000000003	97.7139999999999\\
0.447999999999993	97.716\\
0.448999999999998	97.7229999999999\\
0.450999999999993	97.7399999999999\\
0.451999999999998	97.7419999999999\\
0.453000000000003	97.7489999999999\\
0.454999999999998	97.7529999999999\\
0.456999999999994	97.7609999999999\\
0.457999999999998	97.767\\
0.459999999999994	97.773\\
0.460999999999999	97.7749999999999\\
0.465000000000003	97.791\\
0.466999999999999	97.804\\
0.468000000000004	97.808\\
0.468999999999994	97.813\\
0.469999999999999	97.817\\
0.471000000000004	97.822\\
0.471999999999994	97.825\\
0.472999999999999	97.829\\
0.474000000000004	97.838\\
0.474999999999994	97.839\\
0.475999999999999	97.844\\
0.477000000000004	97.848\\
0.480000000000004	97.854\\
0.480999999999995	97.86\\
0.481999999999999	97.865\\
0.483000000000004	97.867\\
0.483999999999995	97.872\\
0.486000000000004	97.886\\
0.488	97.896\\
0.489000000000004	97.902\\
0.489999999999995	97.906\\
0.492000000000004	97.92\\
0.492999999999995	97.925\\
0.494	97.927\\
0.495000000000005	97.93\\
0.495999999999995	97.934\\
0.497	97.934\\
0.498000000000005	97.938\\
0.498999999999995	97.938\\
0.5	97.941\\
};
\addlegendentry{our+tran - 0.01: 0.066}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.150000000000006\\
0.00300000000000011	0.150000000000006\\
0.00400000000000489	0.150999999999996\\
0.00499999999999545	0.153000000000006\\
0.00600000000000023	0.156999999999996\\
0.007000000000005	0.167000000000002\\
0.00900000000000034	0.183999999999997\\
0.0100000000000051	0.203000000000003\\
0.0109999999999957	0.216999999999999\\
0.0130000000000052	0.257000000000005\\
0.0139999999999958	0.269999999999996\\
0.0160000000000053	0.328000000000003\\
0.0180000000000007	0.385000000000005\\
0.019999999999996	0.450000000000003\\
0.0210000000000008	0.489000000000004\\
0.0220000000000056	0.516999999999996\\
0.0259999999999962	0.692999999999998\\
0.027000000000001	0.751000000000005\\
0.0280000000000058	0.789000000000001\\
0.0310000000000059	0.953999999999994\\
0.034000000000006	1.119\\
0.0409999999999968	1.569\\
0.0490000000000066	2.151\\
0.0529999999999973	2.474\\
0.0550000000000068	2.655\\
0.0570000000000022	2.816\\
0.0600000000000023	3.11799999999999\\
0.0619999999999976	3.315\\
0.063999999999993	3.521\\
0.0649999999999977	3.648\\
0.0679999999999978	3.962\\
0.070999999999998	4.3\\
0.0739999999999981	4.664\\
0.0759999999999934	4.913\\
0.0789999999999935	5.288\\
0.0819999999999936	5.718\\
0.0829999999999984	5.84099999999999\\
0.0859999999999985	6.301\\
0.0870000000000033	6.45400000000001\\
0.0879999999999939	6.631\\
0.090999999999994	7.093\\
0.0930000000000035	7.438\\
0.0939999999999941	7.572\\
0.0960000000000036	7.88500000000001\\
0.0969999999999942	8.03\\
0.0990000000000038	8.38500000000001\\
0.100999999999999	8.68900000000001\\
0.103999999999999	9.203\\
0.105000000000004	9.35300000000001\\
0.108000000000004	9.887\\
0.109999999999999	10.216\\
0.114000000000004	10.924\\
0.122	12.344\\
0.123000000000005	12.494\\
0.126000000000005	13.049\\
0.129000000000005	13.519\\
0.135999999999996	14.735\\
0.138999999999996	15.28\\
0.140000000000001	15.421\\
0.143000000000001	15.933\\
0.144000000000005	16.127\\
0.144999999999996	16.284\\
0.149000000000001	17.005\\
0.158000000000001	18.543\\
0.159999999999997	18.871\\
0.162000000000006	19.199\\
0.167000000000002	20.002\\
0.170000000000002	20.558\\
0.171000000000006	20.7\\
0.173000000000002	21.054\\
0.174999999999997	21.401\\
0.177999999999997	21.943\\
0.180000000000007	22.357\\
0.185000000000002	23.269\\
0.186000000000007	23.47\\
0.186999999999998	23.627\\
0.194999999999993	25.146\\
0.197000000000003	25.55\\
0.201999999999998	26.493\\
0.203000000000003	26.66\\
0.203999999999994	26.876\\
0.206000000000003	27.232\\
0.207999999999998	27.599\\
0.209999999999994	27.929\\
0.215000000000003	28.881\\
0.215999999999994	29.103\\
0.218000000000004	29.49\\
0.224999999999994	30.808\\
0.225999999999999	30.979\\
0.227000000000004	31.176\\
0.227999999999994	31.343\\
0.228999999999999	31.549\\
0.230999999999995	31.904\\
0.233999999999995	32.501\\
0.236000000000004	32.895\\
0.239999999999995	33.626\\
0.241	33.857\\
0.242999999999995	34.224\\
0.245000000000005	34.612\\
0.245999999999995	34.785\\
0.248999999999995	35.362\\
0.251999999999995	35.905\\
0.254000000000005	36.293\\
0.254999999999995	36.461\\
0.257999999999996	37.062\\
0.260000000000005	37.437\\
0.260999999999996	37.635\\
0.263000000000005	38.065\\
0.266999999999996	38.813\\
0.268000000000001	39.017\\
0.271000000000001	39.557\\
0.275000000000006	40.351\\
0.277000000000001	40.719\\
0.278999999999996	41.128\\
0.283000000000001	41.908\\
0.284999999999997	42.284\\
0.287999999999997	42.871\\
0.299000000000007	45.004\\
0.301000000000002	45.337\\
0.302999999999997	45.725\\
0.304000000000002	45.918\\
0.305000000000007	46.081\\
0.308000000000007	46.641\\
0.313000000000002	47.517\\
0.314999999999998	47.889\\
0.316999999999993	48.227\\
0.335999999999999	51.538\\
0.337999999999994	51.818\\
0.343000000000004	52.654\\
0.343999999999994	52.796\\
0.346000000000004	53.139\\
0.349999999999994	53.757\\
0.350999999999999	53.944\\
0.355000000000004	54.589\\
0.356999999999999	54.947\\
0.364000000000004	56.103\\
0.364999999999995	56.301\\
0.372	57.451\\
0.382000000000005	59.16\\
0.382999999999996	59.3\\
0.385000000000005	59.65\\
0.388000000000005	60.126\\
0.388999999999996	60.307\\
0.391000000000005	60.7\\
0.393000000000001	61.02\\
0.406000000000006	63.168\\
0.408000000000001	63.508\\
0.409000000000006	63.692\\
0.412000000000006	64.145\\
0.423000000000002	66.027\\
0.427999999999997	66.82\\
0.430999999999997	67.318\\
0.436000000000007	68.151\\
0.441000000000003	68.931\\
0.447000000000003	69.902\\
0.448999999999998	70.253\\
0.450000000000003	70.385\\
0.451999999999998	70.76\\
0.453999999999994	71.097\\
0.454999999999998	71.286\\
0.462999999999994	72.553\\
0.463999999999999	72.699\\
0.465000000000003	72.881\\
0.468000000000004	73.318\\
0.469999999999999	73.655\\
0.471999999999994	73.984\\
0.474000000000004	74.281\\
0.480000000000004	75.159\\
0.481999999999999	75.489\\
0.483999999999995	75.778\\
0.484999999999999	75.903\\
0.486999999999995	76.205\\
0.488	76.324\\
0.495000000000005	77.321\\
0.495999999999995	77.442\\
0.497	77.588\\
0.498000000000005	77.708\\
0.5	77.975\\
};
\addlegendentry{nic - 0.01: 0.35}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	4.324\\
0.00100000000000477	4.325\\
0.00199999999999534	4.334\\
0.00300000000000011	4.352\\
0.00400000000000489	4.378\\
0.00499999999999545	4.423\\
0.00600000000000023	4.497\\
0.007000000000005	4.61\\
0.00799999999999557	4.754\\
0.00900000000000034	4.968\\
0.0100000000000051	5.221\\
0.0120000000000005	5.82600000000001\\
0.0139999999999958	6.684\\
0.0160000000000053	7.75700000000001\\
0.0180000000000007	8.985\\
0.0190000000000055	9.607\\
0.0240000000000009	13.308\\
0.0280000000000058	16.539\\
0.0319999999999965	20.05\\
0.0400000000000063	27.425\\
0.0420000000000016	29.311\\
0.0550000000000068	41.788\\
0.061000000000007	47.674\\
0.0649999999999977	51.417\\
0.0690000000000026	55.087\\
0.0720000000000027	57.809\\
0.0769999999999982	62.141\\
0.0799999999999983	64.582\\
0.0840000000000032	67.714\\
0.0889999999999986	71.226\\
0.0969999999999942	76.242\\
0.100999999999999	78.371\\
0.102999999999994	79.451\\
0.106999999999999	81.43\\
0.111000000000004	83.131\\
0.114000000000004	84.379\\
0.120000000000005	86.324\\
0.122	86.92\\
0.123000000000005	87.152\\
0.125	87.738\\
0.128	88.494\\
0.132999999999996	89.61\\
0.138000000000005	90.592\\
0.143000000000001	91.416\\
0.147000000000006	91.981\\
0.150000000000006	92.358\\
0.150999999999996	92.49\\
0.153000000000006	92.683\\
0.156999999999996	93.086\\
0.159000000000006	93.272\\
0.162000000000006	93.545\\
0.168000000000006	93.973\\
0.168999999999997	94.04\\
0.170000000000002	94.118\\
0.171000000000006	94.184\\
0.173000000000002	94.296\\
0.174999999999997	94.422\\
0.176000000000002	94.477\\
0.177000000000007	94.522\\
0.179000000000002	94.637\\
0.180000000000007	94.683\\
0.185000000000002	94.957\\
0.191000000000003	95.223\\
0.191999999999993	95.258\\
0.194999999999993	95.393\\
0.195999999999998	95.439\\
0.197999999999993	95.511\\
0.198999999999998	95.56\\
0.200999999999993	95.617\\
0.204999999999998	95.711\\
0.206000000000003	95.738\\
0.206999999999994	95.77\\
0.207999999999998	95.789\\
0.209000000000003	95.816\\
0.210999999999999	95.8799999999999\\
0.212000000000003	95.8999999999999\\
0.213999999999999	95.951\\
0.215000000000003	95.967\\
0.215999999999994	95.986\\
0.216999999999999	96.012\\
0.218000000000004	96.029\\
0.218999999999994	96.041\\
0.221999999999994	96.105\\
0.222999999999999	96.118\\
0.224000000000004	96.135\\
0.224999999999994	96.148\\
0.225999999999999	96.177\\
0.227000000000004	96.2\\
0.227999999999994	96.215\\
0.230000000000004	96.2489999999999\\
0.230999999999995	96.2569999999999\\
0.233999999999995	96.298\\
0.234999999999999	96.31\\
0.236000000000004	96.325\\
0.238	96.345\\
0.239000000000004	96.359\\
0.239999999999995	96.381\\
0.241	96.392\\
0.242999999999995	96.406\\
0.245999999999995	96.449\\
0.247	96.46\\
0.248000000000005	96.469\\
0.248999999999995	96.482\\
0.25	96.487\\
0.251000000000005	96.495\\
0.253	96.507\\
0.254000000000005	96.511\\
0.256	96.526\\
0.257000000000005	96.529\\
0.259	96.545\\
0.260000000000005	96.548\\
0.262	96.562\\
0.263000000000005	96.565\\
0.263999999999996	96.571\\
0.265000000000001	96.572\\
0.266000000000005	96.5790000000001\\
0.266999999999996	96.5810000000001\\
0.268000000000001	96.5850000000001\\
0.269000000000005	96.587\\
0.269999999999996	96.593\\
0.271000000000001	96.601\\
0.272000000000006	96.605\\
0.272999999999996	96.611\\
0.274000000000001	96.615\\
0.275000000000006	96.621\\
0.275999999999996	96.628\\
0.278000000000006	96.638\\
0.278999999999996	96.641\\
0.280000000000001	96.642\\
0.281000000000006	96.647\\
0.281999999999996	96.651\\
0.283000000000001	96.657\\
0.284000000000006	96.659\\
0.286000000000001	96.667\\
0.287000000000006	96.668\\
0.287999999999997	96.673\\
0.289000000000001	96.676\\
0.290000000000006	96.681\\
0.290999999999997	96.682\\
0.292000000000002	96.69\\
0.293000000000006	96.692\\
0.293999999999997	96.695\\
0.295000000000002	96.699\\
0.296000000000006	96.704\\
0.296999999999997	96.706\\
0.298000000000002	96.711\\
0.299000000000007	96.712\\
0.299999999999997	96.718\\
0.301000000000002	96.718\\
0.302000000000007	96.721\\
0.302999999999997	96.726\\
0.305000000000007	96.73\\
0.305999999999997	96.731\\
0.307000000000002	96.735\\
0.308999999999997	96.741\\
0.310000000000002	96.743\\
0.311000000000007	96.747\\
0.311999999999998	96.748\\
0.313000000000002	96.748\\
0.313999999999993	96.75\\
0.316999999999993	96.753\\
0.319000000000003	96.757\\
0.319999999999993	96.758\\
0.320999999999998	96.76\\
0.322000000000003	96.761\\
0.323999999999998	96.765\\
0.325999999999993	96.773\\
0.328000000000003	96.777\\
0.329999999999998	96.785\\
0.331000000000003	96.787\\
0.331999999999994	96.788\\
0.332999999999998	96.79\\
0.334000000000003	96.79\\
0.337000000000003	96.796\\
0.337999999999994	96.8\\
0.338999999999999	96.8\\
0.340000000000003	96.804\\
0.340999999999994	96.809\\
0.341999999999999	96.81\\
0.343000000000004	96.813\\
0.343999999999994	96.817\\
0.346000000000004	96.821\\
0.346999999999994	96.821\\
0.347999999999999	96.826\\
0.349000000000004	96.827\\
0.349999999999994	96.83\\
0.350999999999999	96.832\\
0.352000000000004	96.836\\
0.352999999999994	96.841\\
0.353999999999999	96.844\\
0.356999999999999	96.85\\
0.358000000000004	96.856\\
0.358999999999995	96.859\\
0.359999999999999	96.867\\
0.361999999999995	96.875\\
0.363	96.877\\
0.364000000000004	96.884\\
0.364999999999995	96.885\\
0.366	96.887\\
0.367000000000004	96.891\\
0.367999999999995	96.897\\
0.369	96.901\\
0.370000000000005	96.904\\
0.370999999999995	96.904\\
0.372	96.905\\
0.373000000000005	96.908\\
0.373999999999995	96.91\\
0.376000000000005	96.916\\
0.376999999999995	96.92\\
0.379000000000005	96.926\\
0.379999999999995	96.927\\
0.381	96.93\\
0.382000000000005	96.934\\
0.382999999999996	96.937\\
0.384	96.941\\
0.385000000000005	96.943\\
0.385999999999996	96.944\\
0.387	96.948\\
0.388999999999996	96.952\\
0.390000000000001	96.957\\
0.391000000000005	96.96\\
0.391999999999996	96.968\\
0.393000000000001	96.971\\
0.394000000000005	96.976\\
0.394999999999996	96.98\\
0.396000000000001	96.985\\
0.397000000000006	96.986\\
0.399000000000001	96.994\\
0.400000000000006	96.999\\
0.400999999999996	97.008\\
0.402000000000001	97.011\\
0.403000000000006	97.013\\
0.403999999999996	97.018\\
0.405000000000001	97.021\\
0.406000000000006	97.025\\
0.406999999999996	97.027\\
0.408000000000001	97.031\\
0.409000000000006	97.032\\
0.409999999999997	97.034\\
0.411000000000001	97.038\\
0.412000000000006	97.047\\
0.412999999999997	97.049\\
0.414000000000001	97.054\\
0.415000000000006	97.058\\
0.415999999999997	97.063\\
0.417000000000002	97.064\\
0.418000000000006	97.066\\
0.418999999999997	97.076\\
0.420000000000002	97.083\\
0.421999999999997	97.093\\
0.423000000000002	97.099\\
0.424000000000007	97.104\\
0.424999999999997	97.113\\
0.427000000000007	97.127\\
0.427999999999997	97.131\\
0.430000000000007	97.137\\
0.430999999999997	97.143\\
0.433000000000007	97.151\\
0.433999999999997	97.157\\
0.435000000000002	97.162\\
0.436000000000007	97.166\\
0.436999999999998	97.172\\
0.438000000000002	97.179\\
0.438999999999993	97.184\\
0.439999999999998	97.188\\
0.441000000000003	97.19\\
0.441999999999993	97.196\\
0.442999999999998	97.198\\
0.447000000000003	97.222\\
0.447999999999993	97.224\\
0.448999999999998	97.233\\
0.450000000000003	97.244\\
0.450999999999993	97.253\\
0.451999999999998	97.255\\
0.453000000000003	97.262\\
0.453999999999994	97.265\\
0.454999999999998	97.271\\
0.456000000000003	97.275\\
0.456999999999994	97.277\\
0.459000000000003	97.283\\
0.459999999999994	97.288\\
0.460999999999999	97.295\\
0.462000000000003	97.299\\
0.462999999999994	97.302\\
0.463999999999999	97.306\\
0.465000000000003	97.312\\
0.465999999999994	97.316\\
0.466999999999999	97.325\\
0.468999999999994	97.339\\
0.469999999999999	97.342\\
0.471000000000004	97.351\\
0.471999999999994	97.356\\
0.472999999999999	97.36\\
0.474000000000004	97.369\\
0.477000000000004	97.389\\
0.477999999999994	97.395\\
0.478999999999999	97.399\\
0.480000000000004	97.407\\
0.481999999999999	97.426\\
0.483000000000004	97.43\\
0.483999999999995	97.436\\
0.484999999999999	97.444\\
0.486000000000004	97.446\\
0.486999999999995	97.45\\
0.488	97.453\\
0.489000000000004	97.462\\
0.489999999999995	97.466\\
0.491	97.471\\
0.492000000000004	97.475\\
0.492999999999995	97.48\\
0.494	97.488\\
0.495000000000005	97.499\\
0.495999999999995	97.501\\
0.497	97.508\\
0.498000000000005	97.513\\
0.5	97.526\\
};
\addlegendentry{our - 0.02: 0.17}

\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	2.872\\
0.00100000000000477	2.872\\
0.00199999999999534	2.873\\
0.00300000000000011	2.878\\
0.00400000000000489	2.89100000000001\\
0.00600000000000023	2.929\\
0.00799999999999557	3.033\\
0.00900000000000034	3.114\\
0.0100000000000051	3.209\\
0.0109999999999957	3.327\\
0.0120000000000005	3.465\\
0.0130000000000052	3.623\\
0.0150000000000006	4.04599999999999\\
0.0180000000000007	4.834\\
0.0220000000000056	6.238\\
0.0250000000000057	7.48699999999999\\
0.0280000000000058	8.91800000000001\\
0.0360000000000014	13.003\\
0.0390000000000015	14.652\\
0.0409999999999968	15.792\\
0.0430000000000064	16.968\\
0.0529999999999973	22.744\\
0.0589999999999975	26.155\\
0.063999999999993	29.047\\
0.0660000000000025	30.233\\
0.0679999999999978	31.342\\
0.0690000000000026	31.859\\
0.0699999999999932	32.479\\
0.0729999999999933	34.119\\
0.0799999999999983	37.963\\
0.0829999999999984	39.594\\
0.0960000000000036	46.112\\
0.103999999999999	49.87\\
0.108000000000004	51.623\\
0.113	53.755\\
0.116	54.883\\
0.117999999999995	55.657\\
0.123999999999995	57.828\\
0.129000000000005	59.418\\
0.132000000000005	60.315\\
0.141000000000005	62.832\\
0.144999999999996	63.817\\
0.150000000000006	65.03\\
0.152000000000001	65.448\\
0.153999999999996	65.894\\
0.155000000000001	66.084\\
0.156999999999996	66.548\\
0.165000000000006	68.228\\
0.168999999999997	68.976\\
0.171000000000006	69.36\\
0.180999999999997	71.109\\
0.188000000000002	72.282\\
0.191000000000003	72.797\\
0.200999999999993	74.321\\
0.206000000000003	75.035\\
0.207999999999998	75.295\\
0.221000000000004	76.985\\
0.222999999999999	77.212\\
0.224999999999994	77.458\\
0.227999999999994	77.812\\
0.231999999999999	78.203\\
0.233999999999995	78.424\\
0.236999999999995	78.758\\
0.241	79.1589999999999\\
0.245999999999995	79.646\\
0.247	79.714\\
0.251000000000005	80.063\\
0.251999999999995	80.144\\
0.253	80.24\\
0.254999999999995	80.391\\
0.256	80.485\\
0.257000000000005	80.561\\
0.257999999999996	80.653\\
0.260999999999996	80.85\\
0.262	80.926\\
0.263000000000005	80.985\\
0.265000000000001	81.131\\
0.266000000000005	81.213\\
0.268000000000001	81.334\\
0.269000000000005	81.384\\
0.269999999999996	81.454\\
0.271000000000001	81.507\\
0.274000000000001	81.702\\
0.275999999999996	81.82\\
0.277000000000001	81.891\\
0.278000000000006	81.934\\
0.278999999999996	81.995\\
0.281999999999996	82.145\\
0.284000000000006	82.248\\
0.287000000000006	82.385\\
0.287999999999997	82.437\\
0.289000000000001	82.478\\
0.290000000000006	82.539\\
0.293000000000006	82.68\\
0.293999999999997	82.723\\
0.295000000000002	82.79\\
0.296999999999997	82.883\\
0.298000000000002	82.923\\
0.299000000000007	82.957\\
0.301000000000002	83.061\\
0.302999999999997	83.156\\
0.304000000000002	83.197\\
0.305000000000007	83.248\\
0.307000000000002	83.33\\
0.308000000000007	83.364\\
0.310000000000002	83.439\\
0.313000000000002	83.579\\
0.313999999999993	83.612\\
0.314999999999998	83.65\\
0.316000000000003	83.682\\
0.319000000000003	83.801\\
0.320999999999998	83.858\\
0.322999999999993	83.933\\
0.325999999999993	84.029\\
0.326999999999998	84.071\\
0.328000000000003	84.1\\
0.329999999999998	84.177\\
0.331000000000003	84.207\\
0.331999999999994	84.245\\
0.332999999999998	84.292\\
0.334000000000003	84.327\\
0.334999999999994	84.356\\
0.335999999999999	84.4\\
0.337000000000003	84.432\\
0.337999999999994	84.472\\
0.340000000000003	84.541\\
0.340999999999994	84.567\\
0.341999999999999	84.598\\
0.343000000000004	84.635\\
0.343999999999994	84.663\\
0.346000000000004	84.732\\
0.346999999999994	84.768\\
0.347999999999999	84.812\\
0.349000000000004	84.837\\
0.349999999999994	84.876\\
0.352999999999994	84.959\\
0.355000000000004	85.027\\
0.355999999999995	85.08\\
0.356999999999999	85.112\\
0.358000000000004	85.134\\
0.361999999999995	85.278\\
0.364000000000004	85.357\\
0.367000000000004	85.465\\
0.369	85.517\\
0.370000000000005	85.558\\
0.372	85.624\\
0.373000000000005	85.656\\
0.373999999999995	85.679\\
0.376000000000005	85.76\\
0.378	85.831\\
0.382999999999996	86.048\\
0.385000000000005	86.131\\
0.385999999999996	86.155\\
0.388000000000005	86.223\\
0.390000000000001	86.322\\
0.391000000000005	86.359\\
0.393000000000001	86.443\\
0.394000000000005	86.48\\
0.394999999999996	86.54\\
0.396000000000001	86.578\\
0.397000000000006	86.624\\
0.397999999999996	86.684\\
0.403999999999996	86.955\\
0.405000000000001	86.994\\
0.406999999999996	87.094\\
0.409000000000006	87.188\\
0.412000000000006	87.327\\
0.412999999999997	87.391\\
0.414000000000001	87.441\\
0.415000000000006	87.483\\
0.418999999999997	87.681\\
0.420000000000002	87.728\\
0.421000000000006	87.795\\
0.424000000000007	87.947\\
0.426000000000002	88.06\\
0.427000000000007	88.106\\
0.430000000000007	88.264\\
0.433000000000007	88.461\\
0.433999999999997	88.501\\
0.438999999999993	88.816\\
0.439999999999998	88.883\\
0.441000000000003	88.939\\
0.441999999999993	88.983\\
0.444000000000003	89.097\\
0.444999999999993	89.141\\
0.447000000000003	89.256\\
0.448999999999998	89.38\\
0.451999999999998	89.565\\
0.453000000000003	89.622\\
0.462000000000003	90.214\\
0.465000000000003	90.386\\
0.466999999999999	90.511\\
0.468000000000004	90.572\\
0.469999999999999	90.706\\
0.471000000000004	90.762\\
0.474000000000004	90.986\\
0.474999999999994	91.041\\
0.475999999999999	91.119\\
0.478999999999999	91.305\\
0.483999999999995	91.641\\
0.484999999999999	91.692\\
0.486999999999995	91.824\\
0.489000000000004	91.932\\
0.489999999999995	91.999\\
0.492999999999995	92.152\\
0.495999999999995	92.316\\
0.498000000000005	92.432\\
0.498999999999995	92.514\\
0.5	92.559\\
};
\addlegendentry{our+tran - 0.02: 0.096}

\addplot [color=mycolor1, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	4.495\\
0.00199999999999534	4.501\\
0.00300000000000011	4.514\\
0.00400000000000489	4.53700000000001\\
0.00600000000000023	4.614\\
0.00799999999999557	4.77\\
0.00900000000000034	4.89100000000001\\
0.0100000000000051	5.04899999999999\\
0.0109999999999957	5.23999999999999\\
0.0130000000000052	5.749\\
0.0150000000000006	6.429\\
0.0169999999999959	7.254\\
0.0190000000000055	8.3\\
0.0210000000000008	9.444\\
0.0229999999999961	10.722\\
0.027000000000001	13.54\\
0.0300000000000011	15.97\\
0.0330000000000013	18.55\\
0.0349999999999966	20.311\\
0.0409999999999968	25.574\\
0.0450000000000017	29.171\\
0.0520000000000067	35.506\\
0.070999999999998	52.483\\
0.0769999999999982	57.445\\
0.0840000000000032	62.627\\
0.0859999999999985	64.008\\
0.090999999999994	67.37\\
0.0939999999999941	69.305\\
0.0990000000000038	72.29\\
0.105000000000004	75.538\\
0.111000000000004	78.46\\
0.114000000000004	79.749\\
0.120000000000005	82.012\\
0.125	83.657\\
0.126000000000005	83.932\\
0.126999999999995	84.251\\
0.134	86.111\\
0.138000000000005	87.027\\
0.144000000000005	88.207\\
0.147999999999996	88.944\\
0.153999999999996	89.838\\
0.161000000000001	90.674\\
0.167000000000002	91.291\\
0.168999999999997	91.444\\
0.170000000000002	91.524\\
0.171999999999997	91.703\\
0.174999999999997	91.905\\
0.186000000000007	92.5739999999999\\
0.186999999999998	92.6249999999999\\
0.189999999999998	92.804\\
0.192999999999998	92.957\\
0.194999999999993	93.049\\
0.197999999999993	93.204\\
0.200000000000003	93.302\\
0.200999999999993	93.334\\
0.203000000000003	93.422\\
0.203999999999994	93.462\\
0.204999999999998	93.493\\
0.206000000000003	93.534\\
0.206999999999994	93.567\\
0.209000000000003	93.648\\
0.209999999999994	93.68\\
0.212999999999994	93.796\\
0.215000000000003	93.865\\
0.218000000000004	93.964\\
0.218999999999994	93.988\\
0.221000000000004	94.029\\
0.221999999999994	94.057\\
0.225999999999999	94.146\\
0.227999999999994	94.195\\
0.230000000000004	94.253\\
0.230999999999995	94.29\\
0.233000000000004	94.349\\
0.233999999999995	94.382\\
0.236000000000004	94.436\\
0.236999999999995	94.458\\
0.238	94.488\\
0.239000000000004	94.509\\
0.239999999999995	94.538\\
0.245999999999995	94.647\\
0.248999999999995	94.72\\
0.25	94.741\\
0.251000000000005	94.769\\
0.253	94.799\\
0.254000000000005	94.819\\
0.254999999999995	94.832\\
0.257000000000005	94.868\\
0.259	94.904\\
0.260000000000005	94.914\\
0.260999999999996	94.926\\
0.262	94.946\\
0.263000000000005	94.959\\
0.265000000000001	94.9999999999999\\
0.266000000000005	95.0109999999999\\
0.268000000000001	95.046\\
0.269000000000005	95.0599999999999\\
0.269999999999996	95.069\\
0.272000000000006	95.099\\
0.272999999999996	95.109\\
0.274000000000001	95.122\\
0.275000000000006	95.131\\
0.277000000000001	95.157\\
0.278000000000006	95.166\\
0.278999999999996	95.177\\
0.280000000000001	95.186\\
0.281000000000006	95.193\\
0.281999999999996	95.213\\
0.283000000000001	95.228\\
0.284000000000006	95.237\\
0.286000000000001	95.262\\
0.287000000000006	95.265\\
0.287999999999997	95.277\\
0.289000000000001	95.285\\
0.290000000000006	95.298\\
0.290999999999997	95.316\\
0.293000000000006	95.341\\
0.293999999999997	95.347\\
0.295000000000002	95.354\\
0.296999999999997	95.379\\
0.299000000000007	95.4039999999999\\
0.301000000000002	95.419\\
0.302000000000007	95.431\\
0.302999999999997	95.439\\
0.304000000000002	95.444\\
0.305000000000007	95.457\\
0.305999999999997	95.459\\
0.307000000000002	95.467\\
0.308000000000007	95.473\\
0.308999999999997	95.483\\
0.310000000000002	95.487\\
0.311000000000007	95.496\\
0.311999999999998	95.502\\
0.313000000000002	95.518\\
0.313999999999993	95.524\\
0.317999999999998	95.551\\
0.319000000000003	95.567\\
0.319999999999993	95.574\\
0.320999999999998	95.583\\
0.322000000000003	95.587\\
0.322999999999993	95.592\\
0.323999999999998	95.594\\
0.325000000000003	95.601\\
0.325999999999993	95.61\\
0.326999999999998	95.615\\
0.328000000000003	95.619\\
0.328999999999994	95.625\\
0.331000000000003	95.641\\
0.331999999999994	95.647\\
0.332999999999998	95.656\\
0.334000000000003	95.66\\
0.334999999999994	95.665\\
0.337000000000003	95.682\\
0.337999999999994	95.687\\
0.338999999999999	95.69\\
0.340000000000003	95.699\\
0.340999999999994	95.703\\
0.341999999999999	95.709\\
0.343000000000004	95.716\\
0.343999999999994	95.72\\
0.344999999999999	95.727\\
0.346000000000004	95.731\\
0.346999999999994	95.741\\
0.347999999999999	95.743\\
0.349000000000004	95.755\\
0.349999999999994	95.759\\
0.350999999999999	95.7640000000001\\
0.352000000000004	95.765\\
0.352999999999994	95.772\\
0.353999999999999	95.782\\
0.355000000000004	95.784\\
0.355999999999995	95.787\\
0.356999999999999	95.789\\
0.358000000000004	95.792\\
0.361000000000004	95.814\\
0.361999999999995	95.815\\
0.363	95.819\\
0.364000000000004	95.825\\
0.369	95.859\\
0.370000000000005	95.87\\
0.370999999999995	95.875\\
0.372	95.876\\
0.373000000000005	95.887\\
0.373999999999995	95.895\\
0.375	95.9\\
0.379000000000005	95.933\\
0.379999999999995	95.946\\
0.381	95.953\\
0.382000000000005	95.957\\
0.382999999999996	95.967\\
0.384	95.972\\
0.385999999999996	95.987\\
0.387	95.991\\
0.388000000000005	95.998\\
0.391000000000005	96.024\\
0.391999999999996	96.03\\
0.393000000000001	96.04\\
0.394000000000005	96.045\\
0.394999999999996	96.052\\
0.396000000000001	96.063\\
0.397000000000006	96.069\\
0.397999999999996	96.079\\
0.399000000000001	96.085\\
0.400999999999996	96.095\\
0.403999999999996	96.118\\
0.405000000000001	96.125\\
0.406000000000006	96.135\\
0.406999999999996	96.14\\
0.409999999999997	96.167\\
0.411000000000001	96.174\\
0.412000000000006	96.188\\
0.414000000000001	96.207\\
0.415000000000006	96.213\\
0.415999999999997	96.229\\
0.421000000000006	96.264\\
0.423000000000002	96.287\\
0.424999999999997	96.3039999999999\\
0.427000000000007	96.333\\
0.429000000000002	96.346\\
0.430000000000007	96.356\\
0.430999999999997	96.368\\
0.432000000000002	96.382\\
0.433000000000007	96.391\\
0.433999999999997	96.396\\
0.435000000000002	96.407\\
0.436999999999998	96.432\\
0.438000000000002	96.444\\
0.439999999999998	96.465\\
0.441000000000003	96.476\\
0.441999999999993	96.489\\
0.442999999999998	96.499\\
0.444000000000003	96.517\\
0.444999999999993	96.525\\
0.445999999999998	96.535\\
0.447000000000003	96.543\\
0.448999999999998	96.565\\
0.450999999999993	96.604\\
0.451999999999998	96.617\\
0.453000000000003	96.628\\
0.453999999999994	96.634\\
0.454999999999998	96.646\\
0.456000000000003	96.661\\
0.457999999999998	96.683\\
0.459999999999994	96.719\\
0.460999999999999	96.729\\
0.462000000000003	96.741\\
0.462999999999994	96.756\\
0.463999999999999	96.762\\
0.465999999999994	96.788\\
0.466999999999999	96.791\\
0.468000000000004	96.803\\
0.468999999999994	96.818\\
0.469999999999999	96.826\\
0.471000000000004	96.841\\
0.471999999999994	96.847\\
0.472999999999999	96.854\\
0.474999999999994	96.88\\
0.475999999999999	96.888\\
0.477999999999994	96.92\\
0.478999999999999	96.928\\
0.480999999999995	96.952\\
0.481999999999999	96.961\\
0.483000000000004	96.974\\
0.483999999999995	96.982\\
0.484999999999999	96.994\\
0.486000000000004	97.009\\
0.486999999999995	97.019\\
0.488	97.032\\
0.489000000000004	97.038\\
0.489999999999995	97.047\\
0.492000000000004	97.071\\
0.492999999999995	97.077\\
0.495000000000005	97.105\\
0.495999999999995	97.114\\
0.498000000000005	97.136\\
0.498999999999995	97.15\\
0.5	97.155\\
};
\addlegendentry{nic - 0.02: 0.38}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.140000000000001\\
0.00300000000000011	0.140000000000001\\
0.00400000000000489	0.144000000000005\\
0.00600000000000023	0.146000000000001\\
0.007000000000005	0.147999999999996\\
0.00900000000000034	0.153999999999996\\
0.0100000000000051	0.159999999999997\\
0.0109999999999957	0.162999999999997\\
0.0120000000000005	0.168999999999997\\
0.0160000000000053	0.225999999999999\\
0.0169999999999959	0.242999999999995\\
0.0180000000000007	0.257000000000005\\
0.0190000000000055	0.280000000000001\\
0.019999999999996	0.293999999999997\\
0.0210000000000008	0.320999999999998\\
0.0220000000000056	0.353999999999999\\
0.0229999999999961	0.376999999999995\\
0.0250000000000057	0.436999999999998\\
0.027000000000001	0.488\\
0.0289999999999964	0.551000000000002\\
0.0300000000000011	0.585999999999999\\
0.0319999999999965	0.668000000000006\\
0.0330000000000013	0.700000000000003\\
0.034000000000006	0.747\\
0.0349999999999966	0.784999999999997\\
0.0379999999999967	0.921000000000006\\
0.0439999999999969	1.235\\
0.0450000000000017	1.298\\
0.0460000000000065	1.337\\
0.0490000000000066	1.494\\
0.0510000000000019	1.636\\
0.0570000000000022	2.04300000000001\\
0.0580000000000069	2.12\\
0.0589999999999975	2.17999999999999\\
0.0669999999999931	2.82599999999999\\
0.070999999999998	3.21599999999999\\
0.0750000000000028	3.568\\
0.0769999999999982	3.764\\
0.078000000000003	3.88\\
0.0799999999999983	4.078\\
0.0810000000000031	4.193\\
0.0840000000000032	4.496\\
0.0919999999999987	5.44500000000001\\
0.097999999999999	6.26100000000001\\
0.103999999999999	7.102\\
0.105000000000004	7.217\\
0.108000000000004	7.62400000000001\\
0.109999999999999	7.89399999999999\\
0.111000000000004	8.01600000000001\\
0.119	9.158\\
0.129000000000005	10.641\\
0.134	11.455\\
0.137	11.921\\
0.150000000000006	14.002\\
0.152000000000001	14.363\\
0.153999999999996	14.686\\
0.158000000000001	15.378\\
0.159000000000006	15.527\\
0.162999999999997	16.221\\
0.164000000000001	16.418\\
0.168000000000006	17.085\\
0.168999999999997	17.269\\
0.171999999999997	17.745\\
0.174999999999997	18.287\\
0.182000000000002	19.441\\
0.183999999999997	19.837\\
0.188000000000002	20.576\\
0.189999999999998	20.916\\
0.198999999999998	22.546\\
0.200999999999993	22.921\\
0.206999999999994	24.004\\
0.212999999999994	25.119\\
0.215999999999994	25.671\\
0.216999999999999	25.851\\
0.218999999999994	26.243\\
0.221000000000004	26.596\\
0.225999999999999	27.483\\
0.236999999999995	29.509\\
0.239000000000004	29.907\\
0.242000000000004	30.473\\
0.245000000000005	30.99\\
0.248000000000005	31.562\\
0.25	31.927\\
0.259	33.543\\
0.260000000000005	33.751\\
0.262	34.082\\
0.263999999999996	34.473\\
0.269000000000005	35.343\\
0.278000000000006	36.916\\
0.278999999999996	37.1\\
0.280000000000001	37.257\\
0.281999999999996	37.621\\
0.283000000000001	37.767\\
0.295000000000002	39.773\\
0.296999999999997	40.087\\
0.299999999999997	40.627\\
0.302000000000007	40.941\\
0.304000000000002	41.284\\
0.305000000000007	41.433\\
0.307000000000002	41.782\\
0.308000000000007	41.927\\
0.311999999999998	42.622\\
0.316999999999993	43.444\\
0.317999999999998	43.589\\
0.319000000000003	43.775\\
0.319999999999993	43.929\\
0.322000000000003	44.287\\
0.337999999999994	46.985\\
0.343000000000004	47.883\\
0.350999999999999	49.216\\
0.359999999999999	50.662\\
0.361000000000004	50.799\\
0.366	51.598\\
0.367000000000004	51.74\\
0.369	52.102\\
0.370999999999995	52.427\\
0.373000000000005	52.767\\
0.373999999999995	52.921\\
0.376000000000005	53.263\\
0.378	53.583\\
0.379999999999995	53.924\\
0.384	54.56\\
0.385999999999996	54.901\\
0.391000000000005	55.657\\
0.391999999999996	55.827\\
0.393000000000001	55.966\\
0.397000000000006	56.593\\
0.397999999999996	56.737\\
0.400999999999996	57.225\\
0.409999999999997	58.692\\
0.412000000000006	58.987\\
0.418999999999997	60.128\\
0.421999999999997	60.663\\
0.427999999999997	61.606\\
0.439999999999998	63.683\\
0.441000000000003	63.841\\
0.441999999999993	64.033\\
0.444000000000003	64.349\\
0.445999999999998	64.692\\
0.466999999999999	68.14\\
0.469999999999999	68.606\\
0.471000000000004	68.745\\
0.471999999999994	68.912\\
0.472999999999999	69.045\\
0.474999999999994	69.384\\
0.480999999999995	70.361\\
0.483999999999995	70.784\\
0.486000000000004	71.108\\
0.488	71.388\\
0.489000000000004	71.519\\
0.489999999999995	71.698\\
0.495000000000005	72.443\\
0.498000000000005	72.853\\
0.498999999999995	73.003\\
0.5	73.126\\
};
\addlegendentry{our - 0.03: 0.19}

\addplot [color=red, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	2.434\\
0.00100000000000477	2.435\\
0.00199999999999534	2.43900000000001\\
0.00300000000000011	2.44500000000001\\
0.00400000000000489	2.458\\
0.00499999999999545	2.474\\
0.00600000000000023	2.51000000000001\\
0.007000000000005	2.56400000000001\\
0.00799999999999557	2.605\\
0.00900000000000034	2.68000000000001\\
0.0100000000000051	2.77\\
0.0109999999999957	2.876\\
0.0120000000000005	3.01300000000001\\
0.0139999999999958	3.33800000000001\\
0.0160000000000053	3.774\\
0.0180000000000007	4.26300000000001\\
0.0229999999999961	5.925\\
0.027000000000001	7.602\\
0.0310000000000059	9.52799999999999\\
0.0349999999999966	11.714\\
0.0370000000000061	12.853\\
0.0409999999999968	15.155\\
0.046999999999997	18.956\\
0.0510000000000019	21.586\\
0.0580000000000069	26.491\\
0.0619999999999976	29.392\\
0.0660000000000025	32.317\\
0.0729999999999933	37.672\\
0.0769999999999982	40.745\\
0.0889999999999986	49.738\\
0.097999999999999	56.192\\
0.105999999999995	61.546\\
0.108999999999995	63.477\\
0.116	67.712\\
0.122	70.926\\
0.129000000000005	74.176\\
0.132000000000005	75.416\\
0.135999999999996	76.995\\
0.138999999999996	78.05\\
0.141000000000005	78.766\\
0.144000000000005	79.749\\
0.149000000000001	81.192\\
0.150999999999996	81.767\\
0.152000000000001	82.002\\
0.153999999999996	82.558\\
0.156000000000006	83.015\\
0.159000000000006	83.714\\
0.161000000000001	84.15\\
0.165000000000006	84.898\\
0.168999999999997	85.653\\
0.171000000000006	86.003\\
0.173000000000002	86.314\\
0.174999999999997	86.653\\
0.185000000000002	88.001\\
0.189999999999998	88.543\\
0.198999999999998	89.491\\
0.200000000000003	89.596\\
0.201999999999998	89.768\\
0.203000000000003	89.847\\
0.203999999999994	89.941\\
0.206000000000003	90.107\\
0.206999999999994	90.165\\
0.209999999999994	90.387\\
0.215000000000003	90.721\\
0.218999999999994	90.973\\
0.224999999999994	91.2679999999999\\
0.227000000000004	91.383\\
0.227999999999994	91.42\\
0.228999999999999	91.474\\
0.230999999999995	91.558\\
0.231999999999999	91.613\\
0.233000000000004	91.653\\
0.233999999999995	91.71\\
0.234999999999999	91.751\\
0.236000000000004	91.778\\
0.238	91.866\\
0.239999999999995	91.943\\
0.242000000000004	92.035\\
0.244	92.092\\
0.245999999999995	92.1389999999999\\
0.247	92.18\\
0.248000000000005	92.21\\
0.248999999999995	92.245\\
0.25	92.273\\
0.251999999999995	92.311\\
0.253	92.34\\
0.254000000000005	92.362\\
0.254999999999995	92.397\\
0.259	92.475\\
0.260999999999996	92.516\\
0.262	92.533\\
0.263999999999996	92.5760000000001\\
0.266999999999996	92.626\\
0.268000000000001	92.653\\
0.269000000000005	92.676\\
0.271000000000001	92.709\\
0.272000000000006	92.722\\
0.274000000000001	92.752\\
0.275999999999996	92.777\\
0.277000000000001	92.7889999999999\\
0.278000000000006	92.805\\
0.280000000000001	92.845\\
0.281000000000006	92.855\\
0.283000000000001	92.896\\
0.284000000000006	92.907\\
0.284999999999997	92.92\\
0.286000000000001	92.93\\
0.287000000000006	92.938\\
0.287999999999997	92.944\\
0.289000000000001	92.957\\
0.290000000000006	92.972\\
0.290999999999997	92.99\\
0.293000000000006	93.018\\
0.293999999999997	93.027\\
0.295000000000002	93.04\\
0.296999999999997	93.076\\
0.298000000000002	93.084\\
0.299000000000007	93.094\\
0.299999999999997	93.102\\
0.302000000000007	93.121\\
0.302999999999997	93.136\\
0.305999999999997	93.165\\
0.307000000000002	93.174\\
0.308000000000007	93.186\\
0.308999999999997	93.209\\
0.310000000000002	93.216\\
0.311999999999998	93.236\\
0.313999999999993	93.252\\
0.319999999999993	93.312\\
0.320999999999998	93.32\\
0.322000000000003	93.325\\
0.322999999999993	93.336\\
0.323999999999998	93.349\\
0.326999999999998	93.373\\
0.328000000000003	93.379\\
0.328999999999994	93.388\\
0.329999999999998	93.395\\
0.331000000000003	93.409\\
0.331999999999994	93.416\\
0.334999999999994	93.425\\
0.340000000000003	93.46\\
0.340999999999994	93.463\\
0.341999999999999	93.469\\
0.343000000000004	93.478\\
0.343999999999994	93.484\\
0.349000000000004	93.52\\
0.349999999999994	93.528\\
0.350999999999999	93.533\\
0.352000000000004	93.54\\
0.352999999999994	93.5509999999999\\
0.353999999999999	93.557\\
0.355000000000004	93.565\\
0.355999999999995	93.571\\
0.356999999999999	93.581\\
0.358000000000004	93.5869999999999\\
0.358999999999995	93.591\\
0.359999999999999	93.6\\
0.361000000000004	93.601\\
0.361999999999995	93.612\\
0.363	93.625\\
0.364000000000004	93.6309999999999\\
0.364999999999995	93.639\\
0.366	93.65\\
0.367000000000004	93.654\\
0.369	93.674\\
0.370000000000005	93.679\\
0.372	93.694\\
0.373000000000005	93.7059999999999\\
0.373999999999995	93.7139999999999\\
0.375	93.7239999999999\\
0.376000000000005	93.7289999999999\\
0.376999999999995	93.7359999999999\\
0.378	93.7409999999999\\
0.379000000000005	93.748\\
0.379999999999995	93.759\\
0.381	93.772\\
0.382000000000005	93.781\\
0.384	93.804\\
0.385000000000005	93.812\\
0.385999999999996	93.825\\
0.387	93.831\\
0.388000000000005	93.844\\
0.388999999999996	93.846\\
0.390000000000001	93.858\\
0.391000000000005	93.868\\
0.391999999999996	93.874\\
0.393000000000001	93.884\\
0.394000000000005	93.89\\
0.394999999999996	93.903\\
0.396000000000001	93.914\\
0.397000000000006	93.923\\
0.400000000000006	93.963\\
0.400999999999996	93.967\\
0.402000000000001	93.981\\
0.403000000000006	93.988\\
0.403999999999996	93.997\\
0.405000000000001	94.008\\
0.406000000000006	94.017\\
0.406999999999996	94.03\\
0.411000000000001	94.067\\
0.414000000000001	94.1049999999999\\
0.415000000000006	94.1139999999999\\
0.415999999999997	94.1249999999999\\
0.417000000000002	94.133\\
0.418000000000006	94.144\\
0.420000000000002	94.159\\
0.421000000000006	94.173\\
0.421999999999997	94.182\\
0.423000000000002	94.193\\
0.424000000000007	94.209\\
0.424999999999997	94.218\\
0.426000000000002	94.234\\
0.427000000000007	94.247\\
0.427999999999997	94.2569999999999\\
0.435000000000002	94.363\\
0.436000000000007	94.367\\
0.439999999999998	94.429\\
0.441000000000003	94.438\\
0.441999999999993	94.449\\
0.442999999999998	94.462\\
0.444000000000003	94.481\\
0.444999999999993	94.489\\
0.445999999999998	94.506\\
0.447000000000003	94.515\\
0.453000000000003	94.5869999999999\\
0.456000000000003	94.63\\
0.456999999999994	94.64\\
0.459000000000003	94.664\\
0.459999999999994	94.678\\
0.460999999999999	94.695\\
0.462000000000003	94.703\\
0.462999999999994	94.706\\
0.463999999999999	94.719\\
0.465000000000003	94.734\\
0.465999999999994	94.742\\
0.466999999999999	94.755\\
0.468000000000004	94.773\\
0.468999999999994	94.788\\
0.469999999999999	94.8\\
0.471000000000004	94.822\\
0.471999999999994	94.84\\
0.472999999999999	94.847\\
0.474000000000004	94.859\\
0.474999999999994	94.876\\
0.477999999999994	94.92\\
0.480999999999995	94.964\\
0.481999999999999	94.976\\
0.483000000000004	95\\
0.486000000000004	95.038\\
0.488	95.071\\
0.489000000000004	95.084\\
0.489999999999995	95.102\\
0.491	95.114\\
0.492000000000004	95.132\\
0.492999999999995	95.141\\
0.495000000000005	95.168\\
0.495999999999995	95.174\\
0.497	95.186\\
0.498000000000005	95.203\\
0.498999999999995	95.213\\
0.5	95.231\\
};
\addlegendentry{our+tran - 0.03: 0.13}

\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0	1.956\\
0.00100000000000477	1.95699999999999\\
0.00199999999999534	1.962\\
0.00300000000000011	1.962\\
0.00499999999999545	1.974\\
0.00600000000000023	1.986\\
0.007000000000005	2.008\\
0.00900000000000034	2.099\\
0.0100000000000051	2.14400000000001\\
0.0109999999999957	2.202\\
0.0130000000000052	2.373\\
0.0150000000000006	2.607\\
0.0169999999999959	2.91200000000001\\
0.019999999999996	3.43599999999999\\
0.0229999999999961	4.128\\
0.027000000000001	5.271\\
0.0289999999999964	5.88200000000001\\
0.0330000000000013	7.313\\
0.0349999999999966	8.083\\
0.0370000000000061	8.82900000000001\\
0.0450000000000017	12.332\\
0.046999999999997	13.224\\
0.0490000000000066	14.121\\
0.0600000000000023	19.312\\
0.0660000000000025	22.383\\
0.0679999999999978	23.37\\
0.0729999999999933	25.891\\
0.0769999999999982	27.97\\
0.0829999999999984	30.934\\
0.0870000000000033	32.92\\
0.0939999999999941	36.47\\
0.0990000000000038	38.91\\
0.102000000000004	40.266\\
0.105000000000004	41.613\\
0.109999999999999	43.824\\
0.113	45.213\\
0.122	49.107\\
0.132000000000005	52.904\\
0.135000000000005	53.89\\
0.137	54.531\\
0.141999999999996	56.301\\
0.153999999999996	59.879\\
0.156999999999996	60.656\\
0.161000000000001	61.662\\
0.162999999999997	62.168\\
0.165000000000006	62.662\\
0.168999999999997	63.638\\
0.170000000000002	63.851\\
0.171000000000006	64.126\\
0.176000000000002	65.217\\
0.177999999999997	65.644\\
0.188999999999993	67.839\\
0.194999999999993	68.925\\
0.198999999999998	69.612\\
0.200999999999993	69.957\\
0.201999999999998	70.113\\
0.203999999999994	70.451\\
0.204999999999998	70.593\\
0.206000000000003	70.782\\
0.212000000000003	71.717\\
0.213999999999999	71.986\\
0.216999999999999	72.408\\
0.221999999999994	73.145\\
0.222999999999999	73.255\\
0.224999999999994	73.522\\
0.227000000000004	73.784\\
0.227999999999994	73.897\\
0.230999999999995	74.302\\
0.231999999999999	74.407\\
0.233000000000004	74.544\\
0.233999999999995	74.65\\
0.236000000000004	74.894\\
0.238	75.125\\
0.239999999999995	75.331\\
0.245000000000005	75.877\\
0.247	76.082\\
0.251000000000005	76.492\\
0.253	76.684\\
0.262	77.553\\
0.263000000000005	77.634\\
0.263999999999996	77.74\\
0.265000000000001	77.83\\
0.268000000000001	78.06\\
0.269999999999996	78.23\\
0.274000000000001	78.523\\
0.275999999999996	78.698\\
0.277000000000001	78.769\\
0.278999999999996	78.935\\
0.280000000000001	79.001\\
0.281000000000006	79.097\\
0.284000000000006	79.291\\
0.284999999999997	79.376\\
0.293999999999997	79.99\\
0.295000000000002	80.078\\
0.298000000000002	80.26\\
0.299000000000007	80.311\\
0.304000000000002	80.623\\
0.305999999999997	80.73\\
0.308999999999997	80.917\\
0.310000000000002	80.967\\
0.311000000000007	81.008\\
0.313000000000002	81.128\\
0.317999999999998	81.391\\
0.319000000000003	81.43\\
0.320999999999998	81.519\\
0.322000000000003	81.576\\
0.322999999999993	81.651\\
0.325000000000003	81.753\\
0.325999999999993	81.792\\
0.329999999999998	82.008\\
0.331000000000003	82.047\\
0.334000000000003	82.194\\
0.335999999999999	82.295\\
0.340999999999994	82.529\\
0.343000000000004	82.617\\
0.344999999999999	82.733\\
0.346999999999994	82.828\\
0.349999999999994	82.979\\
0.352999999999994	83.098\\
0.355000000000004	83.186\\
0.355999999999995	83.234\\
0.358000000000004	83.316\\
0.358999999999995	83.363\\
0.359999999999999	83.401\\
0.361999999999995	83.505\\
0.370000000000005	83.856\\
0.373000000000005	84.015\\
0.373999999999995	84.047\\
0.375	84.095\\
0.376000000000005	84.129\\
0.378	84.228\\
0.379000000000005	84.286\\
0.379999999999995	84.321\\
0.381	84.365\\
0.382000000000005	84.416\\
0.384	84.499\\
0.385999999999996	84.6\\
0.391000000000005	84.823\\
0.391999999999996	84.857\\
0.396000000000001	85.042\\
0.399000000000001	85.165\\
0.400999999999996	85.2800000000001\\
0.402000000000001	85.32\\
0.405000000000001	85.491\\
0.406999999999996	85.576\\
0.408000000000001	85.617\\
0.412000000000006	85.825\\
0.415000000000006	85.995\\
0.418000000000006	86.154\\
0.418999999999997	86.219\\
0.420000000000002	86.2699999999999\\
0.421999999999997	86.387\\
0.424000000000007	86.5\\
0.429000000000002	86.821\\
0.430999999999997	86.943\\
0.433000000000007	87.075\\
0.438999999999993	87.426\\
0.441000000000003	87.5779999999999\\
0.441999999999993	87.633\\
0.442999999999998	87.731\\
0.444999999999993	87.858\\
0.445999999999998	87.937\\
0.447000000000003	87.99\\
0.447999999999993	88.062\\
0.448999999999998	88.147\\
0.453000000000003	88.421\\
0.457999999999998	88.764\\
0.459000000000003	88.85\\
0.459999999999994	88.912\\
0.460999999999999	88.998\\
0.462000000000003	89.063\\
0.463999999999999	89.206\\
0.465999999999994	89.347\\
0.466999999999999	89.407\\
0.468000000000004	89.4769999999999\\
0.469999999999999	89.59\\
0.472999999999999	89.816\\
0.474000000000004	89.872\\
0.477000000000004	90.096\\
0.477999999999994	90.181\\
0.478999999999999	90.251\\
0.480000000000004	90.335\\
0.480999999999995	90.396\\
0.484999999999999	90.695\\
0.486000000000004	90.751\\
0.491	91.083\\
0.492000000000004	91.156\\
0.492999999999995	91.2\\
0.494	91.262\\
0.495999999999995	91.405\\
0.497	91.463\\
0.5	91.665\\
};
\addlegendentry{nic - 0.03: 0.35}

\addplot [color=mycolor1, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0	2.759\\
0.00100000000000477	2.76000000000001\\
0.00199999999999534	2.76300000000001\\
0.00300000000000011	2.764\\
0.00400000000000489	2.77200000000001\\
0.00499999999999545	2.78400000000001\\
0.00600000000000023	2.79900000000001\\
0.007000000000005	2.834\\
0.00799999999999557	2.887\\
0.0100000000000051	3.03700000000001\\
0.0120000000000005	3.233\\
0.0130000000000052	3.343\\
0.0150000000000006	3.66\\
0.0169999999999959	4.05\\
0.0190000000000055	4.55199999999999\\
0.0210000000000008	5.188\\
0.0229999999999961	5.852\\
0.0259999999999962	6.999\\
0.0280000000000058	7.79299999999999\\
0.0330000000000013	10.185\\
0.0430000000000064	15.735\\
0.0490000000000066	19.308\\
0.0520000000000067	21.254\\
0.0570000000000022	24.503\\
0.0840000000000032	42.881\\
0.0990000000000038	52.74\\
0.100999999999999	54.009\\
0.106999999999999	57.554\\
0.113	60.984\\
0.122	65.515\\
0.126000000000005	67.416\\
0.131	69.605\\
0.132999999999996	70.385\\
0.137	71.987\\
0.140000000000001	73.179\\
0.147000000000006	75.576\\
0.150000000000006	76.467\\
0.152000000000001	77.058\\
0.158000000000001	78.651\\
0.159000000000006	78.864\\
0.159999999999997	79.143\\
0.164000000000001	80.032\\
0.165999999999997	80.506\\
0.168999999999997	81.135\\
0.170000000000002	81.343\\
0.171000000000006	81.592\\
0.173000000000002	81.965\\
0.174999999999997	82.344\\
0.177000000000007	82.725\\
0.188000000000002	84.499\\
0.191000000000003	84.936\\
0.192999999999998	85.23\\
0.194999999999993	85.487\\
0.200000000000003	86.094\\
0.203000000000003	86.404\\
0.204999999999998	86.615\\
0.206999999999994	86.81\\
0.207999999999998	86.931\\
0.210999999999999	87.208\\
0.212000000000003	87.293\\
0.212999999999994	87.352\\
0.215999999999994	87.625\\
0.216999999999999	87.7070000000001\\
0.218000000000004	87.77\\
0.221000000000004	88.028\\
0.221999999999994	88.091\\
0.227000000000004	88.465\\
0.227999999999994	88.547\\
0.228999999999999	88.614\\
0.230999999999995	88.734\\
0.236999999999995	89.106\\
0.238	89.1759999999999\\
0.239000000000004	89.224\\
0.241	89.33\\
0.242000000000004	89.383\\
0.247	89.602\\
0.25	89.749\\
0.251000000000005	89.785\\
0.253	89.871\\
0.254000000000005	89.924\\
0.256	90.003\\
0.259	90.104\\
0.260000000000005	90.143\\
0.262	90.209\\
0.263000000000005	90.234\\
0.263999999999996	90.283\\
0.265000000000001	90.316\\
0.266000000000005	90.343\\
0.268000000000001	90.418\\
0.269000000000005	90.457\\
0.271000000000001	90.524\\
0.272000000000006	90.543\\
0.272999999999996	90.57\\
0.274000000000001	90.609\\
0.275999999999996	90.668\\
0.277000000000001	90.698\\
0.278000000000006	90.723\\
0.278999999999996	90.752\\
0.280000000000001	90.795\\
0.281999999999996	90.839\\
0.284000000000006	90.879\\
0.284999999999997	90.899\\
0.287000000000006	90.944\\
0.287999999999997	90.976\\
0.289000000000001	90.998\\
0.290000000000006	91.024\\
0.290999999999997	91.055\\
0.298000000000002	91.235\\
0.299000000000007	91.252\\
0.299999999999997	91.275\\
0.301000000000002	91.302\\
0.304000000000002	91.354\\
0.305999999999997	91.402\\
0.307000000000002	91.419\\
0.308000000000007	91.443\\
0.311000000000007	91.481\\
0.311999999999998	91.502\\
0.313000000000002	91.518\\
0.314999999999998	91.545\\
0.316000000000003	91.561\\
0.316999999999993	91.5940000000001\\
0.317999999999998	91.611\\
0.319999999999993	91.636\\
0.322000000000003	91.664\\
0.323999999999998	91.706\\
0.325000000000003	91.711\\
0.326999999999998	91.766\\
0.328000000000003	91.777\\
0.328999999999994	91.805\\
0.331999999999994	91.851\\
0.332999999999998	91.871\\
0.334000000000003	91.885\\
0.335999999999999	91.92\\
0.338999999999999	91.967\\
0.340000000000003	91.988\\
0.340999999999994	92.004\\
0.341999999999999	92.017\\
0.343000000000004	92.027\\
0.343999999999994	92.045\\
0.344999999999999	92.06\\
0.346999999999994	92.099\\
0.347999999999999	92.111\\
0.349000000000004	92.121\\
0.350999999999999	92.163\\
0.352000000000004	92.172\\
0.352999999999994	92.184\\
0.353999999999999	92.2\\
0.355000000000004	92.222\\
0.355999999999995	92.24\\
0.356999999999999	92.252\\
0.361000000000004	92.316\\
0.361999999999995	92.338\\
0.363	92.354\\
0.364000000000004	92.363\\
0.366	92.397\\
0.367999999999995	92.424\\
0.369	92.446\\
0.370999999999995	92.476\\
0.372	92.502\\
0.373000000000005	92.512\\
0.373999999999995	92.529\\
0.375	92.55\\
0.376000000000005	92.563\\
0.376999999999995	92.591\\
0.378	92.609\\
0.379000000000005	92.624\\
0.379999999999995	92.647\\
0.381	92.6589999999999\\
0.382000000000005	92.681\\
0.384	92.716\\
0.385000000000005	92.739\\
0.385999999999996	92.756\\
0.387	92.776\\
0.388000000000005	92.7929999999999\\
0.388999999999996	92.804\\
0.390000000000001	92.819\\
0.391000000000005	92.837\\
0.393000000000001	92.883\\
0.394999999999996	92.917\\
0.396000000000001	92.934\\
0.397000000000006	92.955\\
0.399000000000001	92.988\\
0.400000000000006	93.012\\
0.400999999999996	93.026\\
0.403000000000006	93.062\\
0.405000000000001	93.117\\
0.406999999999996	93.1499999999999\\
0.408000000000001	93.1749999999999\\
0.409000000000006	93.1949999999999\\
0.412000000000006	93.273\\
0.412999999999997	93.295\\
0.414000000000001	93.313\\
0.415999999999997	93.358\\
0.417000000000002	93.381\\
0.420000000000002	93.44\\
0.421999999999997	93.484\\
0.423000000000002	93.497\\
0.424000000000007	93.516\\
0.426000000000002	93.563\\
0.427999999999997	93.615\\
0.429000000000002	93.633\\
0.430000000000007	93.658\\
0.430999999999997	93.678\\
0.439999999999998	93.892\\
0.441999999999993	93.933\\
0.442999999999998	93.967\\
0.444000000000003	93.988\\
0.444999999999993	94.013\\
0.445999999999998	94.05\\
0.447999999999993	94.095\\
0.448999999999998	94.128\\
0.451999999999998	94.203\\
0.453000000000003	94.227\\
0.453999999999994	94.256\\
0.454999999999998	94.292\\
0.459000000000003	94.405\\
0.460999999999999	94.456\\
0.462000000000003	94.472\\
0.463999999999999	94.516\\
0.465000000000003	94.546\\
0.465999999999994	94.559\\
0.466999999999999	94.581\\
0.468999999999994	94.636\\
0.471000000000004	94.692\\
0.472999999999999	94.717\\
0.475999999999999	94.783\\
0.477999999999994	94.8429999999999\\
0.478999999999999	94.8639999999999\\
0.480000000000004	94.8949999999999\\
0.480999999999995	94.9099999999999\\
0.483999999999995	94.983\\
0.484999999999999	95.003\\
0.486000000000004	95.02\\
0.486999999999995	95.045\\
0.488	95.062\\
0.489000000000004	95.091\\
0.492000000000004	95.152\\
0.494	95.194\\
0.497	95.255\\
0.498000000000005	95.27\\
0.5	95.325\\
};
\addlegendentry{uni - 0.03: 0.17}

\addplot [color=mycolor2, dashdotted, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0969999999999942\\
0.00199999999999534	0.0969999999999942\\
0.00300000000000011	0.097999999999999\\
0.00400000000000489	0.097999999999999\\
0.00600000000000023	0.0999999999999943\\
0.007000000000005	0.102000000000004\\
0.00900000000000034	0.103999999999999\\
0.0100000000000051	0.105999999999995\\
0.0109999999999957	0.106999999999999\\
0.0139999999999958	0.122\\
0.0169999999999959	0.144999999999996\\
0.0180000000000007	0.150000000000006\\
0.0190000000000055	0.161000000000001\\
0.0220000000000056	0.204999999999998\\
0.0229999999999961	0.210999999999999\\
0.0240000000000009	0.231999999999999\\
0.0250000000000057	0.242000000000004\\
0.027000000000001	0.275999999999996\\
0.0280000000000058	0.290999999999997\\
0.0289999999999964	0.308999999999997\\
0.0310000000000059	0.352999999999994\\
0.0319999999999965	0.385999999999996\\
0.0349999999999966	0.447000000000003\\
0.0360000000000014	0.477000000000004\\
0.0370000000000061	0.497\\
0.0390000000000015	0.549000000000007\\
0.0400000000000063	0.572000000000003\\
0.0409999999999968	0.599000000000004\\
0.0420000000000016	0.631\\
0.0430000000000064	0.668999999999997\\
0.0450000000000017	0.721999999999994\\
0.0460000000000065	0.762\\
0.0490000000000066	0.856999999999999\\
0.0499999999999972	0.894999999999996\\
0.0510000000000019	0.923000000000002\\
0.0529999999999973	1.008\\
0.054000000000002	1.042\\
0.0550000000000068	1.08199999999999\\
0.0559999999999974	1.128\\
0.0630000000000024	1.506\\
0.0660000000000025	1.67400000000001\\
0.0669999999999931	1.744\\
0.0679999999999978	1.792\\
0.0739999999999981	2.193\\
0.0799999999999983	2.65000000000001\\
0.0810000000000031	2.715\\
0.0859999999999985	3.113\\
0.0870000000000033	3.21599999999999\\
0.0879999999999939	3.282\\
0.0930000000000035	3.729\\
0.0939999999999941	3.82899999999999\\
0.0949999999999989	3.914\\
0.0969999999999942	4.136\\
0.097999999999999	4.21600000000001\\
0.103999999999999	4.855\\
0.105999999999995	5.08199999999999\\
0.108000000000004	5.285\\
0.109999999999999	5.523\\
0.111000000000004	5.65900000000001\\
0.113	5.887\\
0.114000000000004	6.027\\
0.116	6.277\\
0.117999999999995	6.539\\
0.119	6.68900000000001\\
0.120999999999995	6.946\\
0.128	7.902\\
0.129999999999995	8.21300000000001\\
0.131	8.361\\
0.132000000000005	8.479\\
0.134	8.78\\
0.135999999999996	9.096\\
0.137	9.23\\
0.140000000000001	9.709\\
0.141000000000005	9.849\\
0.150999999999996	11.522\\
0.153000000000006	11.823\\
0.155000000000001	12.163\\
0.156000000000006	12.32\\
0.159000000000006	12.884\\
0.162000000000006	13.427\\
0.168000000000006	14.548\\
0.170000000000002	14.895\\
0.171999999999997	15.307\\
0.177999999999997	16.418\\
0.195999999999998	20.005\\
0.200000000000003	20.818\\
0.200999999999993	21.02\\
0.201999999999998	21.27\\
0.203999999999994	21.642\\
0.209000000000003	22.669\\
0.227000000000004	26.611\\
0.230999999999995	27.514\\
0.233999999999995	28.19\\
0.234999999999999	28.45\\
0.245999999999995	30.923\\
0.254000000000005	32.803\\
0.254999999999995	33.063\\
0.257000000000005	33.505\\
0.266000000000005	35.535\\
0.268000000000001	35.982\\
0.271000000000001	36.655\\
0.275000000000006	37.579\\
0.278000000000006	38.249\\
0.283000000000001	39.414\\
0.289000000000001	40.64\\
0.293000000000006	41.538\\
0.296999999999997	42.417\\
0.299999999999997	43.083\\
0.302000000000007	43.554\\
0.305999999999997	44.413\\
0.308000000000007	44.843\\
0.311999999999998	45.735\\
0.314999999999998	46.415\\
0.316999999999993	46.835\\
0.319999999999993	47.475\\
0.320999999999998	47.724\\
0.326999999999998	48.997\\
0.328999999999994	49.45\\
0.340999999999994	52.079\\
0.343000000000004	52.531\\
0.349000000000004	53.823\\
0.349999999999994	54.027\\
0.352000000000004	54.489\\
0.356999999999999	55.511\\
0.358000000000004	55.725\\
0.358999999999995	55.899\\
0.366	57.345\\
0.367999999999995	57.763\\
0.379999999999995	60.181\\
0.382999999999996	60.879\\
0.387	61.696\\
0.388999999999996	62.085\\
0.390000000000001	62.272\\
0.391999999999996	62.696\\
0.400999999999996	64.436\\
0.403999999999996	65.076\\
0.406999999999996	65.643\\
0.409000000000006	66.068\\
0.412000000000006	66.634\\
0.417000000000002	67.675\\
0.418999999999997	68.07\\
0.432000000000002	70.633\\
0.453000000000003	74.589\\
0.456000000000003	75.099\\
0.459000000000003	75.64\\
0.459999999999994	75.787\\
0.460999999999999	75.963\\
0.462000000000003	76.112\\
0.463999999999999	76.516\\
0.465999999999994	76.877\\
0.468999999999994	77.388\\
0.475999999999999	78.535\\
0.478999999999999	78.977\\
0.483999999999995	79.776\\
0.488	80.359\\
0.491	80.852\\
0.494	81.29\\
0.495999999999995	81.574\\
0.5	82.136\\
};
\addplot [color=red, dashdotted, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1.672\\
0.00100000000000477	1.672\\
0.00300000000000011	1.67399999999999\\
0.00400000000000489	1.676\\
0.00499999999999545	1.68299999999999\\
0.007000000000005	1.709\\
0.00799999999999557	1.746\\
0.0109999999999957	1.881\\
0.0120000000000005	1.937\\
0.0139999999999958	2.086\\
0.0160000000000053	2.29000000000001\\
0.0169999999999959	2.405\\
0.0190000000000055	2.691\\
0.0210000000000008	3.05\\
0.0240000000000009	3.66799999999999\\
0.0250000000000057	3.899\\
0.0310000000000059	5.56099999999999\\
0.0349999999999966	6.824\\
0.0400000000000063	8.62299999999999\\
0.0439999999999969	10.122\\
0.0450000000000017	10.51\\
0.0480000000000018	11.848\\
0.0490000000000066	12.228\\
0.0559999999999974	15.471\\
0.0600000000000023	17.4\\
0.0649999999999977	19.815\\
0.0699999999999932	22.408\\
0.0840000000000032	30.297\\
0.0919999999999987	34.972\\
0.114999999999995	48.436\\
0.129999999999995	56.527\\
0.138000000000005	60.503\\
0.141999999999996	62.297\\
0.146000000000001	63.988\\
0.153999999999996	67.118\\
0.159000000000006	68.829\\
0.161000000000001	69.454\\
0.162999999999997	70.053\\
0.165000000000006	70.644\\
0.167000000000002	71.276\\
0.171999999999997	72.632\\
0.174000000000007	73.114\\
0.176000000000002	73.65\\
0.179000000000002	74.381\\
0.183000000000007	75.277\\
0.186999999999998	76.131\\
0.191999999999993	77.132\\
0.194000000000003	77.477\\
0.206999999999994	79.584\\
0.209000000000003	79.857\\
0.212000000000003	80.282\\
0.212999999999994	80.403\\
0.213999999999999	80.562\\
0.215999999999994	80.8\\
0.216999999999999	80.958\\
0.219999999999999	81.317\\
0.221999999999994	81.574\\
0.225999999999999	82.066\\
0.230000000000004	82.518\\
0.230999999999995	82.611\\
0.233000000000004	82.819\\
0.234999999999999	83.004\\
0.236999999999995	83.165\\
0.245000000000005	83.814\\
0.245999999999995	83.878\\
0.248999999999995	84.122\\
0.25	84.202\\
0.254000000000005	84.443\\
0.259	84.803\\
0.260999999999996	84.912\\
0.262	84.985\\
0.266000000000005	85.221\\
0.269000000000005	85.415\\
0.269999999999996	85.463\\
0.271000000000001	85.499\\
0.272999999999996	85.599\\
0.274000000000001	85.632\\
0.278999999999996	85.905\\
0.280000000000001	85.945\\
0.281000000000006	85.979\\
0.286000000000001	86.198\\
0.287999999999997	86.286\\
0.289000000000001	86.322\\
0.290000000000006	86.369\\
0.290999999999997	86.401\\
0.295000000000002	86.544\\
0.299000000000007	86.683\\
0.299999999999997	86.709\\
0.301000000000002	86.729\\
0.302000000000007	86.754\\
0.302999999999997	86.786\\
0.304000000000002	86.809\\
0.305999999999997	86.876\\
0.307000000000002	86.9040000000001\\
0.308000000000007	86.938\\
0.310000000000002	86.989\\
0.311000000000007	87.024\\
0.311999999999998	87.046\\
0.316999999999993	87.182\\
0.319000000000003	87.239\\
0.319999999999993	87.259\\
0.325000000000003	87.382\\
0.325999999999993	87.404\\
0.329999999999998	87.509\\
0.331999999999994	87.542\\
0.332999999999998	87.567\\
0.334999999999994	87.601\\
0.337000000000003	87.659\\
0.338999999999999	87.702\\
0.341999999999999	87.768\\
0.343000000000004	87.783\\
0.343999999999994	87.801\\
0.344999999999999	87.823\\
0.346999999999994	87.886\\
0.349000000000004	87.9190000000001\\
0.349999999999994	87.9400000000001\\
0.350999999999999	87.955\\
0.352999999999994	87.992\\
0.356999999999999	88.084\\
0.358999999999995	88.14\\
0.363	88.217\\
0.364000000000004	88.243\\
0.364999999999995	88.263\\
0.370000000000005	88.378\\
0.370999999999995	88.395\\
0.372	88.415\\
0.373000000000005	88.438\\
0.373999999999995	88.465\\
0.376999999999995	88.528\\
0.379999999999995	88.593\\
0.381	88.616\\
0.384	88.671\\
0.385000000000005	88.686\\
0.385999999999996	88.708\\
0.388999999999996	88.794\\
0.391999999999996	88.859\\
0.393000000000001	88.886\\
0.394999999999996	88.927\\
0.397000000000006	88.964\\
0.399000000000001	89.0140000000001\\
0.400000000000006	89.0310000000001\\
0.400999999999996	89.063\\
0.402000000000001	89.084\\
0.403000000000006	89.1010000000001\\
0.405000000000001	89.151\\
0.406000000000006	89.184\\
0.408000000000001	89.231\\
0.412999999999997	89.349\\
0.417000000000002	89.457\\
0.418000000000006	89.483\\
0.418999999999997	89.516\\
0.421000000000006	89.574\\
0.421999999999997	89.606\\
0.423000000000002	89.622\\
0.424000000000007	89.629\\
0.424999999999997	89.656\\
0.427000000000007	89.695\\
0.429000000000002	89.747\\
0.430000000000007	89.762\\
0.432000000000002	89.835\\
0.433000000000007	89.859\\
0.439999999999998	90.065\\
0.441999999999993	90.135\\
0.442999999999998	90.164\\
0.444000000000003	90.204\\
0.447000000000003	90.285\\
0.447999999999993	90.313\\
0.448999999999998	90.347\\
0.450999999999993	90.399\\
0.451999999999998	90.437\\
0.453000000000003	90.461\\
0.453999999999994	90.475\\
0.456000000000003	90.553\\
0.456999999999994	90.579\\
0.457999999999998	90.599\\
0.459000000000003	90.635\\
0.459999999999994	90.662\\
0.460999999999999	90.685\\
0.462000000000003	90.712\\
0.462999999999994	90.747\\
0.466999999999999	90.857\\
0.468000000000004	90.88\\
0.469999999999999	90.952\\
0.471999999999994	91.009\\
0.472999999999999	91.025\\
0.474000000000004	91.056\\
0.474999999999994	91.0820000000001\\
0.475999999999999	91.114\\
0.477000000000004	91.141\\
0.478999999999999	91.206\\
0.483000000000004	91.315\\
0.484999999999999	91.382\\
0.486000000000004	91.407\\
0.486999999999995	91.439\\
0.488	91.465\\
0.489999999999995	91.534\\
0.491	91.558\\
0.492000000000004	91.586\\
0.492999999999995	91.623\\
0.494	91.651\\
0.495000000000005	91.686\\
0.498999999999995	91.792\\
0.5	91.825\\
};
\end{axis}

\end{tikzpicture}%

==> figures/PC000Simone.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(-0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
xtick={0, 0.16, 0.33, 0.5},
ytick={0, 33,  66, 100},
yticklabels={0,  , , 100  },
xticklabels={0,  , ,0.5 },
tick label style={font=\footnotesize},
axis background/.style={fill=white},
title={\scriptsize NoNoise},
title style={yshift=-0.75em},
legend columns=-1,
legend style={column sep=0.4ex,
at={(-5,-5)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
% \addplot [color=blue, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	5.262\\
% 0.00100000000000477	5.262\\
% 0.00199999999999534	5.267\\
% 0.00300000000000011	5.33499999999999\\
% 0.00400000000000489	5.435\\
% 0.00600000000000023	5.756\\
% 0.007000000000005	6.021\\
% 0.00900000000000034	6.72199999999999\\
% 0.0100000000000051	7.154\\
% 0.0120000000000005	8.32900000000001\\
% 0.0150000000000006	10.251\\
% 0.0210000000000008	14.483\\
% 0.0259999999999962	18.367\\
% 0.0280000000000058	19.815\\
% 0.0310000000000059	22.118\\
% 0.0370000000000061	26.658\\
% 0.0420000000000016	30.144\\
% 0.0499999999999972	35.545\\
% 0.0550000000000068	38.668\\
% 0.063999999999993	43.888\\
% 0.0660000000000025	45.046\\
% 0.0679999999999978	46.179\\
% 0.0720000000000027	48.283\\
% 0.0739999999999981	49.346\\
% 0.0799999999999983	52.128\\
% 0.0870000000000033	55.127\\
% 0.0949999999999989	58.217\\
% 0.0960000000000036	58.53\\
% 0.0990000000000038	59.57\\
% 0.100999999999999	60.232\\
% 0.102999999999994	60.869\\
% 0.105999999999995	61.872\\
% 0.108000000000004	62.508\\
% 0.114999999999995	64.47\\
% 0.119	65.519\\
% 0.120999999999995	66.081\\
% 0.123999999999995	66.784\\
% 0.129000000000005	67.909\\
% 0.129999999999995	68.112\\
% 0.132000000000005	68.571\\
% 0.134	68.975\\
% 0.135999999999996	69.394\\
% 0.140000000000001	70.138\\
% 0.141000000000005	70.296\\
% 0.143000000000001	70.696\\
% 0.144000000000005	70.891\\
% 0.146000000000001	71.197\\
% 0.149000000000001	71.728\\
% 0.161000000000001	73.674\\
% 0.162999999999997	73.979\\
% 0.165999999999997	74.47\\
% 0.168000000000006	74.779\\
% 0.174000000000007	75.715\\
% 0.176000000000002	75.981\\
% 0.179000000000002	76.433\\
% 0.180000000000007	76.557\\
% 0.183999999999997	77.134\\
% 0.186000000000007	77.412\\
% 0.186999999999998	77.581\\
% 0.188999999999993	77.857\\
% 0.197000000000003	78.969\\
% 0.200000000000003	79.365\\
% 0.203000000000003	79.737\\
% 0.204999999999998	79.998\\
% 0.206999999999994	80.195\\
% 0.209000000000003	80.432\\
% 0.210999999999999	80.653\\
% 0.216999999999999	81.264\\
% 0.221000000000004	81.616\\
% 0.222999999999999	81.776\\
% 0.224999999999994	81.958\\
% 0.225999999999999	82.056\\
% 0.227000000000004	82.122\\
% 0.227999999999994	82.201\\
% 0.228999999999999	82.266\\
% 0.230999999999995	82.411\\
% 0.233000000000004	82.544\\
% 0.233999999999995	82.604\\
% 0.236000000000004	82.758\\
% 0.238	82.882\\
% 0.239999999999995	82.992\\
% 0.245999999999995	83.332\\
% 0.247	83.38\\
% 0.248000000000005	83.435\\
% 0.248999999999995	83.482\\
% 0.251000000000005	83.619\\
% 0.251999999999995	83.663\\
% 0.254000000000005	83.732\\
% 0.254999999999995	83.78\\
% 0.256	83.82\\
% 0.260000000000005	84.012\\
% 0.260999999999996	84.055\\
% 0.263000000000005	84.16\\
% 0.265000000000001	84.233\\
% 0.266999999999996	84.298\\
% 0.269000000000005	84.376\\
% 0.269999999999996	84.407\\
% 0.271000000000001	84.458\\
% 0.272000000000006	84.498\\
% 0.274000000000001	84.561\\
% 0.275999999999996	84.626\\
% 0.277000000000001	84.655\\
% 0.278000000000006	84.677\\
% 0.280000000000001	84.732\\
% 0.281000000000006	84.751\\
% 0.281999999999996	84.794\\
% 0.283000000000001	84.817\\
% 0.284999999999997	84.877\\
% 0.286000000000001	84.902\\
% 0.290999999999997	85.066\\
% 0.292000000000002	85.1\\
% 0.296000000000006	85.189\\
% 0.296999999999997	85.215\\
% 0.299000000000007	85.259\\
% 0.302000000000007	85.342\\
% 0.302999999999997	85.372\\
% 0.304000000000002	85.397\\
% 0.305000000000007	85.417\\
% 0.307000000000002	85.466\\
% 0.311000000000007	85.548\\
% 0.313000000000002	85.593\\
% 0.313999999999993	85.613\\
% 0.314999999999998	85.642\\
% 0.316000000000003	85.653\\
% 0.317999999999998	85.715\\
% 0.319000000000003	85.74\\
% 0.319999999999993	85.772\\
% 0.322000000000003	85.826\\
% 0.322999999999993	85.845\\
% 0.323999999999998	85.867\\
% 0.325000000000003	85.893\\
% 0.325999999999993	85.924\\
% 0.326999999999998	85.946\\
% 0.328000000000003	85.972\\
% 0.328999999999994	86.012\\
% 0.329999999999998	86.04\\
% 0.331000000000003	86.083\\
% 0.332999999999998	86.141\\
% 0.334999999999994	86.197\\
% 0.337999999999994	86.28\\
% 0.340999999999994	86.393\\
% 0.343000000000004	86.483\\
% 0.344999999999999	86.563\\
% 0.346000000000004	86.602\\
% 0.346999999999994	86.647\\
% 0.347999999999999	86.68\\
% 0.349999999999994	86.759\\
% 0.350999999999999	86.807\\
% 0.352000000000004	86.836\\
% 0.352999999999994	86.875\\
% 0.353999999999999	86.929\\
% 0.359999999999999	87.181\\
% 0.361000000000004	87.208\\
% 0.361999999999995	87.252\\
% 0.363	87.287\\
% 0.366	87.407\\
% 0.367000000000004	87.445\\
% 0.369	87.546\\
% 0.370999999999995	87.621\\
% 0.372	87.655\\
% 0.373000000000005	87.702\\
% 0.373999999999995	87.757\\
% 0.375	87.796\\
% 0.376000000000005	87.847\\
% 0.376999999999995	87.873\\
% 0.382999999999996	88.12\\
% 0.385000000000005	88.187\\
% 0.385999999999996	88.23\\
% 0.387	88.284\\
% 0.388000000000005	88.349\\
% 0.390000000000001	88.438\\
% 0.394999999999996	88.661\\
% 0.396000000000001	88.723\\
% 0.399000000000001	88.858\\
% 0.400999999999996	88.939\\
% 0.403000000000006	89.032\\
% 0.405000000000001	89.153\\
% 0.406999999999996	89.241\\
% 0.411000000000001	89.44\\
% 0.412999999999997	89.522\\
% 0.415000000000006	89.643\\
% 0.415999999999997	89.697\\
% 0.418000000000006	89.785\\
% 0.418999999999997	89.822\\
% 0.420000000000002	89.866\\
% 0.421999999999997	89.973\\
% 0.424000000000007	90.07\\
% 0.424999999999997	90.13\\
% 0.426000000000002	90.177\\
% 0.427000000000007	90.235\\
% 0.427999999999997	90.278\\
% 0.430000000000007	90.391\\
% 0.430999999999997	90.439\\
% 0.432000000000002	90.5\\
% 0.433000000000007	90.548\\
% 0.433999999999997	90.589\\
% 0.435000000000002	90.623\\
% 0.436999999999998	90.7300000000001\\
% 0.441999999999993	90.966\\
% 0.444000000000003	91.094\\
% 0.444999999999993	91.138\\
% 0.447000000000003	91.249\\
% 0.447999999999993	91.307\\
% 0.448999999999998	91.354\\
% 0.450999999999993	91.429\\
% 0.453999999999994	91.577\\
% 0.456999999999994	91.727\\
% 0.457999999999998	91.789\\
% 0.459000000000003	91.842\\
% 0.459999999999994	91.887\\
% 0.460999999999999	91.941\\
% 0.462000000000003	92.01\\
% 0.462999999999994	92.055\\
% 0.465999999999994	92.212\\
% 0.468000000000004	92.312\\
% 0.472999999999999	92.567\\
% 0.474000000000004	92.607\\
% 0.475999999999999	92.727\\
% 0.477999999999994	92.811\\
% 0.480000000000004	92.879\\
% 0.480999999999995	92.926\\
% 0.483000000000004	92.998\\
% 0.488	93.234\\
% 0.495000000000005	93.482\\
% 0.495999999999995	93.509\\
% 0.497	93.548\\
% 0.498000000000005	93.579\\
% 0.498999999999995	93.619\\
% 0.5	93.653\\
% };
% \addlegendentry{our: 0.14}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	10.795\\
0.00100000000000477	10.795\\
0.00199999999999534	10.802\\
0.00300000000000011	10.917\\
0.00400000000000489	11.111\\
0.00499999999999545	11.374\\
0.00600000000000023	11.718\\
0.007000000000005	12.165\\
0.00799999999999557	12.719\\
0.00900000000000034	13.382\\
0.0100000000000051	14.173\\
0.0130000000000052	17.513\\
0.0190000000000055	25.369\\
0.0210000000000008	28.147\\
0.0240000000000009	32.738\\
0.0319999999999965	44.527\\
0.0360000000000014	50.091\\
0.0390000000000015	54.077\\
0.0430000000000064	58.999\\
0.0450000000000017	61.362\\
0.0510000000000019	68.011\\
0.054000000000002	70.936\\
0.0580000000000069	74.487\\
0.0619999999999976	77.719\\
0.0649999999999977	79.887\\
0.0690000000000026	82.499\\
0.0729999999999933	84.803\\
0.0769999999999982	86.771\\
0.0799999999999983	87.975\\
0.0840000000000032	89.346\\
0.0859999999999985	89.986\\
0.0900000000000034	91.068\\
0.0949999999999989	92.159\\
0.0969999999999942	92.522\\
0.0990000000000038	92.858\\
0.100999999999999	93.147\\
0.102999999999994	93.424\\
0.105000000000004	93.701\\
0.105999999999995	93.815\\
0.108000000000004	94.079\\
0.113	94.621\\
0.114000000000004	94.729\\
0.117000000000004	94.975\\
0.120000000000005	95.201\\
0.122	95.355\\
0.125	95.561\\
0.131	95.886\\
0.135000000000005	96.061\\
0.135999999999996	96.114\\
0.141000000000005	96.303\\
0.141999999999996	96.333\\
0.143000000000001	96.374\\
0.147000000000006	96.511\\
0.147999999999996	96.535\\
0.149000000000001	96.564\\
0.150000000000006	96.585\\
0.150999999999996	96.611\\
0.152000000000001	96.643\\
0.153000000000006	96.661\\
0.155000000000001	96.706\\
0.156000000000006	96.722\\
0.156999999999996	96.742\\
0.158000000000001	96.756\\
0.159000000000006	96.774\\
0.159999999999997	96.786\\
0.161000000000001	96.805\\
0.162000000000006	96.833\\
0.164000000000001	96.869\\
0.165000000000006	96.88\\
0.167000000000002	96.911\\
0.168000000000006	96.92\\
0.168999999999997	96.94\\
0.171000000000006	96.966\\
0.171999999999997	96.987\\
0.173000000000002	97.003\\
0.176000000000002	97.038\\
0.177999999999997	97.06\\
0.179000000000002	97.069\\
0.180000000000007	97.082\\
0.180999999999997	97.088\\
0.183000000000007	97.12\\
0.186000000000007	97.147\\
0.186999999999998	97.154\\
0.188000000000002	97.167\\
0.188999999999993	97.177\\
0.189999999999998	97.19\\
0.191000000000003	97.201\\
0.191999999999993	97.219\\
0.192999999999998	97.229\\
0.194000000000003	97.237\\
0.194999999999993	97.249\\
0.195999999999998	97.255\\
0.197000000000003	97.265\\
0.197999999999993	97.272\\
0.198999999999998	97.288\\
0.200999999999993	97.307\\
0.201999999999998	97.312\\
0.203000000000003	97.33\\
0.204999999999998	97.349\\
0.206000000000003	97.354\\
0.209000000000003	97.39\\
0.209999999999994	97.396\\
0.210999999999999	97.406\\
0.212000000000003	97.414\\
0.212999999999994	97.416\\
0.213999999999999	97.423\\
0.215000000000003	97.427\\
0.215999999999994	97.432\\
0.216999999999999	97.44\\
0.218000000000004	97.451\\
0.218999999999994	97.459\\
0.219999999999999	97.465\\
0.224000000000004	97.501\\
0.224999999999994	97.507\\
0.225999999999999	97.511\\
0.227999999999994	97.525\\
0.230000000000004	97.542\\
0.230999999999995	97.545\\
0.233000000000004	97.558\\
0.233999999999995	97.568\\
0.234999999999999	97.571\\
0.236000000000004	97.576\\
0.236999999999995	97.587\\
0.238	97.592\\
0.239000000000004	97.599\\
0.239999999999995	97.604\\
0.242999999999995	97.628\\
0.244	97.642\\
0.245000000000005	97.653\\
0.245999999999995	97.657\\
0.248000000000005	97.672\\
0.248999999999995	97.677\\
0.25	97.678\\
0.251000000000005	97.688\\
0.251999999999995	97.694\\
0.253	97.697\\
0.254000000000005	97.702\\
0.254999999999995	97.709\\
0.256	97.718\\
0.257999999999996	97.731\\
0.259	97.736\\
0.260000000000005	97.738\\
0.260999999999996	97.744\\
0.262	97.748\\
0.263000000000005	97.759\\
0.263999999999996	97.767\\
0.265000000000001	97.773\\
0.266000000000005	97.785\\
0.268000000000001	97.795\\
0.271000000000001	97.807\\
0.272000000000006	97.81\\
0.272999999999996	97.812\\
0.274000000000001	97.817\\
0.275000000000006	97.819\\
0.275999999999996	97.827\\
0.277000000000001	97.832\\
0.278000000000006	97.833\\
0.280000000000001	97.839\\
0.281000000000006	97.844\\
0.281999999999996	97.851\\
0.283000000000001	97.854\\
0.284000000000006	97.858\\
0.286000000000001	97.864\\
0.287000000000006	97.868\\
0.287999999999997	97.869\\
0.289000000000001	97.873\\
0.290000000000006	97.875\\
0.290999999999997	97.879\\
0.292000000000002	97.884\\
0.293000000000006	97.887\\
0.293999999999997	97.888\\
0.295000000000002	97.892\\
0.296000000000006	97.894\\
0.296999999999997	97.897\\
0.298000000000002	97.902\\
0.299000000000007	97.902\\
0.299999999999997	97.906\\
0.301000000000002	97.909\\
0.302000000000007	97.911\\
0.302999999999997	97.911\\
0.304000000000002	97.912\\
0.305999999999997	97.912\\
0.307000000000002	97.913\\
0.308000000000007	97.913\\
0.308999999999997	97.915\\
0.310000000000002	97.916\\
0.311999999999998	97.92\\
0.313000000000002	97.921\\
0.314999999999998	97.925\\
0.316000000000003	97.925\\
0.316999999999993	97.927\\
0.317999999999998	97.93\\
0.319999999999993	97.93\\
0.320999999999998	97.931\\
0.322000000000003	97.934\\
0.325000000000003	97.934\\
0.325999999999993	97.935\\
0.331000000000003	97.935\\
0.331999999999994	97.937\\
0.337000000000003	97.937\\
0.337999999999994	97.938\\
0.341999999999999	97.938\\
0.343000000000004	97.939\\
0.344999999999999	97.939\\
0.346000000000004	97.94\\
0.346999999999994	97.94\\
0.347999999999999	97.942\\
0.349000000000004	97.942\\
0.349999999999994	97.943\\
0.352999999999994	97.943\\
0.353999999999999	97.944\\
0.358999999999995	97.944\\
0.359999999999999	97.945\\
0.361000000000004	97.945\\
0.361999999999995	97.947\\
0.364000000000004	97.949\\
0.364999999999995	97.951\\
0.366	97.952\\
0.369	97.952\\
0.370000000000005	97.954\\
0.370999999999995	97.955\\
0.373000000000005	97.955\\
0.373999999999995	97.956\\
0.375	97.956\\
0.376000000000005	97.959\\
0.376999999999995	97.961\\
0.379999999999995	97.964\\
0.381	97.967\\
0.382000000000005	97.969\\
0.382999999999996	97.973\\
0.384	97.975\\
0.385000000000005	97.979\\
0.385999999999996	97.981\\
0.387	97.984\\
0.388000000000005	97.984\\
0.388999999999996	97.986\\
0.391999999999996	97.989\\
0.393000000000001	97.989\\
0.394999999999996	97.993\\
0.396000000000001	97.993\\
0.397000000000006	97.994\\
0.399000000000001	98\\
0.400000000000006	98.001\\
0.400999999999996	98.001\\
0.402000000000001	98.002\\
0.403000000000006	98.002\\
0.403999999999996	98.004\\
0.406000000000006	98.006\\
0.408000000000001	98.01\\
0.409000000000006	98.011\\
0.409999999999997	98.015\\
0.411000000000001	98.015\\
0.412999999999997	98.019\\
0.414000000000001	98.022\\
0.415000000000006	98.029\\
0.415999999999997	98.03\\
0.417000000000002	98.033\\
0.418999999999997	98.037\\
0.420000000000002	98.038\\
0.421000000000006	98.041\\
0.421999999999997	98.046\\
0.427000000000007	98.051\\
0.427999999999997	98.051\\
0.429000000000002	98.055\\
0.430000000000007	98.057\\
0.433000000000007	98.06\\
0.435000000000002	98.064\\
0.436000000000007	98.068\\
0.436999999999998	98.068\\
0.438000000000002	98.073\\
0.441999999999993	98.081\\
0.442999999999998	98.084\\
0.444000000000003	98.089\\
0.444999999999993	98.095\\
0.447000000000003	98.097\\
0.447999999999993	98.101\\
0.450000000000003	98.101\\
0.450999999999993	98.106\\
0.454999999999998	98.118\\
0.456999999999994	98.128\\
0.457999999999998	98.128\\
0.459999999999994	98.136\\
0.460999999999999	98.144\\
0.462000000000003	98.149\\
0.462999999999994	98.153\\
0.463999999999999	98.153\\
0.465000000000003	98.156\\
0.465999999999994	98.162\\
0.466999999999999	98.165\\
0.468000000000004	98.171\\
0.469999999999999	98.181\\
0.471000000000004	98.182\\
0.471999999999994	98.185\\
0.472999999999999	98.194\\
0.474000000000004	98.198\\
0.474999999999994	98.2\\
0.475999999999999	98.201\\
0.477999999999994	98.207\\
0.478999999999999	98.213\\
0.480000000000004	98.217\\
0.480999999999995	98.223\\
0.481999999999999	98.227\\
0.483000000000004	98.228\\
0.483999999999995	98.234\\
0.484999999999999	98.235\\
0.486000000000004	98.238\\
0.486999999999995	98.244\\
0.488	98.247\\
0.489000000000004	98.251\\
0.489999999999995	98.252\\
0.491	98.261\\
0.494	98.267\\
0.495000000000005	98.27\\
0.495999999999995	98.275\\
0.497	98.277\\
0.498000000000005	98.28\\
0.498999999999995	98.287\\
0.5	98.287\\
};
\addlegendentry{\scriptsize \textbf{our}}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.358999999999995\\
0.00199999999999534	0.358999999999995\\
0.00300000000000011	0.361000000000004\\
0.00400000000000489	0.370999999999995\\
0.00499999999999545	0.378\\
0.00799999999999557	0.444999999999993\\
0.00900000000000034	0.483999999999995\\
0.0130000000000052	0.722999999999999\\
0.0139999999999958	0.799999999999997\\
0.0150000000000006	0.864999999999995\\
0.019999999999996	1.246\\
0.0220000000000056	1.447\\
0.0250000000000057	1.739\\
0.0280000000000058	2.11199999999999\\
0.0310000000000059	2.524\\
0.0330000000000013	2.801\\
0.0379999999999967	3.571\\
0.0430000000000064	4.45699999999999\\
0.0529999999999973	6.482\\
0.061000000000007	8.315\\
0.063999999999993	9.05799999999999\\
0.0699999999999932	10.634\\
0.070999999999998	10.93\\
0.0720000000000027	11.155\\
0.0759999999999934	12.257\\
0.0789999999999935	13.036\\
0.0819999999999936	13.834\\
0.0949999999999989	17.271\\
0.103999999999999	19.6\\
0.106999999999999	20.421\\
0.122	24.154\\
0.123000000000005	24.363\\
0.123999999999995	24.616\\
0.129999999999995	25.875\\
0.137	27.411\\
0.141000000000005	28.209\\
0.143000000000001	28.588\\
0.144999999999996	28.988\\
0.147000000000006	29.372\\
0.147999999999996	29.621\\
0.149000000000001	29.794\\
0.150999999999996	30.184\\
0.156000000000006	31.078\\
0.158000000000001	31.485\\
0.159000000000006	31.693\\
0.164000000000001	32.563\\
0.171999999999997	34.096\\
0.182000000000002	36.081\\
0.183999999999997	36.463\\
0.194000000000003	38.491\\
0.200000000000003	39.777\\
0.203000000000003	40.453\\
0.209000000000003	41.718\\
0.210999999999999	42.127\\
0.212000000000003	42.365\\
0.215000000000003	42.954\\
0.218000000000004	43.556\\
0.227000000000004	45.308\\
0.239999999999995	47.841\\
0.242000000000004	48.2\\
0.248999999999995	49.527\\
0.260999999999996	51.631\\
0.263000000000005	51.939\\
0.265000000000001	52.29\\
0.266000000000005	52.48\\
0.268000000000001	52.819\\
0.281000000000006	55.064\\
0.283000000000001	55.388\\
0.284000000000006	55.567\\
0.287000000000006	56.021\\
0.287999999999997	56.22\\
0.302000000000007	58.572\\
0.307000000000002	59.338\\
0.308000000000007	59.497\\
0.308999999999997	59.63\\
0.313000000000002	60.238\\
0.313999999999993	60.368\\
0.316000000000003	60.694\\
0.319000000000003	61.142\\
0.319999999999993	61.258\\
0.325999999999993	62.161\\
0.328000000000003	62.479\\
0.334999999999994	63.513\\
0.337000000000003	63.839\\
0.338999999999999	64.138\\
0.340999999999994	64.44\\
0.343999999999994	64.84\\
0.346000000000004	65.133\\
0.355999999999995	66.526\\
0.358999999999995	66.955\\
0.361999999999995	67.3519999999999\\
0.363	67.518\\
0.367999999999995	68.221\\
0.370000000000005	68.51\\
0.370999999999995	68.635\\
0.372	68.788\\
0.373999999999995	69.058\\
0.376000000000005	69.351\\
0.376999999999995	69.483\\
0.378	69.652\\
0.385999999999996	70.646\\
0.388000000000005	70.912\\
0.402000000000001	72.657\\
0.403000000000006	72.794\\
0.406999999999996	73.253\\
0.409000000000006	73.502\\
0.411000000000001	73.718\\
0.412999999999997	73.961\\
0.418999999999997	74.684\\
0.423000000000002	75.105\\
0.424999999999997	75.344\\
0.426000000000002	75.454\\
0.427000000000007	75.583\\
0.427999999999997	75.681\\
0.432000000000002	76.133\\
0.433999999999997	76.334\\
0.436000000000007	76.547\\
0.436999999999998	76.646\\
0.438999999999993	76.891\\
0.441000000000003	77.094\\
0.441999999999993	77.224\\
0.444999999999993	77.528\\
0.445999999999998	77.621\\
0.454999999999998	78.617\\
0.456000000000003	78.724\\
0.459000000000003	79.006\\
0.460999999999999	79.228\\
0.462000000000003	79.315\\
0.462999999999994	79.436\\
0.465999999999994	79.725\\
0.469999999999999	80.148\\
0.471999999999994	80.333\\
0.475999999999999	80.778\\
0.480000000000004	81.239\\
0.481999999999999	81.441\\
0.483000000000004	81.528\\
0.486000000000004	81.864\\
0.488	82.07\\
0.494	82.731\\
0.495000000000005	82.835\\
0.498000000000005	83.205\\
0.498999999999995	83.297\\
0.5	83.412\\
};
\addlegendentry{\scriptsize  GFM :}

\addplot [color=white!50!green, line width=3.0pt]
  table[row sep=crcr]{%
0	5.72800000000001\\
0.00100000000000477	5.72800000000001\\
0.00199999999999534	5.73400000000001\\
0.00300000000000011	5.795\\
0.00600000000000023	6.28\\
0.007000000000005	6.462\\
0.00900000000000034	7.14800000000001\\
0.0100000000000051	7.599\\
0.0120000000000005	8.783\\
0.0150000000000006	10.862\\
0.0180000000000007	13.314\\
0.0210000000000008	15.951\\
0.0289999999999964	24.069\\
0.034000000000006	29.507\\
0.0409999999999968	37.141\\
0.046999999999997	43.891\\
0.0490000000000066	45.995\\
0.0550000000000068	52.495\\
0.061000000000007	58.546\\
0.0649999999999977	62.357\\
0.0699999999999932	66.744\\
0.0769999999999982	72.223\\
0.0810000000000031	74.948\\
0.0859999999999985	77.949\\
0.0900000000000034	80.013\\
0.0949999999999989	82.377\\
0.102000000000004	85.072\\
0.105000000000004	86.055\\
0.106999999999999	86.672\\
0.116	89.177\\
0.117999999999995	89.65\\
0.119	89.886\\
0.122	90.485\\
0.126999999999995	91.462\\
0.129999999999995	91.958\\
0.132999999999996	92.408\\
0.134	92.533\\
0.135000000000005	92.624\\
0.137	92.869\\
0.141000000000005	93.282\\
0.141999999999996	93.362\\
0.143000000000001	93.477\\
0.144000000000005	93.556\\
0.147000000000006	93.828\\
0.149000000000001	93.984\\
0.150999999999996	94.095\\
0.152000000000001	94.17\\
0.153000000000006	94.2280000000001\\
0.153999999999996	94.296\\
0.155000000000001	94.354\\
0.156000000000006	94.431\\
0.159000000000006	94.612\\
0.164000000000001	94.898\\
0.165999999999997	94.988\\
0.171999999999997	95.278\\
0.174000000000007	95.367\\
0.177000000000007	95.51\\
0.177999999999997	95.563\\
0.179000000000002	95.601\\
0.180000000000007	95.627\\
0.185000000000002	95.817\\
0.186999999999998	95.87\\
0.191000000000003	95.994\\
0.192999999999998	96.048\\
0.194000000000003	96.074\\
0.194999999999993	96.112\\
0.195999999999998	96.139\\
0.197000000000003	96.16\\
0.197999999999993	96.185\\
0.198999999999998	96.206\\
0.200999999999993	96.258\\
0.203999999999994	96.314\\
0.206999999999994	96.373\\
0.207999999999998	96.39\\
0.209000000000003	96.411\\
0.212000000000003	96.458\\
0.212999999999994	96.469\\
0.213999999999999	96.486\\
0.215999999999994	96.509\\
0.216999999999999	96.527\\
0.218000000000004	96.536\\
0.218999999999994	96.549\\
0.219999999999999	96.56\\
0.221000000000004	96.568\\
0.221999999999994	96.573\\
0.222999999999999	96.587\\
0.227000000000004	96.628\\
0.227999999999994	96.635\\
0.228999999999999	96.64\\
0.233000000000004	96.692\\
0.233999999999995	96.7\\
0.234999999999999	96.705\\
0.236000000000004	96.712\\
0.236999999999995	96.722\\
0.239000000000004	96.737\\
0.239999999999995	96.746\\
0.242000000000004	96.756\\
0.242999999999995	96.76\\
0.245000000000005	96.773\\
0.245999999999995	96.777\\
0.247	96.786\\
0.248000000000005	96.789\\
0.25	96.802\\
0.251000000000005	96.806\\
0.254000000000005	96.824\\
0.254999999999995	96.829\\
0.256	96.832\\
0.257000000000005	96.837\\
0.259	96.845\\
0.260000000000005	96.852\\
0.260999999999996	96.854\\
0.262	96.859\\
0.263000000000005	96.863\\
0.263999999999996	96.868\\
0.265000000000001	96.872\\
0.266000000000005	96.877\\
0.266999999999996	96.877\\
0.268000000000001	96.882\\
0.269000000000005	96.89\\
0.269999999999996	96.894\\
0.271000000000001	96.897\\
0.272000000000006	96.899\\
0.272999999999996	96.899\\
0.274000000000001	96.903\\
0.275000000000006	96.91\\
0.277000000000001	96.916\\
0.278000000000006	96.917\\
0.278999999999996	96.92\\
0.280000000000001	96.92\\
0.281000000000006	96.922\\
0.283000000000001	96.93\\
0.284000000000006	96.93\\
0.286000000000001	96.936\\
0.287000000000006	96.94\\
0.287999999999997	96.943\\
0.289000000000001	96.943\\
0.290000000000006	96.948\\
0.290999999999997	96.949\\
0.292000000000002	96.951\\
0.293999999999997	96.953\\
0.295000000000002	96.956\\
0.299000000000007	96.964\\
0.304000000000002	96.969\\
0.308000000000007	96.969\\
0.310000000000002	96.971\\
0.311000000000007	96.973\\
0.311999999999998	96.978\\
0.313000000000002	96.979\\
0.313999999999993	96.981\\
0.314999999999998	96.981\\
0.316999999999993	96.983\\
0.317999999999998	96.983\\
0.319999999999993	96.987\\
0.320999999999998	96.988\\
0.322000000000003	96.99\\
0.322999999999993	96.99\\
0.323999999999998	96.991\\
0.325000000000003	96.991\\
0.326999999999998	96.997\\
0.328000000000003	96.998\\
0.328999999999994	96.998\\
0.329999999999998	96.999\\
0.331000000000003	96.999\\
0.331999999999994	97.001\\
0.332999999999998	97.001\\
0.335999999999999	97.007\\
0.337999999999994	97.013\\
0.338999999999999	97.013\\
0.340000000000003	97.016\\
0.340999999999994	97.018\\
0.341999999999999	97.019\\
0.343000000000004	97.019\\
0.346000000000004	97.025\\
0.346999999999994	97.031\\
0.347999999999999	97.034\\
0.349000000000004	97.036\\
0.349999999999994	97.04\\
0.352000000000004	97.042\\
0.352999999999994	97.044\\
0.353999999999999	97.044\\
0.355000000000004	97.046\\
0.355999999999995	97.049\\
0.356999999999999	97.05\\
0.358000000000004	97.054\\
0.358999999999995	97.057\\
0.359999999999999	97.058\\
0.361000000000004	97.062\\
0.361999999999995	97.062\\
0.363	97.067\\
0.364000000000004	97.067\\
0.364999999999995	97.068\\
0.366	97.068\\
0.367000000000004	97.07\\
0.370000000000005	97.079\\
0.370999999999995	97.08\\
0.373999999999995	97.089\\
0.375	97.09\\
0.376000000000005	97.093\\
0.376999999999995	97.093\\
0.378	97.095\\
0.379000000000005	97.099\\
0.379999999999995	97.099\\
0.381	97.101\\
0.382000000000005	97.102\\
0.382999999999996	97.104\\
0.384	97.107\\
0.385000000000005	97.107\\
0.385999999999996	97.109\\
0.387	97.11\\
0.388000000000005	97.114\\
0.388999999999996	97.116\\
0.390000000000001	97.12\\
0.391000000000005	97.12\\
0.391999999999996	97.121\\
0.394000000000005	97.127\\
0.394999999999996	97.129\\
0.396000000000001	97.133\\
0.397000000000006	97.135\\
0.399000000000001	97.147\\
0.400000000000006	97.148\\
0.400999999999996	97.15\\
0.402000000000001	97.151\\
0.403000000000006	97.153\\
0.403999999999996	97.159\\
0.405000000000001	97.162\\
0.406000000000006	97.163\\
0.406999999999996	97.172\\
0.408000000000001	97.178\\
0.409000000000006	97.18\\
0.409999999999997	97.186\\
0.411000000000001	97.188\\
0.412999999999997	97.194\\
0.414000000000001	97.195\\
0.415000000000006	97.2\\
0.415999999999997	97.204\\
0.417000000000002	97.209\\
0.418000000000006	97.21\\
0.418999999999997	97.21\\
0.420000000000002	97.213\\
0.421000000000006	97.215\\
0.423000000000002	97.227\\
0.424000000000007	97.231\\
0.426000000000002	97.237\\
0.427000000000007	97.239\\
0.427999999999997	97.242\\
0.429000000000002	97.246\\
0.430000000000007	97.249\\
0.430999999999997	97.251\\
0.432000000000002	97.255\\
0.435000000000002	97.258\\
0.436999999999998	97.264\\
0.438000000000002	97.266\\
0.438999999999993	97.272\\
0.439999999999998	97.276\\
0.441000000000003	97.277\\
0.441999999999993	97.277\\
0.444999999999993	97.295\\
0.445999999999998	97.3\\
0.447999999999993	97.306\\
0.448999999999998	97.307\\
0.450000000000003	97.307\\
0.450999999999993	97.312\\
0.451999999999998	97.32\\
0.453999999999994	97.33\\
0.454999999999998	97.336\\
0.456999999999994	97.342\\
0.457999999999998	97.348\\
0.459000000000003	97.355\\
0.459999999999994	97.358\\
0.460999999999999	97.364\\
0.462000000000003	97.369\\
0.462999999999994	97.372\\
0.465999999999994	97.384\\
0.466999999999999	97.386\\
0.468000000000004	97.387\\
0.468999999999994	97.392\\
0.469999999999999	97.395\\
0.471000000000004	97.399\\
0.471999999999994	97.404\\
0.472999999999999	97.407\\
0.475999999999999	97.419\\
0.477000000000004	97.424\\
0.477999999999994	97.431\\
0.478999999999999	97.433\\
0.480000000000004	97.437\\
0.480999999999995	97.443\\
0.483999999999995	97.452\\
0.484999999999999	97.454\\
0.486000000000004	97.46\\
0.486999999999995	97.461\\
0.488	97.469\\
0.489000000000004	97.473\\
0.489999999999995	97.476\\
0.491	97.488\\
0.492000000000004	97.498\\
0.492999999999995	97.505\\
0.495000000000005	97.515\\
0.495999999999995	97.521\\
0.498000000000005	97.542\\
0.498999999999995	97.546\\
0.5	97.551\\
};
\addlegendentry{\scriptsize  Uni}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	20.036\\
0.00100000000000477	20.038\\
0.00199999999999534	20.092\\
0.00300000000000011	20.405\\
0.00400000000000489	21.054\\
0.00499999999999545	21.883\\
0.007000000000005	24.088\\
0.00900000000000034	27.16\\
0.0100000000000051	28.866\\
0.0130000000000052	35.441\\
0.0180000000000007	46.429\\
0.0240000000000009	57.813\\
0.027000000000001	62.541\\
0.0289999999999964	65.448\\
0.0310000000000059	68.118\\
0.034000000000006	71.531\\
0.0360000000000014	73.438\\
0.0379999999999967	75.014\\
0.0400000000000063	76.388\\
0.0430000000000064	78.247\\
0.0450000000000017	79.275\\
0.046999999999997	80.18\\
0.0490000000000066	80.998\\
0.054000000000002	82.603\\
0.0589999999999975	83.888\\
0.0619999999999976	84.551\\
0.0630000000000024	84.763\\
0.0649999999999977	85.13\\
0.0669999999999931	85.559\\
0.0690000000000026	85.91\\
0.0699999999999932	86.086\\
0.0739999999999981	86.626\\
0.078000000000003	87.033\\
0.0799999999999983	87.202\\
0.0819999999999936	87.35\\
0.0829999999999984	87.431\\
0.0840000000000032	87.493\\
0.0849999999999937	87.581\\
0.0870000000000033	87.694\\
0.0900000000000034	87.875\\
0.090999999999994	87.925\\
0.0919999999999987	87.99\\
0.0930000000000035	88.0369999999999\\
0.0990000000000038	88.363\\
0.0999999999999943	88.41\\
0.100999999999999	88.467\\
0.103999999999999	88.605\\
0.105999999999995	88.711\\
0.111000000000004	88.96\\
0.111999999999995	88.991\\
0.117000000000004	89.186\\
0.119	89.283\\
0.120000000000005	89.317\\
0.123999999999995	89.485\\
0.126999999999995	89.562\\
0.132000000000005	89.677\\
0.132999999999996	89.696\\
0.135999999999996	89.768\\
0.137	89.7839999999999\\
0.138000000000005	89.8059999999999\\
0.140000000000001	89.843\\
0.141000000000005	89.869\\
0.144999999999996	89.939\\
0.146000000000001	89.955\\
0.147000000000006	89.975\\
0.149000000000001	90.003\\
0.150000000000006	90.025\\
0.150999999999996	90.0519999999999\\
0.153999999999996	90.1059999999999\\
0.155000000000001	90.119\\
0.156999999999996	90.1529999999999\\
0.159000000000006	90.187\\
0.159999999999997	90.2049999999999\\
0.161000000000001	90.22\\
0.164000000000001	90.274\\
0.165000000000006	90.289\\
0.168000000000006	90.352\\
0.168999999999997	90.367\\
0.170000000000002	90.379\\
0.171000000000006	90.394\\
0.171999999999997	90.413\\
0.173000000000002	90.425\\
0.176000000000002	90.471\\
0.177000000000007	90.48\\
0.177999999999997	90.491\\
0.179000000000002	90.517\\
0.182000000000002	90.566\\
0.183000000000007	90.575\\
0.183999999999997	90.592\\
0.185000000000002	90.617\\
0.186000000000007	90.631\\
0.194000000000003	90.774\\
0.194999999999993	90.796\\
0.195999999999998	90.809\\
0.197000000000003	90.828\\
0.198999999999998	90.875\\
0.200000000000003	90.896\\
0.200999999999993	90.911\\
0.201999999999998	90.93\\
0.203000000000003	90.956\\
0.203999999999994	90.968\\
0.204999999999998	90.987\\
0.206000000000003	91.003\\
0.207999999999998	91.029\\
0.209999999999994	91.068\\
0.210999999999999	91.085\\
0.212999999999994	91.11\\
0.213999999999999	91.127\\
0.215000000000003	91.148\\
0.215999999999994	91.165\\
0.216999999999999	91.174\\
0.218999999999994	91.206\\
0.219999999999999	91.215\\
0.221999999999994	91.247\\
0.222999999999999	91.258\\
0.224999999999994	91.289\\
0.227000000000004	91.315\\
0.228999999999999	91.345\\
0.230000000000004	91.363\\
0.230999999999995	91.376\\
0.231999999999999	91.397\\
0.233000000000004	91.406\\
0.233999999999995	91.422\\
0.234999999999999	91.432\\
0.236000000000004	91.444\\
0.236999999999995	91.461\\
0.238	91.472\\
0.241	91.519\\
0.242000000000004	91.532\\
0.242999999999995	91.543\\
0.244	91.552\\
0.245999999999995	91.583\\
0.248000000000005	91.621\\
0.248999999999995	91.632\\
0.25	91.641\\
0.251000000000005	91.654\\
0.256	91.705\\
0.257000000000005	91.716\\
0.257999999999996	91.725\\
0.259	91.736\\
0.260000000000005	91.743\\
0.260999999999996	91.754\\
0.263999999999996	91.794\\
0.265000000000001	91.798\\
0.266999999999996	91.815\\
0.268000000000001	91.821\\
0.269000000000005	91.825\\
0.269999999999996	91.83\\
0.271000000000001	91.838\\
0.272000000000006	91.841\\
0.274000000000001	91.856\\
0.275000000000006	91.859\\
0.275999999999996	91.868\\
0.277000000000001	91.88\\
0.278000000000006	91.888\\
0.280000000000001	91.92\\
0.281000000000006	91.926\\
0.281999999999996	91.935\\
0.283000000000001	91.94\\
0.284000000000006	91.953\\
0.284999999999997	91.963\\
0.286000000000001	91.976\\
0.287000000000006	91.983\\
0.289000000000001	92.001\\
0.290000000000006	92.008\\
0.290999999999997	92.02\\
0.293000000000006	92.033\\
0.299000000000007	92.099\\
0.299999999999997	92.106\\
0.301000000000002	92.111\\
0.302000000000007	92.117\\
0.304000000000002	92.138\\
0.305000000000007	92.1459999999999\\
0.305999999999997	92.152\\
0.307000000000002	92.1679999999999\\
0.308000000000007	92.1749999999999\\
0.308999999999997	92.188\\
0.310000000000002	92.204\\
0.311999999999998	92.229\\
0.313000000000002	92.239\\
0.313999999999993	92.246\\
0.314999999999998	92.2569999999999\\
0.316000000000003	92.274\\
0.316999999999993	92.285\\
0.317999999999998	92.304\\
0.319999999999993	92.323\\
0.320999999999998	92.333\\
0.322000000000003	92.348\\
0.322999999999993	92.357\\
0.325999999999993	92.403\\
0.326999999999998	92.416\\
0.328000000000003	92.425\\
0.328999999999994	92.436\\
0.329999999999998	92.451\\
0.331000000000003	92.458\\
0.331999999999994	92.477\\
0.332999999999998	92.487\\
0.334000000000003	92.51\\
0.334999999999994	92.522\\
0.335999999999999	92.528\\
0.337000000000003	92.539\\
0.340000000000003	92.567\\
0.341999999999999	92.595\\
0.343000000000004	92.603\\
0.343999999999994	92.618\\
0.344999999999999	92.625\\
0.346999999999994	92.65\\
0.347999999999999	92.672\\
0.349999999999994	92.703\\
0.352000000000004	92.729\\
0.352999999999994	92.74\\
0.355000000000004	92.766\\
0.355999999999995	92.785\\
0.356999999999999	92.794\\
0.358999999999995	92.83\\
0.359999999999999	92.842\\
0.361000000000004	92.849\\
0.361999999999995	92.863\\
0.363	92.882\\
0.364000000000004	92.8969999999999\\
0.364999999999995	92.9269999999999\\
0.366	92.938\\
0.367000000000004	92.957\\
0.369	92.982\\
0.373000000000005	93.045\\
0.375	93.068\\
0.376999999999995	93.109\\
0.379000000000005	93.148\\
0.379999999999995	93.173\\
0.381	93.187\\
0.382999999999996	93.2339999999999\\
0.384	93.252\\
0.385000000000005	93.265\\
0.385999999999996	93.283\\
0.387	93.295\\
0.388000000000005	93.303\\
0.388999999999996	93.323\\
0.390000000000001	93.335\\
0.391999999999996	93.364\\
0.393000000000001	93.383\\
0.396000000000001	93.423\\
0.397000000000006	93.442\\
0.397999999999996	93.465\\
0.399000000000001	93.48\\
0.400000000000006	93.49\\
0.400999999999996	93.502\\
0.402000000000001	93.51\\
0.403999999999996	93.547\\
0.405000000000001	93.564\\
0.406000000000006	93.576\\
0.406999999999996	93.591\\
0.409000000000006	93.631\\
0.409999999999997	93.654\\
0.411000000000001	93.672\\
0.412999999999997	93.715\\
0.414000000000001	93.736\\
0.415999999999997	93.7669999999999\\
0.417000000000002	93.7869999999999\\
0.418000000000006	93.799\\
0.418999999999997	93.823\\
0.421000000000006	93.856\\
0.421999999999997	93.878\\
0.423000000000002	93.887\\
0.424999999999997	93.93\\
0.427000000000007	93.951\\
0.427999999999997	93.965\\
0.429000000000002	93.975\\
0.430000000000007	93.999\\
0.430999999999997	94.018\\
0.432000000000002	94.026\\
0.435000000000002	94.059\\
0.436000000000007	94.068\\
0.436999999999998	94.083\\
0.438000000000002	94.093\\
0.438999999999993	94.11\\
0.439999999999998	94.12\\
0.441000000000003	94.142\\
0.441999999999993	94.152\\
0.444000000000003	94.192\\
0.447000000000003	94.229\\
0.447999999999993	94.248\\
0.448999999999998	94.258\\
0.450000000000003	94.271\\
0.450999999999993	94.298\\
0.451999999999998	94.311\\
0.453000000000003	94.329\\
0.453999999999994	94.343\\
0.454999999999998	94.36\\
0.456000000000003	94.371\\
0.456999999999994	94.384\\
0.459000000000003	94.403\\
0.460999999999999	94.441\\
0.462000000000003	94.454\\
0.465999999999994	94.52\\
0.466999999999999	94.532\\
0.468000000000004	94.541\\
0.468999999999994	94.548\\
0.469999999999999	94.563\\
0.471999999999994	94.582\\
0.472999999999999	94.596\\
0.474000000000004	94.606\\
0.474999999999994	94.625\\
0.475999999999999	94.636\\
0.477000000000004	94.644\\
0.480000000000004	94.693\\
0.480999999999995	94.703\\
0.483000000000004	94.72\\
0.483999999999995	94.729\\
0.484999999999999	94.743\\
0.486000000000004	94.751\\
0.486999999999995	94.769\\
0.489000000000004	94.796\\
0.489999999999995	94.807\\
0.491	94.816\\
0.492000000000004	94.823\\
0.492999999999995	94.837\\
0.494	94.842\\
0.495000000000005	94.856\\
0.495999999999995	94.865\\
0.497	94.877\\
0.498000000000005	94.884\\
0.498999999999995	94.896\\
0.5	94.906\\
};
\addlegendentry{\scriptsize  3DC}

\addplot [color=orange, line width=3.0pt]
  table[row sep=crcr]{%
0	9.373\\
0.00100000000000477	9.373\\
0.00199999999999534	9.396\\
0.00300000000000011	9.489\\
0.00400000000000489	9.708\\
0.00499999999999545	10.009\\
0.00600000000000023	10.406\\
0.007000000000005	10.905\\
0.00799999999999557	11.502\\
0.0100000000000051	12.978\\
0.0120000000000005	14.931\\
0.0139999999999958	17.042\\
0.0220000000000056	26.415\\
0.0259999999999962	31.147\\
0.034000000000006	40.233\\
0.0400000000000063	46.347\\
0.046999999999997	52.84\\
0.0499999999999972	55.305\\
0.0529999999999973	57.626\\
0.0559999999999974	59.695\\
0.0630000000000024	63.945\\
0.0690000000000026	67.264\\
0.0699999999999932	67.787\\
0.0750000000000028	69.903\\
0.0799999999999983	71.605\\
0.0849999999999937	72.999\\
0.0870000000000033	73.495\\
0.090999999999994	74.395\\
0.0919999999999987	74.602\\
0.0939999999999941	74.96\\
0.0960000000000036	75.321\\
0.097999999999999	75.667\\
0.0999999999999943	76.018\\
0.102000000000004	76.344\\
0.105000000000004	76.765\\
0.113	77.731\\
0.114000000000004	77.826\\
0.116	77.986\\
0.119	78.297\\
0.120999999999995	78.455\\
0.123000000000005	78.623\\
0.123999999999995	78.697\\
0.125	78.76\\
0.126999999999995	78.902\\
0.128	78.97\\
0.129000000000005	79.048\\
0.129999999999995	79.108\\
0.132000000000005	79.26\\
0.132999999999996	79.316\\
0.134	79.386\\
0.135000000000005	79.44\\
0.137	79.534\\
0.143000000000001	79.848\\
0.147999999999996	80.091\\
0.149000000000001	80.157\\
0.150000000000006	80.211\\
0.150999999999996	80.247\\
0.153000000000006	80.339\\
0.155000000000001	80.424\\
0.156000000000006	80.479\\
0.156999999999996	80.524\\
0.158000000000001	80.577\\
0.159999999999997	80.654\\
0.161000000000001	80.701\\
0.167000000000002	80.929\\
0.168999999999997	81.026\\
0.170000000000002	81.071\\
0.171000000000006	81.126\\
0.173000000000002	81.216\\
0.174999999999997	81.297\\
0.177000000000007	81.395\\
0.177999999999997	81.434\\
0.180000000000007	81.519\\
0.182000000000002	81.598\\
0.186000000000007	81.762\\
0.186999999999998	81.812\\
0.188999999999993	81.889\\
0.194999999999993	82.124\\
0.197000000000003	82.208\\
0.201999999999998	82.398\\
0.203000000000003	82.432\\
0.204999999999998	82.506\\
0.206000000000003	82.539\\
0.206999999999994	82.585\\
0.209000000000003	82.654\\
0.210999999999999	82.754\\
0.213999999999999	82.866\\
0.216999999999999	82.988\\
0.218999999999994	83.057\\
0.219999999999999	83.079\\
0.221000000000004	83.111\\
0.221999999999994	83.15\\
0.222999999999999	83.197\\
0.224000000000004	83.223\\
0.224999999999994	83.273\\
0.227000000000004	83.343\\
0.231999999999999	83.548\\
0.234999999999999	83.636\\
0.236000000000004	83.673\\
0.236999999999995	83.696\\
0.238	83.733\\
0.239000000000004	83.758\\
0.241	83.819\\
0.242000000000004	83.848\\
0.244	83.914\\
0.245000000000005	83.945\\
0.248999999999995	84.046\\
0.25	84.08\\
0.251000000000005	84.106\\
0.254000000000005	84.203\\
0.254999999999995	84.243\\
0.256	84.267\\
0.257000000000005	84.302\\
0.259	84.359\\
0.262	84.445\\
0.263000000000005	84.48\\
0.265000000000001	84.536\\
0.269000000000005	84.635\\
0.269999999999996	84.66\\
0.271000000000001	84.689\\
0.272000000000006	84.71\\
0.272999999999996	84.743\\
0.274000000000001	84.769\\
0.275000000000006	84.801\\
0.275999999999996	84.823\\
0.277000000000001	84.85\\
0.278000000000006	84.868\\
0.278999999999996	84.891\\
0.280000000000001	84.922\\
0.281000000000006	84.944\\
0.281999999999996	84.976\\
0.283000000000001	84.998\\
0.284000000000006	85.037\\
0.284999999999997	85.064\\
0.286000000000001	85.095\\
0.287000000000006	85.119\\
0.287999999999997	85.149\\
0.290999999999997	85.22\\
0.292000000000002	85.248\\
0.293999999999997	85.293\\
0.295000000000002	85.319\\
0.299999999999997	85.422\\
0.301000000000002	85.462\\
0.302000000000007	85.49\\
0.302999999999997	85.523\\
0.305999999999997	85.592\\
0.307000000000002	85.621\\
0.308000000000007	85.643\\
0.308999999999997	85.673\\
0.310000000000002	85.692\\
0.311000000000007	85.722\\
0.311999999999998	85.744\\
0.313000000000002	85.762\\
0.316000000000003	85.825\\
0.319999999999993	85.941\\
0.320999999999998	85.955\\
0.322000000000003	85.984\\
0.322999999999993	86.008\\
0.323999999999998	86.027\\
0.325000000000003	86.062\\
0.325999999999993	86.086\\
0.326999999999998	86.118\\
0.328999999999994	86.162\\
0.331000000000003	86.214\\
0.331999999999994	86.23\\
0.334000000000003	86.285\\
0.334999999999994	86.302\\
0.337999999999994	86.382\\
0.340000000000003	86.427\\
0.343000000000004	86.501\\
0.343999999999994	86.532\\
0.346000000000004	86.604\\
0.347999999999999	86.642\\
0.349999999999994	86.689\\
0.350999999999999	86.721\\
0.352000000000004	86.741\\
0.352999999999994	86.768\\
0.355000000000004	86.813\\
0.356999999999999	86.867\\
0.358000000000004	86.899\\
0.358999999999995	86.917\\
0.359999999999999	86.943\\
0.364000000000004	87.034\\
0.364999999999995	87.065\\
0.366	87.089\\
0.367999999999995	87.143\\
0.369	87.164\\
0.370999999999995	87.218\\
0.372	87.235\\
0.373000000000005	87.258\\
0.373999999999995	87.2769999999999\\
0.375	87.302\\
0.376000000000005	87.319\\
0.379000000000005	87.408\\
0.381	87.468\\
0.382000000000005	87.487\\
0.382999999999996	87.511\\
0.384	87.5299999999999\\
0.385000000000005	87.554\\
0.385999999999996	87.5919999999999\\
0.387	87.615\\
0.388000000000005	87.634\\
0.388999999999996	87.659\\
0.390000000000001	87.679\\
0.393000000000001	87.761\\
0.394000000000005	87.7789999999999\\
0.396000000000001	87.822\\
0.397000000000006	87.841\\
0.397999999999996	87.87\\
0.400000000000006	87.915\\
0.400999999999996	87.943\\
0.402000000000001	87.966\\
0.403999999999996	88.036\\
0.408000000000001	88.131\\
0.409000000000006	88.1609999999999\\
0.409999999999997	88.197\\
0.411000000000001	88.223\\
0.412000000000006	88.264\\
0.414000000000001	88.309\\
0.415999999999997	88.356\\
0.417000000000002	88.388\\
0.418000000000006	88.414\\
0.418999999999997	88.429\\
0.420000000000002	88.462\\
0.421999999999997	88.507\\
0.423000000000002	88.5429999999999\\
0.426000000000002	88.618\\
0.427000000000007	88.64\\
0.429000000000002	88.7\\
0.430000000000007	88.724\\
0.430999999999997	88.752\\
0.432000000000002	88.774\\
0.433000000000007	88.801\\
0.433999999999997	88.839\\
0.435000000000002	88.863\\
0.436000000000007	88.891\\
0.436999999999998	88.914\\
0.438000000000002	88.931\\
0.438999999999993	88.963\\
0.439999999999998	88.985\\
0.441000000000003	89.013\\
0.442999999999998	89.081\\
0.444000000000003	89.098\\
0.444999999999993	89.133\\
0.445999999999998	89.1619999999999\\
0.447000000000003	89.196\\
0.448999999999998	89.242\\
0.451999999999998	89.348\\
0.460999999999999	89.604\\
0.462000000000003	89.637\\
0.463999999999999	89.685\\
0.465999999999994	89.744\\
0.468000000000004	89.794\\
0.469999999999999	89.841\\
0.471000000000004	89.872\\
0.474000000000004	89.953\\
0.474999999999994	89.991\\
0.475999999999999	90.022\\
0.477000000000004	90.065\\
0.477999999999994	90.094\\
0.478999999999999	90.117\\
0.480000000000004	90.1489999999999\\
0.480999999999995	90.167\\
0.483000000000004	90.22\\
0.483999999999995	90.25\\
0.486000000000004	90.296\\
0.488	90.35\\
0.489999999999995	90.425\\
0.491	90.453\\
0.494	90.557\\
0.5	90.734\\
};
\addlegendentry{\scriptsize  FMAP}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	32.982\\
0.00100000000000477	32.982\\
0.00199999999999534	33.032\\
0.00300000000000011	33.316\\
0.00400000000000489	33.929\\
0.00499999999999545	34.713\\
0.00799999999999557	37.569\\
0.0109999999999957	40.956\\
0.0139999999999958	44.59\\
0.0160000000000053	46.706\\
0.0180000000000007	48.555\\
0.019999999999996	50.211\\
0.0229999999999961	52.515\\
0.0259999999999962	54.594\\
0.0280000000000058	55.849\\
0.0300000000000011	57.149\\
0.034000000000006	59.362\\
0.0349999999999966	59.843\\
0.0379999999999967	61.478\\
0.0430000000000064	63.726\\
0.0450000000000017	64.553\\
0.0499999999999972	66.483\\
0.0529999999999973	67.52\\
0.0580000000000069	69.147\\
0.0589999999999975	69.5\\
0.0649999999999977	71.281\\
0.0669999999999931	71.945\\
0.0690000000000026	72.544\\
0.070999999999998	73.083\\
0.0729999999999933	73.64\\
0.0739999999999981	73.889\\
0.078000000000003	74.718\\
0.0810000000000031	75.208\\
0.0840000000000032	75.636\\
0.0849999999999937	75.761\\
0.0870000000000033	76.059\\
0.0900000000000034	76.396\\
0.0930000000000035	76.776\\
0.0960000000000036	77.095\\
0.0969999999999942	77.217\\
0.0990000000000038	77.422\\
0.100999999999999	77.646\\
0.102999999999994	77.858\\
0.105000000000004	78.06\\
0.105999999999995	78.158\\
0.108999999999995	78.489\\
0.114999999999995	79.072\\
0.119	79.442\\
0.120000000000005	79.516\\
0.123000000000005	79.788\\
0.125	79.945\\
0.126000000000005	80.028\\
0.129999999999995	80.307\\
0.132000000000005	80.472\\
0.132999999999996	80.542\\
0.135000000000005	80.639\\
0.135999999999996	80.719\\
0.137	80.785\\
0.138999999999996	80.898\\
0.141000000000005	81.003\\
0.141999999999996	81.047\\
0.144000000000005	81.145\\
0.144999999999996	81.185\\
0.147999999999996	81.329\\
0.149000000000001	81.398\\
0.150000000000006	81.449\\
0.152000000000001	81.559\\
0.153999999999996	81.661\\
0.156999999999996	81.798\\
0.158000000000001	81.831\\
0.159999999999997	81.914\\
0.161000000000001	81.94\\
0.162000000000006	81.974\\
0.164000000000001	82.057\\
0.165999999999997	82.146\\
0.167000000000002	82.187\\
0.168000000000006	82.241\\
0.168999999999997	82.277\\
0.170000000000002	82.322\\
0.171000000000006	82.356\\
0.171999999999997	82.415\\
0.174000000000007	82.508\\
0.174999999999997	82.537\\
0.176000000000002	82.582\\
0.177000000000007	82.617\\
0.177999999999997	82.662\\
0.179000000000002	82.695\\
0.180000000000007	82.743\\
0.180999999999997	82.773\\
0.182000000000002	82.813\\
0.183000000000007	82.839\\
0.185000000000002	82.921\\
0.186999999999998	83.001\\
0.188999999999993	83.07\\
0.189999999999998	83.112\\
0.191000000000003	83.142\\
0.192999999999998	83.214\\
0.194000000000003	83.239\\
0.195999999999998	83.334\\
0.197000000000003	83.378\\
0.197999999999993	83.405\\
0.198999999999998	83.445\\
0.200000000000003	83.498\\
0.203000000000003	83.607\\
0.203999999999994	83.652\\
0.204999999999998	83.681\\
0.206999999999994	83.762\\
0.207999999999998	83.795\\
0.209000000000003	83.835\\
0.212999999999994	83.9619999999999\\
0.215999999999994	84.068\\
0.216999999999999	84.1\\
0.218999999999994	84.182\\
0.219999999999999	84.212\\
0.221000000000004	84.251\\
0.224000000000004	84.351\\
0.224999999999994	84.398\\
0.227999999999994	84.497\\
0.228999999999999	84.52\\
0.230000000000004	84.55\\
0.233999999999995	84.705\\
0.234999999999999	84.741\\
0.236000000000004	84.764\\
0.239000000000004	84.856\\
0.239999999999995	84.901\\
0.242999999999995	84.981\\
0.248999999999995	85.163\\
0.251000000000005	85.227\\
0.253	85.283\\
0.254000000000005	85.313\\
0.259	85.441\\
0.260000000000005	85.468\\
0.260999999999996	85.501\\
0.263000000000005	85.542\\
0.263999999999996	85.568\\
0.265000000000001	85.588\\
0.266000000000005	85.618\\
0.266999999999996	85.64\\
0.268000000000001	85.667\\
0.269000000000005	85.699\\
0.269999999999996	85.719\\
0.271000000000001	85.744\\
0.272000000000006	85.756\\
0.272999999999996	85.773\\
0.275000000000006	85.827\\
0.275999999999996	85.836\\
0.277000000000001	85.861\\
0.284000000000006	85.989\\
0.286000000000001	86.031\\
0.293000000000006	86.175\\
0.293999999999997	86.188\\
0.296999999999997	86.245\\
0.298000000000002	86.269\\
0.299000000000007	86.299\\
0.301000000000002	86.339\\
0.302000000000007	86.37\\
0.305999999999997	86.459\\
0.311000000000007	86.541\\
0.319000000000003	86.731\\
0.323999999999998	86.816\\
0.325000000000003	86.84\\
0.326999999999998	86.879\\
0.328000000000003	86.897\\
0.328999999999994	86.909\\
0.329999999999998	86.928\\
0.331000000000003	86.943\\
0.331999999999994	86.963\\
0.334999999999994	87.015\\
0.335999999999999	87.035\\
0.337000000000003	87.069\\
0.338999999999999	87.106\\
0.340000000000003	87.123\\
0.341999999999999	87.17\\
0.343000000000004	87.187\\
0.343999999999994	87.209\\
0.344999999999999	87.226\\
0.346000000000004	87.255\\
0.346999999999994	87.268\\
0.350999999999999	87.344\\
0.353999999999999	87.41\\
0.355999999999995	87.45\\
0.363	87.616\\
0.364999999999995	87.657\\
0.366	87.674\\
0.367000000000004	87.702\\
0.369	87.742\\
0.370000000000005	87.759\\
0.372	87.798\\
0.373000000000005	87.809\\
0.373999999999995	87.834\\
0.376000000000005	87.87\\
0.376999999999995	87.894\\
0.378	87.922\\
0.381	87.988\\
0.382000000000005	88.022\\
0.382999999999996	88.044\\
0.384	88.061\\
0.385999999999996	88.107\\
0.387	88.118\\
0.388999999999996	88.167\\
0.390000000000001	88.191\\
0.391000000000005	88.204\\
0.391999999999996	88.229\\
0.393000000000001	88.243\\
0.394000000000005	88.26\\
0.394999999999996	88.282\\
0.396000000000001	88.297\\
0.399000000000001	88.354\\
0.400000000000006	88.366\\
0.402000000000001	88.397\\
0.403000000000006	88.414\\
0.403999999999996	88.437\\
0.409000000000006	88.523\\
0.414000000000001	88.624\\
0.415999999999997	88.671\\
0.417000000000002	88.704\\
0.418999999999997	88.743\\
0.420000000000002	88.771\\
0.421000000000006	88.785\\
0.421999999999997	88.803\\
0.423000000000002	88.827\\
0.424000000000007	88.842\\
0.424999999999997	88.866\\
0.426000000000002	88.884\\
0.427000000000007	88.913\\
0.430000000000007	88.983\\
0.430999999999997	89.016\\
0.432000000000002	89.035\\
0.433000000000007	89.065\\
0.433999999999997	89.102\\
0.436000000000007	89.161\\
0.438000000000002	89.214\\
0.439999999999998	89.281\\
0.441000000000003	89.31\\
0.441999999999993	89.331\\
0.442999999999998	89.365\\
0.444999999999993	89.419\\
0.447000000000003	89.464\\
0.450000000000003	89.545\\
0.450999999999993	89.572\\
0.451999999999998	89.604\\
0.453000000000003	89.625\\
0.453999999999994	89.651\\
0.456999999999994	89.75\\
0.457999999999998	89.781\\
0.459000000000003	89.803\\
0.459999999999994	89.839\\
0.462999999999994	89.921\\
0.463999999999999	89.939\\
0.465999999999994	89.995\\
0.468000000000004	90.046\\
0.468999999999994	90.085\\
0.471000000000004	90.14\\
0.471999999999994	90.177\\
0.474000000000004	90.229\\
0.477000000000004	90.319\\
0.477999999999994	90.346\\
0.478999999999999	90.366\\
0.480000000000004	90.392\\
0.480999999999995	90.414\\
0.483000000000004	90.467\\
0.486000000000004	90.539\\
0.489000000000004	90.626\\
0.491	90.695\\
0.492000000000004	90.718\\
0.494	90.774\\
0.497	90.874\\
0.498000000000005	90.893\\
0.498999999999995	90.917\\
0.5	90.947\\
};
\addlegendentry{\scriptsize  FMAP+ZOO}

\addplot [color=black!50!red, line width=3.0pt]
  table[row sep=crcr]{%
0	2.00700000000001\\
0.00100000000000477	2.00700000000001\\
0.00199999999999534	2.011\\
0.00300000000000011	2.035\\
0.00499999999999545	2.157\\
0.00600000000000023	2.246\\
0.00900000000000034	2.584\\
0.0100000000000051	2.714\\
0.0150000000000006	3.48\\
0.0160000000000053	3.60299999999999\\
0.0180000000000007	3.90600000000001\\
0.0220000000000056	4.49000000000001\\
0.0240000000000009	4.79300000000001\\
0.0250000000000057	4.953\\
0.0280000000000058	5.364\\
0.0300000000000011	5.672\\
0.0310000000000059	5.806\\
0.0330000000000013	6.142\\
0.034000000000006	6.282\\
0.0370000000000061	6.768\\
0.0379999999999967	6.91499999999999\\
0.0400000000000063	7.245\\
0.0439999999999969	7.84399999999999\\
0.0450000000000017	7.967\\
0.0499999999999972	8.752\\
0.0529999999999973	9.258\\
0.054000000000002	9.40299999999999\\
0.061000000000007	10.589\\
0.0619999999999976	10.789\\
0.0630000000000024	10.952\\
0.0669999999999931	11.717\\
0.0699999999999932	12.312\\
0.0720000000000027	12.688\\
0.0729999999999933	12.916\\
0.0750000000000028	13.27\\
0.0759999999999934	13.47\\
0.0769999999999982	13.634\\
0.0799999999999983	14.24\\
0.090999999999994	16.416\\
0.0930000000000035	16.784\\
0.0969999999999942	17.564\\
0.097999999999999	17.758\\
0.0990000000000038	17.981\\
0.100999999999999	18.364\\
0.103999999999999	18.995\\
0.108999999999995	19.986\\
0.111000000000004	20.376\\
0.116	21.332\\
0.117999999999995	21.753\\
0.141999999999996	26.344\\
0.149000000000001	27.605\\
0.150999999999996	27.963\\
0.156999999999996	29.003\\
0.165000000000006	30.498\\
0.167000000000002	30.861\\
0.170000000000002	31.392\\
0.174999999999997	32.332\\
0.177000000000007	32.691\\
0.189999999999998	35.215\\
0.191999999999993	35.579\\
0.206999999999994	38.448\\
0.209000000000003	38.863\\
0.210999999999999	39.22\\
0.213999999999999	39.811\\
0.215999999999994	40.134\\
0.216999999999999	40.334\\
0.218999999999994	40.667\\
0.221999999999994	41.228\\
0.230000000000004	42.653\\
0.234999999999999	43.471\\
0.239000000000004	44.19\\
0.239999999999995	44.349\\
0.242000000000004	44.725\\
0.242999999999995	44.872\\
0.245000000000005	45.202\\
0.248000000000005	45.678\\
0.253	46.565\\
0.256	47.022\\
0.257999999999996	47.349\\
0.262	47.923\\
0.269999999999996	49.181\\
0.274000000000001	49.841\\
0.275999999999996	50.13\\
0.277000000000001	50.303\\
0.278000000000006	50.438\\
0.281000000000006	50.946\\
0.283000000000001	51.202\\
0.284000000000006	51.364\\
0.286000000000001	51.634\\
0.290000000000006	52.278\\
0.293000000000006	52.715\\
0.293999999999997	52.836\\
0.295000000000002	52.978\\
0.296999999999997	53.299\\
0.304000000000002	54.39\\
0.313999999999993	55.831\\
0.314999999999998	56\\
0.320999999999998	56.853\\
0.322000000000003	56.975\\
0.325000000000003	57.413\\
0.325999999999993	57.575\\
0.328000000000003	57.827\\
0.329999999999998	58.11\\
0.334000000000003	58.584\\
0.334999999999994	58.705\\
0.337999999999994	59.121\\
0.338999999999999	59.248\\
0.340999999999994	59.525\\
0.343000000000004	59.787\\
0.344999999999999	60.045\\
0.346999999999994	60.28\\
0.350999999999999	60.842\\
0.373000000000005	63.825\\
0.375	64.081\\
0.378	64.468\\
0.381	64.88\\
0.382999999999996	65.121\\
0.385000000000005	65.405\\
0.385999999999996	65.544\\
0.387	65.653\\
0.388999999999996	65.922\\
0.391000000000005	66.185\\
0.393000000000001	66.433\\
0.394999999999996	66.747\\
0.397999999999996	67.211\\
0.400000000000006	67.473\\
0.405000000000001	68.207\\
0.411000000000001	69.079\\
0.414000000000001	69.439\\
0.415000000000006	69.585\\
0.418000000000006	69.949\\
0.418999999999997	70.092\\
0.424000000000007	70.662\\
0.427000000000007	71.068\\
0.429000000000002	71.279\\
0.430999999999997	71.497\\
0.436999999999998	72.132\\
0.438000000000002	72.231\\
0.442999999999998	72.802\\
0.444000000000003	72.932\\
0.445999999999998	73.145\\
0.459999999999994	74.67\\
0.462999999999994	75.043\\
0.463999999999999	75.147\\
0.469999999999999	75.85\\
0.471999999999994	76.071\\
0.474999999999994	76.378\\
0.477000000000004	76.619\\
0.477999999999994	76.752\\
0.480000000000004	76.977\\
0.481999999999999	77.217\\
0.489999999999995	78.145\\
0.495000000000005	78.686\\
0.498000000000005	79.034\\
0.498999999999995	79.144\\
0.5	79.238\\
};
\addlegendentry{\scriptsize  GFM+ZOO}
%\legend{}
\end{axis}

\end{tikzpicture}%

==> figures/PC_000.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(1.155in,0.708in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={FAUST Noise 0.00},
legend style={at={(0.0,-0.14)},legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	5.262\\
0.00100000000000477	5.262\\
0.00199999999999534	5.267\\
0.00300000000000011	5.33499999999999\\
0.00400000000000489	5.435\\
0.00600000000000023	5.756\\
0.007000000000005	6.021\\
0.00900000000000034	6.72199999999999\\
0.0100000000000051	7.154\\
0.0120000000000005	8.32900000000001\\
0.0150000000000006	10.251\\
0.0210000000000008	14.483\\
0.0259999999999962	18.367\\
0.0280000000000058	19.815\\
0.0310000000000059	22.118\\
0.0370000000000061	26.658\\
0.0420000000000016	30.144\\
0.0499999999999972	35.545\\
0.0550000000000068	38.668\\
0.063999999999993	43.888\\
0.0660000000000025	45.046\\
0.0679999999999978	46.179\\
0.0720000000000027	48.283\\
0.0739999999999981	49.346\\
0.0799999999999983	52.128\\
0.0870000000000033	55.127\\
0.0949999999999989	58.217\\
0.0960000000000036	58.53\\
0.0990000000000038	59.57\\
0.100999999999999	60.232\\
0.102999999999994	60.869\\
0.105999999999995	61.872\\
0.108000000000004	62.508\\
0.114999999999995	64.47\\
0.119	65.519\\
0.120999999999995	66.081\\
0.123999999999995	66.784\\
0.129000000000005	67.909\\
0.129999999999995	68.112\\
0.132000000000005	68.571\\
0.134	68.975\\
0.135999999999996	69.394\\
0.140000000000001	70.138\\
0.141000000000005	70.296\\
0.143000000000001	70.696\\
0.144000000000005	70.891\\
0.146000000000001	71.197\\
0.149000000000001	71.728\\
0.161000000000001	73.674\\
0.162999999999997	73.979\\
0.165999999999997	74.47\\
0.168000000000006	74.779\\
0.174000000000007	75.715\\
0.176000000000002	75.981\\
0.179000000000002	76.433\\
0.180000000000007	76.557\\
0.183999999999997	77.134\\
0.186000000000007	77.412\\
0.186999999999998	77.581\\
0.188999999999993	77.857\\
0.197000000000003	78.969\\
0.200000000000003	79.365\\
0.203000000000003	79.737\\
0.204999999999998	79.998\\
0.206999999999994	80.195\\
0.209000000000003	80.432\\
0.210999999999999	80.653\\
0.216999999999999	81.264\\
0.221000000000004	81.616\\
0.222999999999999	81.776\\
0.224999999999994	81.958\\
0.225999999999999	82.056\\
0.227000000000004	82.122\\
0.227999999999994	82.201\\
0.228999999999999	82.266\\
0.230999999999995	82.411\\
0.233000000000004	82.544\\
0.233999999999995	82.604\\
0.236000000000004	82.758\\
0.238	82.882\\
0.239999999999995	82.992\\
0.245999999999995	83.332\\
0.247	83.38\\
0.248000000000005	83.435\\
0.248999999999995	83.482\\
0.251000000000005	83.619\\
0.251999999999995	83.663\\
0.254000000000005	83.732\\
0.254999999999995	83.78\\
0.256	83.82\\
0.260000000000005	84.012\\
0.260999999999996	84.055\\
0.263000000000005	84.16\\
0.265000000000001	84.233\\
0.266999999999996	84.298\\
0.269000000000005	84.376\\
0.269999999999996	84.407\\
0.271000000000001	84.458\\
0.272000000000006	84.498\\
0.274000000000001	84.561\\
0.275999999999996	84.626\\
0.277000000000001	84.655\\
0.278000000000006	84.677\\
0.280000000000001	84.732\\
0.281000000000006	84.751\\
0.281999999999996	84.794\\
0.283000000000001	84.817\\
0.284999999999997	84.877\\
0.286000000000001	84.902\\
0.290999999999997	85.066\\
0.292000000000002	85.1\\
0.296000000000006	85.189\\
0.296999999999997	85.215\\
0.299000000000007	85.259\\
0.302000000000007	85.342\\
0.302999999999997	85.372\\
0.304000000000002	85.397\\
0.305000000000007	85.417\\
0.307000000000002	85.466\\
0.311000000000007	85.548\\
0.313000000000002	85.593\\
0.313999999999993	85.613\\
0.314999999999998	85.642\\
0.316000000000003	85.653\\
0.317999999999998	85.715\\
0.319000000000003	85.74\\
0.319999999999993	85.772\\
0.322000000000003	85.826\\
0.322999999999993	85.845\\
0.323999999999998	85.867\\
0.325000000000003	85.893\\
0.325999999999993	85.924\\
0.326999999999998	85.946\\
0.328000000000003	85.972\\
0.328999999999994	86.012\\
0.329999999999998	86.04\\
0.331000000000003	86.083\\
0.332999999999998	86.141\\
0.334999999999994	86.197\\
0.337999999999994	86.28\\
0.340999999999994	86.393\\
0.343000000000004	86.483\\
0.344999999999999	86.563\\
0.346000000000004	86.602\\
0.346999999999994	86.647\\
0.347999999999999	86.68\\
0.349999999999994	86.759\\
0.350999999999999	86.807\\
0.352000000000004	86.836\\
0.352999999999994	86.875\\
0.353999999999999	86.929\\
0.359999999999999	87.181\\
0.361000000000004	87.208\\
0.361999999999995	87.252\\
0.363	87.287\\
0.366	87.407\\
0.367000000000004	87.445\\
0.369	87.546\\
0.370999999999995	87.621\\
0.372	87.655\\
0.373000000000005	87.702\\
0.373999999999995	87.757\\
0.375	87.796\\
0.376000000000005	87.847\\
0.376999999999995	87.873\\
0.382999999999996	88.12\\
0.385000000000005	88.187\\
0.385999999999996	88.23\\
0.387	88.284\\
0.388000000000005	88.349\\
0.390000000000001	88.438\\
0.394999999999996	88.661\\
0.396000000000001	88.723\\
0.399000000000001	88.858\\
0.400999999999996	88.939\\
0.403000000000006	89.032\\
0.405000000000001	89.153\\
0.406999999999996	89.241\\
0.411000000000001	89.44\\
0.412999999999997	89.522\\
0.415000000000006	89.643\\
0.415999999999997	89.697\\
0.418000000000006	89.785\\
0.418999999999997	89.822\\
0.420000000000002	89.866\\
0.421999999999997	89.973\\
0.424000000000007	90.07\\
0.424999999999997	90.13\\
0.426000000000002	90.177\\
0.427000000000007	90.235\\
0.427999999999997	90.278\\
0.430000000000007	90.391\\
0.430999999999997	90.439\\
0.432000000000002	90.5\\
0.433000000000007	90.548\\
0.433999999999997	90.589\\
0.435000000000002	90.623\\
0.436999999999998	90.7300000000001\\
0.441999999999993	90.966\\
0.444000000000003	91.094\\
0.444999999999993	91.138\\
0.447000000000003	91.249\\
0.447999999999993	91.307\\
0.448999999999998	91.354\\
0.450999999999993	91.429\\
0.453999999999994	91.577\\
0.456999999999994	91.727\\
0.457999999999998	91.789\\
0.459000000000003	91.842\\
0.459999999999994	91.887\\
0.460999999999999	91.941\\
0.462000000000003	92.01\\
0.462999999999994	92.055\\
0.465999999999994	92.212\\
0.468000000000004	92.312\\
0.472999999999999	92.567\\
0.474000000000004	92.607\\
0.475999999999999	92.727\\
0.477999999999994	92.811\\
0.480000000000004	92.879\\
0.480999999999995	92.926\\
0.483000000000004	92.998\\
0.488	93.234\\
0.495000000000005	93.482\\
0.495999999999995	93.509\\
0.497	93.548\\
0.498000000000005	93.579\\
0.498999999999995	93.619\\
0.5	93.653\\
};
\addlegendentry{our: 0.14}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	10.795\\
0.00100000000000477	10.795\\
0.00199999999999534	10.802\\
0.00300000000000011	10.917\\
0.00400000000000489	11.111\\
0.00499999999999545	11.374\\
0.00600000000000023	11.718\\
0.007000000000005	12.165\\
0.00799999999999557	12.719\\
0.00900000000000034	13.382\\
0.0100000000000051	14.173\\
0.0130000000000052	17.513\\
0.0190000000000055	25.369\\
0.0210000000000008	28.147\\
0.0240000000000009	32.738\\
0.0319999999999965	44.527\\
0.0360000000000014	50.091\\
0.0390000000000015	54.077\\
0.0430000000000064	58.999\\
0.0450000000000017	61.362\\
0.0510000000000019	68.011\\
0.054000000000002	70.936\\
0.0580000000000069	74.487\\
0.0619999999999976	77.719\\
0.0649999999999977	79.887\\
0.0690000000000026	82.499\\
0.0729999999999933	84.803\\
0.0769999999999982	86.771\\
0.0799999999999983	87.975\\
0.0840000000000032	89.346\\
0.0859999999999985	89.986\\
0.0900000000000034	91.068\\
0.0949999999999989	92.159\\
0.0969999999999942	92.522\\
0.0990000000000038	92.858\\
0.100999999999999	93.147\\
0.102999999999994	93.424\\
0.105000000000004	93.701\\
0.105999999999995	93.815\\
0.108000000000004	94.079\\
0.113	94.621\\
0.114000000000004	94.729\\
0.117000000000004	94.975\\
0.120000000000005	95.201\\
0.122	95.355\\
0.125	95.561\\
0.131	95.886\\
0.135000000000005	96.061\\
0.135999999999996	96.114\\
0.141000000000005	96.303\\
0.141999999999996	96.333\\
0.143000000000001	96.374\\
0.147000000000006	96.511\\
0.147999999999996	96.535\\
0.149000000000001	96.564\\
0.150000000000006	96.585\\
0.150999999999996	96.611\\
0.152000000000001	96.643\\
0.153000000000006	96.661\\
0.155000000000001	96.706\\
0.156000000000006	96.722\\
0.156999999999996	96.742\\
0.158000000000001	96.756\\
0.159000000000006	96.774\\
0.159999999999997	96.786\\
0.161000000000001	96.805\\
0.162000000000006	96.833\\
0.164000000000001	96.869\\
0.165000000000006	96.88\\
0.167000000000002	96.911\\
0.168000000000006	96.92\\
0.168999999999997	96.94\\
0.171000000000006	96.966\\
0.171999999999997	96.987\\
0.173000000000002	97.003\\
0.176000000000002	97.038\\
0.177999999999997	97.06\\
0.179000000000002	97.069\\
0.180000000000007	97.082\\
0.180999999999997	97.088\\
0.183000000000007	97.12\\
0.186000000000007	97.147\\
0.186999999999998	97.154\\
0.188000000000002	97.167\\
0.188999999999993	97.177\\
0.189999999999998	97.19\\
0.191000000000003	97.201\\
0.191999999999993	97.219\\
0.192999999999998	97.229\\
0.194000000000003	97.237\\
0.194999999999993	97.249\\
0.195999999999998	97.255\\
0.197000000000003	97.265\\
0.197999999999993	97.272\\
0.198999999999998	97.288\\
0.200999999999993	97.307\\
0.201999999999998	97.312\\
0.203000000000003	97.33\\
0.204999999999998	97.349\\
0.206000000000003	97.354\\
0.209000000000003	97.39\\
0.209999999999994	97.396\\
0.210999999999999	97.406\\
0.212000000000003	97.414\\
0.212999999999994	97.416\\
0.213999999999999	97.423\\
0.215000000000003	97.427\\
0.215999999999994	97.432\\
0.216999999999999	97.44\\
0.218000000000004	97.451\\
0.218999999999994	97.459\\
0.219999999999999	97.465\\
0.224000000000004	97.501\\
0.224999999999994	97.507\\
0.225999999999999	97.511\\
0.227999999999994	97.525\\
0.230000000000004	97.542\\
0.230999999999995	97.545\\
0.233000000000004	97.558\\
0.233999999999995	97.568\\
0.234999999999999	97.571\\
0.236000000000004	97.576\\
0.236999999999995	97.587\\
0.238	97.592\\
0.239000000000004	97.599\\
0.239999999999995	97.604\\
0.242999999999995	97.628\\
0.244	97.642\\
0.245000000000005	97.653\\
0.245999999999995	97.657\\
0.248000000000005	97.672\\
0.248999999999995	97.677\\
0.25	97.678\\
0.251000000000005	97.688\\
0.251999999999995	97.694\\
0.253	97.697\\
0.254000000000005	97.702\\
0.254999999999995	97.709\\
0.256	97.718\\
0.257999999999996	97.731\\
0.259	97.736\\
0.260000000000005	97.738\\
0.260999999999996	97.744\\
0.262	97.748\\
0.263000000000005	97.759\\
0.263999999999996	97.767\\
0.265000000000001	97.773\\
0.266000000000005	97.785\\
0.268000000000001	97.795\\
0.271000000000001	97.807\\
0.272000000000006	97.81\\
0.272999999999996	97.812\\
0.274000000000001	97.817\\
0.275000000000006	97.819\\
0.275999999999996	97.827\\
0.277000000000001	97.832\\
0.278000000000006	97.833\\
0.280000000000001	97.839\\
0.281000000000006	97.844\\
0.281999999999996	97.851\\
0.283000000000001	97.854\\
0.284000000000006	97.858\\
0.286000000000001	97.864\\
0.287000000000006	97.868\\
0.287999999999997	97.869\\
0.289000000000001	97.873\\
0.290000000000006	97.875\\
0.290999999999997	97.879\\
0.292000000000002	97.884\\
0.293000000000006	97.887\\
0.293999999999997	97.888\\
0.295000000000002	97.892\\
0.296000000000006	97.894\\
0.296999999999997	97.897\\
0.298000000000002	97.902\\
0.299000000000007	97.902\\
0.299999999999997	97.906\\
0.301000000000002	97.909\\
0.302000000000007	97.911\\
0.302999999999997	97.911\\
0.304000000000002	97.912\\
0.305999999999997	97.912\\
0.307000000000002	97.913\\
0.308000000000007	97.913\\
0.308999999999997	97.915\\
0.310000000000002	97.916\\
0.311999999999998	97.92\\
0.313000000000002	97.921\\
0.314999999999998	97.925\\
0.316000000000003	97.925\\
0.316999999999993	97.927\\
0.317999999999998	97.93\\
0.319999999999993	97.93\\
0.320999999999998	97.931\\
0.322000000000003	97.934\\
0.325000000000003	97.934\\
0.325999999999993	97.935\\
0.331000000000003	97.935\\
0.331999999999994	97.937\\
0.337000000000003	97.937\\
0.337999999999994	97.938\\
0.341999999999999	97.938\\
0.343000000000004	97.939\\
0.344999999999999	97.939\\
0.346000000000004	97.94\\
0.346999999999994	97.94\\
0.347999999999999	97.942\\
0.349000000000004	97.942\\
0.349999999999994	97.943\\
0.352999999999994	97.943\\
0.353999999999999	97.944\\
0.358999999999995	97.944\\
0.359999999999999	97.945\\
0.361000000000004	97.945\\
0.361999999999995	97.947\\
0.364000000000004	97.949\\
0.364999999999995	97.951\\
0.366	97.952\\
0.369	97.952\\
0.370000000000005	97.954\\
0.370999999999995	97.955\\
0.373000000000005	97.955\\
0.373999999999995	97.956\\
0.375	97.956\\
0.376000000000005	97.959\\
0.376999999999995	97.961\\
0.379999999999995	97.964\\
0.381	97.967\\
0.382000000000005	97.969\\
0.382999999999996	97.973\\
0.384	97.975\\
0.385000000000005	97.979\\
0.385999999999996	97.981\\
0.387	97.984\\
0.388000000000005	97.984\\
0.388999999999996	97.986\\
0.391999999999996	97.989\\
0.393000000000001	97.989\\
0.394999999999996	97.993\\
0.396000000000001	97.993\\
0.397000000000006	97.994\\
0.399000000000001	98\\
0.400000000000006	98.001\\
0.400999999999996	98.001\\
0.402000000000001	98.002\\
0.403000000000006	98.002\\
0.403999999999996	98.004\\
0.406000000000006	98.006\\
0.408000000000001	98.01\\
0.409000000000006	98.011\\
0.409999999999997	98.015\\
0.411000000000001	98.015\\
0.412999999999997	98.019\\
0.414000000000001	98.022\\
0.415000000000006	98.029\\
0.415999999999997	98.03\\
0.417000000000002	98.033\\
0.418999999999997	98.037\\
0.420000000000002	98.038\\
0.421000000000006	98.041\\
0.421999999999997	98.046\\
0.427000000000007	98.051\\
0.427999999999997	98.051\\
0.429000000000002	98.055\\
0.430000000000007	98.057\\
0.433000000000007	98.06\\
0.435000000000002	98.064\\
0.436000000000007	98.068\\
0.436999999999998	98.068\\
0.438000000000002	98.073\\
0.441999999999993	98.081\\
0.442999999999998	98.084\\
0.444000000000003	98.089\\
0.444999999999993	98.095\\
0.447000000000003	98.097\\
0.447999999999993	98.101\\
0.450000000000003	98.101\\
0.450999999999993	98.106\\
0.454999999999998	98.118\\
0.456999999999994	98.128\\
0.457999999999998	98.128\\
0.459999999999994	98.136\\
0.460999999999999	98.144\\
0.462000000000003	98.149\\
0.462999999999994	98.153\\
0.463999999999999	98.153\\
0.465000000000003	98.156\\
0.465999999999994	98.162\\
0.466999999999999	98.165\\
0.468000000000004	98.171\\
0.469999999999999	98.181\\
0.471000000000004	98.182\\
0.471999999999994	98.185\\
0.472999999999999	98.194\\
0.474000000000004	98.198\\
0.474999999999994	98.2\\
0.475999999999999	98.201\\
0.477999999999994	98.207\\
0.478999999999999	98.213\\
0.480000000000004	98.217\\
0.480999999999995	98.223\\
0.481999999999999	98.227\\
0.483000000000004	98.228\\
0.483999999999995	98.234\\
0.484999999999999	98.235\\
0.486000000000004	98.238\\
0.486999999999995	98.244\\
0.488	98.247\\
0.489000000000004	98.251\\
0.489999999999995	98.252\\
0.491	98.261\\
0.494	98.267\\
0.495000000000005	98.27\\
0.495999999999995	98.275\\
0.497	98.277\\
0.498000000000005	98.28\\
0.498999999999995	98.287\\
0.5	98.287\\
};
\addlegendentry{our+tran: 0.054}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.367000000000004\\
0.00100000000000477	0.367000000000004\\
0.00199999999999534	0.367999999999995\\
0.00300000000000011	0.372\\
0.00400000000000489	0.382000000000005\\
0.00499999999999545	0.406999999999996\\
0.007000000000005	0.491\\
0.00799999999999557	0.548000000000002\\
0.0100000000000051	0.671999999999997\\
0.0130000000000052	0.867999999999995\\
0.0160000000000053	1.149\\
0.0180000000000007	1.358\\
0.019999999999996	1.578\\
0.0250000000000057	2.193\\
0.0289999999999964	2.72\\
0.0330000000000013	3.33\\
0.034000000000006	3.47\\
0.0370000000000061	3.95\\
0.0379999999999967	4.099\\
0.0420000000000016	4.83800000000001\\
0.046999999999997	5.86799999999999\\
0.0480000000000018	6.057\\
0.0499999999999972	6.52500000000001\\
0.0529999999999973	7.136\\
0.054000000000002	7.33\\
0.0649999999999977	9.80200000000001\\
0.0669999999999931	10.281\\
0.0690000000000026	10.742\\
0.0720000000000027	11.49\\
0.0759999999999934	12.448\\
0.078000000000003	12.908\\
0.0819999999999936	13.872\\
0.0840000000000032	14.354\\
0.0870000000000033	15.029\\
0.0889999999999986	15.461\\
0.0919999999999987	16.17\\
0.0930000000000035	16.378\\
0.0960000000000036	17.116\\
0.0969999999999942	17.313\\
0.0990000000000038	17.752\\
0.0999999999999943	17.96\\
0.108999999999995	20.131\\
0.111999999999995	20.88\\
0.113	21.166\\
0.116	21.875\\
0.119	22.582\\
0.120999999999995	23.054\\
0.122	23.253\\
0.123999999999995	23.696\\
0.128	24.53\\
0.134	25.753\\
0.135999999999996	26.155\\
0.137	26.345\\
0.138999999999996	26.775\\
0.144000000000005	27.777\\
0.149000000000001	28.736\\
0.150000000000006	28.947\\
0.150999999999996	29.123\\
0.153999999999996	29.742\\
0.161000000000001	31.118\\
0.171999999999997	33.276\\
0.174000000000007	33.652\\
0.182000000000002	35.305\\
0.186000000000007	36.163\\
0.188999999999993	36.785\\
0.189999999999998	36.967\\
0.195999999999998	38.241\\
0.206999999999994	40.633\\
0.209999999999994	41.254\\
0.212999999999994	41.856\\
0.215000000000003	42.247\\
0.215999999999994	42.456\\
0.219999999999999	43.17\\
0.221000000000004	43.388\\
0.224000000000004	43.947\\
0.225999999999999	44.317\\
0.228999999999999	44.815\\
0.233999999999995	45.737\\
0.239000000000004	46.638\\
0.253	49\\
0.256	49.451\\
0.257000000000005	49.645\\
0.260000000000005	50.161\\
0.269999999999996	51.857\\
0.275000000000006	52.659\\
0.275999999999996	52.792\\
0.278000000000006	53.097\\
0.280000000000001	53.393\\
0.281999999999996	53.7\\
0.287000000000006	54.432\\
0.289000000000001	54.776\\
0.295000000000002	55.636\\
0.296999999999997	55.954\\
0.299000000000007	56.29\\
0.301000000000002	56.591\\
0.305000000000007	57.116\\
0.307000000000002	57.386\\
0.308000000000007	57.554\\
0.308999999999997	57.677\\
0.311000000000007	57.958\\
0.313000000000002	58.278\\
0.316000000000003	58.671\\
0.322999999999993	59.613\\
0.326999999999998	60.126\\
0.331000000000003	60.674\\
0.334999999999994	61.202\\
0.337000000000003	61.468\\
0.340999999999994	62.001\\
0.343000000000004	62.267\\
0.344999999999999	62.54\\
0.346000000000004	62.659\\
0.347999999999999	62.941\\
0.349000000000004	63.061\\
0.349999999999994	63.209\\
0.355999999999995	63.929\\
0.361999999999995	64.718\\
0.363	64.833\\
0.364999999999995	65.122\\
0.366	65.211\\
0.376999999999995	66.692\\
0.378	66.794\\
0.379999999999995	67.053\\
0.382000000000005	67.322\\
0.384	67.55\\
0.385000000000005	67.676\\
0.385999999999996	67.7809999999999\\
0.387	67.903\\
0.388999999999996	68.183\\
0.391000000000005	68.413\\
0.394000000000005	68.826\\
0.394999999999996	68.942\\
0.396000000000001	69.093\\
0.397999999999996	69.345\\
0.399000000000001	69.455\\
0.405000000000001	70.247\\
0.406000000000006	70.364\\
0.409000000000006	70.786\\
0.409999999999997	70.89\\
0.412999999999997	71.314\\
0.415000000000006	71.542\\
0.427999999999997	73.318\\
0.430999999999997	73.691\\
0.433000000000007	73.949\\
0.433999999999997	74.062\\
0.435000000000002	74.217\\
0.436999999999998	74.468\\
0.438000000000002	74.592\\
0.439999999999998	74.866\\
0.442999999999998	75.229\\
0.445999999999998	75.59\\
0.447000000000003	75.718\\
0.450000000000003	76.039\\
0.456999999999994	76.891\\
0.460999999999999	77.327\\
0.462999999999994	77.56\\
0.465000000000003	77.798\\
0.465999999999994	77.895\\
0.468000000000004	78.117\\
0.468999999999994	78.216\\
0.471999999999994	78.558\\
0.474999999999994	78.865\\
0.475999999999999	78.978\\
0.477000000000004	79.065\\
0.480000000000004	79.405\\
0.481999999999999	79.6\\
0.483999999999995	79.829\\
0.484999999999999	79.944\\
0.486000000000004	80.026\\
0.491	80.54\\
0.492000000000004	80.656\\
0.494	80.843\\
0.495000000000005	80.922\\
0.497	81.113\\
0.498999999999995	81.309\\
0.5	81.403\\
};
\addlegendentry{GeomFmaps : 0.3}

\addplot [color=white!50!green, line width=3.0pt]
  table[row sep=crcr]{%
0	5.72800000000001\\
0.00100000000000477	5.72800000000001\\
0.00199999999999534	5.73400000000001\\
0.00300000000000011	5.795\\
0.00600000000000023	6.28\\
0.007000000000005	6.462\\
0.00900000000000034	7.14800000000001\\
0.0100000000000051	7.599\\
0.0120000000000005	8.783\\
0.0150000000000006	10.862\\
0.0180000000000007	13.314\\
0.0210000000000008	15.951\\
0.0289999999999964	24.069\\
0.034000000000006	29.507\\
0.0409999999999968	37.141\\
0.046999999999997	43.891\\
0.0490000000000066	45.995\\
0.0550000000000068	52.495\\
0.061000000000007	58.546\\
0.0649999999999977	62.357\\
0.0699999999999932	66.744\\
0.0769999999999982	72.223\\
0.0810000000000031	74.948\\
0.0859999999999985	77.949\\
0.0900000000000034	80.013\\
0.0949999999999989	82.377\\
0.102000000000004	85.072\\
0.105000000000004	86.055\\
0.106999999999999	86.672\\
0.116	89.177\\
0.117999999999995	89.65\\
0.119	89.886\\
0.122	90.485\\
0.126999999999995	91.462\\
0.129999999999995	91.958\\
0.132999999999996	92.408\\
0.134	92.533\\
0.135000000000005	92.624\\
0.137	92.869\\
0.141000000000005	93.282\\
0.141999999999996	93.362\\
0.143000000000001	93.477\\
0.144000000000005	93.556\\
0.147000000000006	93.828\\
0.149000000000001	93.984\\
0.150999999999996	94.095\\
0.152000000000001	94.17\\
0.153000000000006	94.2280000000001\\
0.153999999999996	94.296\\
0.155000000000001	94.354\\
0.156000000000006	94.431\\
0.159000000000006	94.612\\
0.164000000000001	94.898\\
0.165999999999997	94.988\\
0.171999999999997	95.278\\
0.174000000000007	95.367\\
0.177000000000007	95.51\\
0.177999999999997	95.563\\
0.179000000000002	95.601\\
0.180000000000007	95.627\\
0.185000000000002	95.817\\
0.186999999999998	95.87\\
0.191000000000003	95.994\\
0.192999999999998	96.048\\
0.194000000000003	96.074\\
0.194999999999993	96.112\\
0.195999999999998	96.139\\
0.197000000000003	96.16\\
0.197999999999993	96.185\\
0.198999999999998	96.206\\
0.200999999999993	96.258\\
0.203999999999994	96.314\\
0.206999999999994	96.373\\
0.207999999999998	96.39\\
0.209000000000003	96.411\\
0.212000000000003	96.458\\
0.212999999999994	96.469\\
0.213999999999999	96.486\\
0.215999999999994	96.509\\
0.216999999999999	96.527\\
0.218000000000004	96.536\\
0.218999999999994	96.549\\
0.219999999999999	96.56\\
0.221000000000004	96.568\\
0.221999999999994	96.573\\
0.222999999999999	96.587\\
0.227000000000004	96.628\\
0.227999999999994	96.635\\
0.228999999999999	96.64\\
0.233000000000004	96.692\\
0.233999999999995	96.7\\
0.234999999999999	96.705\\
0.236000000000004	96.712\\
0.236999999999995	96.722\\
0.239000000000004	96.737\\
0.239999999999995	96.746\\
0.242000000000004	96.756\\
0.242999999999995	96.76\\
0.245000000000005	96.773\\
0.245999999999995	96.777\\
0.247	96.786\\
0.248000000000005	96.789\\
0.25	96.802\\
0.251000000000005	96.806\\
0.254000000000005	96.824\\
0.254999999999995	96.829\\
0.256	96.832\\
0.257000000000005	96.837\\
0.259	96.845\\
0.260000000000005	96.852\\
0.260999999999996	96.854\\
0.262	96.859\\
0.263000000000005	96.863\\
0.263999999999996	96.868\\
0.265000000000001	96.872\\
0.266000000000005	96.877\\
0.266999999999996	96.877\\
0.268000000000001	96.882\\
0.269000000000005	96.89\\
0.269999999999996	96.894\\
0.271000000000001	96.897\\
0.272000000000006	96.899\\
0.272999999999996	96.899\\
0.274000000000001	96.903\\
0.275000000000006	96.91\\
0.277000000000001	96.916\\
0.278000000000006	96.917\\
0.278999999999996	96.92\\
0.280000000000001	96.92\\
0.281000000000006	96.922\\
0.283000000000001	96.93\\
0.284000000000006	96.93\\
0.286000000000001	96.936\\
0.287000000000006	96.94\\
0.287999999999997	96.943\\
0.289000000000001	96.943\\
0.290000000000006	96.948\\
0.290999999999997	96.949\\
0.292000000000002	96.951\\
0.293999999999997	96.953\\
0.295000000000002	96.956\\
0.299000000000007	96.964\\
0.304000000000002	96.969\\
0.308000000000007	96.969\\
0.310000000000002	96.971\\
0.311000000000007	96.973\\
0.311999999999998	96.978\\
0.313000000000002	96.979\\
0.313999999999993	96.981\\
0.314999999999998	96.981\\
0.316999999999993	96.983\\
0.317999999999998	96.983\\
0.319999999999993	96.987\\
0.320999999999998	96.988\\
0.322000000000003	96.99\\
0.322999999999993	96.99\\
0.323999999999998	96.991\\
0.325000000000003	96.991\\
0.326999999999998	96.997\\
0.328000000000003	96.998\\
0.328999999999994	96.998\\
0.329999999999998	96.999\\
0.331000000000003	96.999\\
0.331999999999994	97.001\\
0.332999999999998	97.001\\
0.335999999999999	97.007\\
0.337999999999994	97.013\\
0.338999999999999	97.013\\
0.340000000000003	97.016\\
0.340999999999994	97.018\\
0.341999999999999	97.019\\
0.343000000000004	97.019\\
0.346000000000004	97.025\\
0.346999999999994	97.031\\
0.347999999999999	97.034\\
0.349000000000004	97.036\\
0.349999999999994	97.04\\
0.352000000000004	97.042\\
0.352999999999994	97.044\\
0.353999999999999	97.044\\
0.355000000000004	97.046\\
0.355999999999995	97.049\\
0.356999999999999	97.05\\
0.358000000000004	97.054\\
0.358999999999995	97.057\\
0.359999999999999	97.058\\
0.361000000000004	97.062\\
0.361999999999995	97.062\\
0.363	97.067\\
0.364000000000004	97.067\\
0.364999999999995	97.068\\
0.366	97.068\\
0.367000000000004	97.07\\
0.370000000000005	97.079\\
0.370999999999995	97.08\\
0.373999999999995	97.089\\
0.375	97.09\\
0.376000000000005	97.093\\
0.376999999999995	97.093\\
0.378	97.095\\
0.379000000000005	97.099\\
0.379999999999995	97.099\\
0.381	97.101\\
0.382000000000005	97.102\\
0.382999999999996	97.104\\
0.384	97.107\\
0.385000000000005	97.107\\
0.385999999999996	97.109\\
0.387	97.11\\
0.388000000000005	97.114\\
0.388999999999996	97.116\\
0.390000000000001	97.12\\
0.391000000000005	97.12\\
0.391999999999996	97.121\\
0.394000000000005	97.127\\
0.394999999999996	97.129\\
0.396000000000001	97.133\\
0.397000000000006	97.135\\
0.399000000000001	97.147\\
0.400000000000006	97.148\\
0.400999999999996	97.15\\
0.402000000000001	97.151\\
0.403000000000006	97.153\\
0.403999999999996	97.159\\
0.405000000000001	97.162\\
0.406000000000006	97.163\\
0.406999999999996	97.172\\
0.408000000000001	97.178\\
0.409000000000006	97.18\\
0.409999999999997	97.186\\
0.411000000000001	97.188\\
0.412999999999997	97.194\\
0.414000000000001	97.195\\
0.415000000000006	97.2\\
0.415999999999997	97.204\\
0.417000000000002	97.209\\
0.418000000000006	97.21\\
0.418999999999997	97.21\\
0.420000000000002	97.213\\
0.421000000000006	97.215\\
0.423000000000002	97.227\\
0.424000000000007	97.231\\
0.426000000000002	97.237\\
0.427000000000007	97.239\\
0.427999999999997	97.242\\
0.429000000000002	97.246\\
0.430000000000007	97.249\\
0.430999999999997	97.251\\
0.432000000000002	97.255\\
0.435000000000002	97.258\\
0.436999999999998	97.264\\
0.438000000000002	97.266\\
0.438999999999993	97.272\\
0.439999999999998	97.276\\
0.441000000000003	97.277\\
0.441999999999993	97.277\\
0.444999999999993	97.295\\
0.445999999999998	97.3\\
0.447999999999993	97.306\\
0.448999999999998	97.307\\
0.450000000000003	97.307\\
0.450999999999993	97.312\\
0.451999999999998	97.32\\
0.453999999999994	97.33\\
0.454999999999998	97.336\\
0.456999999999994	97.342\\
0.457999999999998	97.348\\
0.459000000000003	97.355\\
0.459999999999994	97.358\\
0.460999999999999	97.364\\
0.462000000000003	97.369\\
0.462999999999994	97.372\\
0.465999999999994	97.384\\
0.466999999999999	97.386\\
0.468000000000004	97.387\\
0.468999999999994	97.392\\
0.469999999999999	97.395\\
0.471000000000004	97.399\\
0.471999999999994	97.404\\
0.472999999999999	97.407\\
0.475999999999999	97.419\\
0.477000000000004	97.424\\
0.477999999999994	97.431\\
0.478999999999999	97.433\\
0.480000000000004	97.437\\
0.480999999999995	97.443\\
0.483999999999995	97.452\\
0.484999999999999	97.454\\
0.486000000000004	97.46\\
0.486999999999995	97.461\\
0.488	97.469\\
0.489000000000004	97.473\\
0.489999999999995	97.476\\
0.491	97.488\\
0.492000000000004	97.498\\
0.492999999999995	97.505\\
0.495000000000005	97.515\\
0.495999999999995	97.521\\
0.498000000000005	97.542\\
0.498999999999995	97.546\\
0.5	97.551\\
};
\addlegendentry{uni: 0.075}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	20.036\\
0.00100000000000477	20.038\\
0.00199999999999534	20.092\\
0.00300000000000011	20.405\\
0.00400000000000489	21.054\\
0.00499999999999545	21.883\\
0.007000000000005	24.088\\
0.00900000000000034	27.16\\
0.0100000000000051	28.866\\
0.0130000000000052	35.441\\
0.0180000000000007	46.429\\
0.0240000000000009	57.813\\
0.027000000000001	62.541\\
0.0289999999999964	65.448\\
0.0310000000000059	68.118\\
0.034000000000006	71.531\\
0.0360000000000014	73.438\\
0.0379999999999967	75.014\\
0.0400000000000063	76.388\\
0.0430000000000064	78.247\\
0.0450000000000017	79.275\\
0.046999999999997	80.18\\
0.0490000000000066	80.998\\
0.054000000000002	82.603\\
0.0589999999999975	83.888\\
0.0619999999999976	84.551\\
0.0630000000000024	84.763\\
0.0649999999999977	85.13\\
0.0669999999999931	85.559\\
0.0690000000000026	85.91\\
0.0699999999999932	86.086\\
0.0739999999999981	86.626\\
0.078000000000003	87.033\\
0.0799999999999983	87.202\\
0.0819999999999936	87.35\\
0.0829999999999984	87.431\\
0.0840000000000032	87.493\\
0.0849999999999937	87.581\\
0.0870000000000033	87.694\\
0.0900000000000034	87.875\\
0.090999999999994	87.925\\
0.0919999999999987	87.99\\
0.0930000000000035	88.0369999999999\\
0.0990000000000038	88.363\\
0.0999999999999943	88.41\\
0.100999999999999	88.467\\
0.103999999999999	88.605\\
0.105999999999995	88.711\\
0.111000000000004	88.96\\
0.111999999999995	88.991\\
0.117000000000004	89.186\\
0.119	89.283\\
0.120000000000005	89.317\\
0.123999999999995	89.485\\
0.126999999999995	89.562\\
0.132000000000005	89.677\\
0.132999999999996	89.696\\
0.135999999999996	89.768\\
0.137	89.7839999999999\\
0.138000000000005	89.8059999999999\\
0.140000000000001	89.843\\
0.141000000000005	89.869\\
0.144999999999996	89.939\\
0.146000000000001	89.955\\
0.147000000000006	89.975\\
0.149000000000001	90.003\\
0.150000000000006	90.025\\
0.150999999999996	90.0519999999999\\
0.153999999999996	90.1059999999999\\
0.155000000000001	90.119\\
0.156999999999996	90.1529999999999\\
0.159000000000006	90.187\\
0.159999999999997	90.2049999999999\\
0.161000000000001	90.22\\
0.164000000000001	90.274\\
0.165000000000006	90.289\\
0.168000000000006	90.352\\
0.168999999999997	90.367\\
0.170000000000002	90.379\\
0.171000000000006	90.394\\
0.171999999999997	90.413\\
0.173000000000002	90.425\\
0.176000000000002	90.471\\
0.177000000000007	90.48\\
0.177999999999997	90.491\\
0.179000000000002	90.517\\
0.182000000000002	90.566\\
0.183000000000007	90.575\\
0.183999999999997	90.592\\
0.185000000000002	90.617\\
0.186000000000007	90.631\\
0.194000000000003	90.774\\
0.194999999999993	90.796\\
0.195999999999998	90.809\\
0.197000000000003	90.828\\
0.198999999999998	90.875\\
0.200000000000003	90.896\\
0.200999999999993	90.911\\
0.201999999999998	90.93\\
0.203000000000003	90.956\\
0.203999999999994	90.968\\
0.204999999999998	90.987\\
0.206000000000003	91.003\\
0.207999999999998	91.029\\
0.209999999999994	91.068\\
0.210999999999999	91.085\\
0.212999999999994	91.11\\
0.213999999999999	91.127\\
0.215000000000003	91.148\\
0.215999999999994	91.165\\
0.216999999999999	91.174\\
0.218999999999994	91.206\\
0.219999999999999	91.215\\
0.221999999999994	91.247\\
0.222999999999999	91.258\\
0.224999999999994	91.289\\
0.227000000000004	91.315\\
0.228999999999999	91.345\\
0.230000000000004	91.363\\
0.230999999999995	91.376\\
0.231999999999999	91.397\\
0.233000000000004	91.406\\
0.233999999999995	91.422\\
0.234999999999999	91.432\\
0.236000000000004	91.444\\
0.236999999999995	91.461\\
0.238	91.472\\
0.241	91.519\\
0.242000000000004	91.532\\
0.242999999999995	91.543\\
0.244	91.552\\
0.245999999999995	91.583\\
0.248000000000005	91.621\\
0.248999999999995	91.632\\
0.25	91.641\\
0.251000000000005	91.654\\
0.256	91.705\\
0.257000000000005	91.716\\
0.257999999999996	91.725\\
0.259	91.736\\
0.260000000000005	91.743\\
0.260999999999996	91.754\\
0.263999999999996	91.794\\
0.265000000000001	91.798\\
0.266999999999996	91.815\\
0.268000000000001	91.821\\
0.269000000000005	91.825\\
0.269999999999996	91.83\\
0.271000000000001	91.838\\
0.272000000000006	91.841\\
0.274000000000001	91.856\\
0.275000000000006	91.859\\
0.275999999999996	91.868\\
0.277000000000001	91.88\\
0.278000000000006	91.888\\
0.280000000000001	91.92\\
0.281000000000006	91.926\\
0.281999999999996	91.935\\
0.283000000000001	91.94\\
0.284000000000006	91.953\\
0.284999999999997	91.963\\
0.286000000000001	91.976\\
0.287000000000006	91.983\\
0.289000000000001	92.001\\
0.290000000000006	92.008\\
0.290999999999997	92.02\\
0.293000000000006	92.033\\
0.299000000000007	92.099\\
0.299999999999997	92.106\\
0.301000000000002	92.111\\
0.302000000000007	92.117\\
0.304000000000002	92.138\\
0.305000000000007	92.1459999999999\\
0.305999999999997	92.152\\
0.307000000000002	92.1679999999999\\
0.308000000000007	92.1749999999999\\
0.308999999999997	92.188\\
0.310000000000002	92.204\\
0.311999999999998	92.229\\
0.313000000000002	92.239\\
0.313999999999993	92.246\\
0.314999999999998	92.2569999999999\\
0.316000000000003	92.274\\
0.316999999999993	92.285\\
0.317999999999998	92.304\\
0.319999999999993	92.323\\
0.320999999999998	92.333\\
0.322000000000003	92.348\\
0.322999999999993	92.357\\
0.325999999999993	92.403\\
0.326999999999998	92.416\\
0.328000000000003	92.425\\
0.328999999999994	92.436\\
0.329999999999998	92.451\\
0.331000000000003	92.458\\
0.331999999999994	92.477\\
0.332999999999998	92.487\\
0.334000000000003	92.51\\
0.334999999999994	92.522\\
0.335999999999999	92.528\\
0.337000000000003	92.539\\
0.340000000000003	92.567\\
0.341999999999999	92.595\\
0.343000000000004	92.603\\
0.343999999999994	92.618\\
0.344999999999999	92.625\\
0.346999999999994	92.65\\
0.347999999999999	92.672\\
0.349999999999994	92.703\\
0.352000000000004	92.729\\
0.352999999999994	92.74\\
0.355000000000004	92.766\\
0.355999999999995	92.785\\
0.356999999999999	92.794\\
0.358999999999995	92.83\\
0.359999999999999	92.842\\
0.361000000000004	92.849\\
0.361999999999995	92.863\\
0.363	92.882\\
0.364000000000004	92.8969999999999\\
0.364999999999995	92.9269999999999\\
0.366	92.938\\
0.367000000000004	92.957\\
0.369	92.982\\
0.373000000000005	93.045\\
0.375	93.068\\
0.376999999999995	93.109\\
0.379000000000005	93.148\\
0.379999999999995	93.173\\
0.381	93.187\\
0.382999999999996	93.2339999999999\\
0.384	93.252\\
0.385000000000005	93.265\\
0.385999999999996	93.283\\
0.387	93.295\\
0.388000000000005	93.303\\
0.388999999999996	93.323\\
0.390000000000001	93.335\\
0.391999999999996	93.364\\
0.393000000000001	93.383\\
0.396000000000001	93.423\\
0.397000000000006	93.442\\
0.397999999999996	93.465\\
0.399000000000001	93.48\\
0.400000000000006	93.49\\
0.400999999999996	93.502\\
0.402000000000001	93.51\\
0.403999999999996	93.547\\
0.405000000000001	93.564\\
0.406000000000006	93.576\\
0.406999999999996	93.591\\
0.409000000000006	93.631\\
0.409999999999997	93.654\\
0.411000000000001	93.672\\
0.412999999999997	93.715\\
0.414000000000001	93.736\\
0.415999999999997	93.7669999999999\\
0.417000000000002	93.7869999999999\\
0.418000000000006	93.799\\
0.418999999999997	93.823\\
0.421000000000006	93.856\\
0.421999999999997	93.878\\
0.423000000000002	93.887\\
0.424999999999997	93.93\\
0.427000000000007	93.951\\
0.427999999999997	93.965\\
0.429000000000002	93.975\\
0.430000000000007	93.999\\
0.430999999999997	94.018\\
0.432000000000002	94.026\\
0.435000000000002	94.059\\
0.436000000000007	94.068\\
0.436999999999998	94.083\\
0.438000000000002	94.093\\
0.438999999999993	94.11\\
0.439999999999998	94.12\\
0.441000000000003	94.142\\
0.441999999999993	94.152\\
0.444000000000003	94.192\\
0.447000000000003	94.229\\
0.447999999999993	94.248\\
0.448999999999998	94.258\\
0.450000000000003	94.271\\
0.450999999999993	94.298\\
0.451999999999998	94.311\\
0.453000000000003	94.329\\
0.453999999999994	94.343\\
0.454999999999998	94.36\\
0.456000000000003	94.371\\
0.456999999999994	94.384\\
0.459000000000003	94.403\\
0.460999999999999	94.441\\
0.462000000000003	94.454\\
0.465999999999994	94.52\\
0.466999999999999	94.532\\
0.468000000000004	94.541\\
0.468999999999994	94.548\\
0.469999999999999	94.563\\
0.471999999999994	94.582\\
0.472999999999999	94.596\\
0.474000000000004	94.606\\
0.474999999999994	94.625\\
0.475999999999999	94.636\\
0.477000000000004	94.644\\
0.480000000000004	94.693\\
0.480999999999995	94.703\\
0.483000000000004	94.72\\
0.483999999999995	94.729\\
0.484999999999999	94.743\\
0.486000000000004	94.751\\
0.486999999999995	94.769\\
0.489000000000004	94.796\\
0.489999999999995	94.807\\
0.491	94.816\\
0.492000000000004	94.823\\
0.492999999999995	94.837\\
0.494	94.842\\
0.495000000000005	94.856\\
0.495999999999995	94.865\\
0.497	94.877\\
0.498000000000005	94.884\\
0.498999999999995	94.896\\
0.5	94.906\\
};
\addlegendentry{3DC: 0.07}

\addplot [color=orange, line width=3.0pt]
  table[row sep=crcr]{%
0	9.373\\
0.00100000000000477	9.373\\
0.00199999999999534	9.396\\
0.00300000000000011	9.489\\
0.00400000000000489	9.708\\
0.00499999999999545	10.009\\
0.00600000000000023	10.406\\
0.007000000000005	10.905\\
0.00799999999999557	11.502\\
0.0100000000000051	12.978\\
0.0120000000000005	14.931\\
0.0139999999999958	17.042\\
0.0220000000000056	26.415\\
0.0259999999999962	31.147\\
0.034000000000006	40.233\\
0.0400000000000063	46.347\\
0.046999999999997	52.84\\
0.0499999999999972	55.305\\
0.0529999999999973	57.626\\
0.0559999999999974	59.695\\
0.0630000000000024	63.945\\
0.0690000000000026	67.264\\
0.0699999999999932	67.787\\
0.0750000000000028	69.903\\
0.0799999999999983	71.605\\
0.0849999999999937	72.999\\
0.0870000000000033	73.495\\
0.090999999999994	74.395\\
0.0919999999999987	74.602\\
0.0939999999999941	74.96\\
0.0960000000000036	75.321\\
0.097999999999999	75.667\\
0.0999999999999943	76.018\\
0.102000000000004	76.344\\
0.105000000000004	76.765\\
0.113	77.731\\
0.114000000000004	77.826\\
0.116	77.986\\
0.119	78.297\\
0.120999999999995	78.455\\
0.123000000000005	78.623\\
0.123999999999995	78.697\\
0.125	78.76\\
0.126999999999995	78.902\\
0.128	78.97\\
0.129000000000005	79.048\\
0.129999999999995	79.108\\
0.132000000000005	79.26\\
0.132999999999996	79.316\\
0.134	79.386\\
0.135000000000005	79.44\\
0.137	79.534\\
0.143000000000001	79.848\\
0.147999999999996	80.091\\
0.149000000000001	80.157\\
0.150000000000006	80.211\\
0.150999999999996	80.247\\
0.153000000000006	80.339\\
0.155000000000001	80.424\\
0.156000000000006	80.479\\
0.156999999999996	80.524\\
0.158000000000001	80.577\\
0.159999999999997	80.654\\
0.161000000000001	80.701\\
0.167000000000002	80.929\\
0.168999999999997	81.026\\
0.170000000000002	81.071\\
0.171000000000006	81.126\\
0.173000000000002	81.216\\
0.174999999999997	81.297\\
0.177000000000007	81.395\\
0.177999999999997	81.434\\
0.180000000000007	81.519\\
0.182000000000002	81.598\\
0.186000000000007	81.762\\
0.186999999999998	81.812\\
0.188999999999993	81.889\\
0.194999999999993	82.124\\
0.197000000000003	82.208\\
0.201999999999998	82.398\\
0.203000000000003	82.432\\
0.204999999999998	82.506\\
0.206000000000003	82.539\\
0.206999999999994	82.585\\
0.209000000000003	82.654\\
0.210999999999999	82.754\\
0.213999999999999	82.866\\
0.216999999999999	82.988\\
0.218999999999994	83.057\\
0.219999999999999	83.079\\
0.221000000000004	83.111\\
0.221999999999994	83.15\\
0.222999999999999	83.197\\
0.224000000000004	83.223\\
0.224999999999994	83.273\\
0.227000000000004	83.343\\
0.231999999999999	83.548\\
0.234999999999999	83.636\\
0.236000000000004	83.673\\
0.236999999999995	83.696\\
0.238	83.733\\
0.239000000000004	83.758\\
0.241	83.819\\
0.242000000000004	83.848\\
0.244	83.914\\
0.245000000000005	83.945\\
0.248999999999995	84.046\\
0.25	84.08\\
0.251000000000005	84.106\\
0.254000000000005	84.203\\
0.254999999999995	84.243\\
0.256	84.267\\
0.257000000000005	84.302\\
0.259	84.359\\
0.262	84.445\\
0.263000000000005	84.48\\
0.265000000000001	84.536\\
0.269000000000005	84.635\\
0.269999999999996	84.66\\
0.271000000000001	84.689\\
0.272000000000006	84.71\\
0.272999999999996	84.743\\
0.274000000000001	84.769\\
0.275000000000006	84.801\\
0.275999999999996	84.823\\
0.277000000000001	84.85\\
0.278000000000006	84.868\\
0.278999999999996	84.891\\
0.280000000000001	84.922\\
0.281000000000006	84.944\\
0.281999999999996	84.976\\
0.283000000000001	84.998\\
0.284000000000006	85.037\\
0.284999999999997	85.064\\
0.286000000000001	85.095\\
0.287000000000006	85.119\\
0.287999999999997	85.149\\
0.290999999999997	85.22\\
0.292000000000002	85.248\\
0.293999999999997	85.293\\
0.295000000000002	85.319\\
0.299999999999997	85.422\\
0.301000000000002	85.462\\
0.302000000000007	85.49\\
0.302999999999997	85.523\\
0.305999999999997	85.592\\
0.307000000000002	85.621\\
0.308000000000007	85.643\\
0.308999999999997	85.673\\
0.310000000000002	85.692\\
0.311000000000007	85.722\\
0.311999999999998	85.744\\
0.313000000000002	85.762\\
0.316000000000003	85.825\\
0.319999999999993	85.941\\
0.320999999999998	85.955\\
0.322000000000003	85.984\\
0.322999999999993	86.008\\
0.323999999999998	86.027\\
0.325000000000003	86.062\\
0.325999999999993	86.086\\
0.326999999999998	86.118\\
0.328999999999994	86.162\\
0.331000000000003	86.214\\
0.331999999999994	86.23\\
0.334000000000003	86.285\\
0.334999999999994	86.302\\
0.337999999999994	86.382\\
0.340000000000003	86.427\\
0.343000000000004	86.501\\
0.343999999999994	86.532\\
0.346000000000004	86.604\\
0.347999999999999	86.642\\
0.349999999999994	86.689\\
0.350999999999999	86.721\\
0.352000000000004	86.741\\
0.352999999999994	86.768\\
0.355000000000004	86.813\\
0.356999999999999	86.867\\
0.358000000000004	86.899\\
0.358999999999995	86.917\\
0.359999999999999	86.943\\
0.364000000000004	87.034\\
0.364999999999995	87.065\\
0.366	87.089\\
0.367999999999995	87.143\\
0.369	87.164\\
0.370999999999995	87.218\\
0.372	87.235\\
0.373000000000005	87.258\\
0.373999999999995	87.2769999999999\\
0.375	87.302\\
0.376000000000005	87.319\\
0.379000000000005	87.408\\
0.381	87.468\\
0.382000000000005	87.487\\
0.382999999999996	87.511\\
0.384	87.5299999999999\\
0.385000000000005	87.554\\
0.385999999999996	87.5919999999999\\
0.387	87.615\\
0.388000000000005	87.634\\
0.388999999999996	87.659\\
0.390000000000001	87.679\\
0.393000000000001	87.761\\
0.394000000000005	87.7789999999999\\
0.396000000000001	87.822\\
0.397000000000006	87.841\\
0.397999999999996	87.87\\
0.400000000000006	87.915\\
0.400999999999996	87.943\\
0.402000000000001	87.966\\
0.403999999999996	88.036\\
0.408000000000001	88.131\\
0.409000000000006	88.1609999999999\\
0.409999999999997	88.197\\
0.411000000000001	88.223\\
0.412000000000006	88.264\\
0.414000000000001	88.309\\
0.415999999999997	88.356\\
0.417000000000002	88.388\\
0.418000000000006	88.414\\
0.418999999999997	88.429\\
0.420000000000002	88.462\\
0.421999999999997	88.507\\
0.423000000000002	88.5429999999999\\
0.426000000000002	88.618\\
0.427000000000007	88.64\\
0.429000000000002	88.7\\
0.430000000000007	88.724\\
0.430999999999997	88.752\\
0.432000000000002	88.774\\
0.433000000000007	88.801\\
0.433999999999997	88.839\\
0.435000000000002	88.863\\
0.436000000000007	88.891\\
0.436999999999998	88.914\\
0.438000000000002	88.931\\
0.438999999999993	88.963\\
0.439999999999998	88.985\\
0.441000000000003	89.013\\
0.442999999999998	89.081\\
0.444000000000003	89.098\\
0.444999999999993	89.133\\
0.445999999999998	89.1619999999999\\
0.447000000000003	89.196\\
0.448999999999998	89.242\\
0.451999999999998	89.348\\
0.460999999999999	89.604\\
0.462000000000003	89.637\\
0.463999999999999	89.685\\
0.465999999999994	89.744\\
0.468000000000004	89.794\\
0.469999999999999	89.841\\
0.471000000000004	89.872\\
0.474000000000004	89.953\\
0.474999999999994	89.991\\
0.475999999999999	90.022\\
0.477000000000004	90.065\\
0.477999999999994	90.094\\
0.478999999999999	90.117\\
0.480000000000004	90.1489999999999\\
0.480999999999995	90.167\\
0.483000000000004	90.22\\
0.483999999999995	90.25\\
0.486000000000004	90.296\\
0.488	90.35\\
0.489999999999995	90.425\\
0.491	90.453\\
0.494	90.557\\
0.5	90.734\\
};
\addlegendentry{FMAP: 0.13}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	32.834\\
0.00100000000000477	32.834\\
0.00199999999999534	32.885\\
0.00300000000000011	33.179\\
0.00400000000000489	33.771\\
0.00499999999999545	34.561\\
0.00799999999999557	37.436\\
0.0100000000000051	39.525\\
0.0150000000000006	45.459\\
0.0169999999999959	47.423\\
0.019999999999996	50.006\\
0.0250000000000057	53.688\\
0.0300000000000011	56.92\\
0.0390000000000015	61.719\\
0.0430000000000064	63.5\\
0.0480000000000018	65.522\\
0.0510000000000019	66.637\\
0.0589999999999975	69.24\\
0.0600000000000023	69.511\\
0.061000000000007	69.839\\
0.0649999999999977	70.984\\
0.0679999999999978	71.893\\
0.070999999999998	72.659\\
0.0720000000000027	72.947\\
0.0750000000000028	73.643\\
0.078000000000003	74.291\\
0.0829999999999984	75.102\\
0.0870000000000033	75.648\\
0.090999999999994	76.136\\
0.0939999999999941	76.506\\
0.0969999999999942	76.841\\
0.0990000000000038	77.057\\
0.100999999999999	77.304\\
0.102999999999994	77.514\\
0.103999999999999	77.63\\
0.105000000000004	77.714\\
0.114999999999995	78.672\\
0.122	79.295\\
0.123000000000005	79.366\\
0.126000000000005	79.617\\
0.128	79.739\\
0.129999999999995	79.915\\
0.132999999999996	80.145\\
0.134	80.202\\
0.135000000000005	80.281\\
0.135999999999996	80.336\\
0.137	80.408\\
0.146000000000001	80.901\\
0.147000000000006	80.937\\
0.147999999999996	80.982\\
0.149000000000001	81.051\\
0.150000000000006	81.097\\
0.150999999999996	81.155\\
0.152000000000001	81.198\\
0.153999999999996	81.308\\
0.155000000000001	81.35\\
0.159000000000006	81.554\\
0.161000000000001	81.645\\
0.162000000000006	81.676\\
0.167000000000002	81.915\\
0.168000000000006	81.967\\
0.168999999999997	82.006\\
0.170000000000002	82.06\\
0.171999999999997	82.133\\
0.174000000000007	82.217\\
0.177000000000007	82.349\\
0.177999999999997	82.389\\
0.180000000000007	82.482\\
0.180999999999997	82.52\\
0.182000000000002	82.564\\
0.183000000000007	82.6\\
0.186000000000007	82.744\\
0.188999999999993	82.857\\
0.195999999999998	83.107\\
0.200999999999993	83.327\\
0.204999999999998	83.468\\
0.206999999999994	83.568\\
0.207999999999998	83.599\\
0.209000000000003	83.638\\
0.209999999999994	83.668\\
0.212000000000003	83.742\\
0.213999999999999	83.793\\
0.218999999999994	83.967\\
0.219999999999999	83.995\\
0.221000000000004	84.029\\
0.224999999999994	84.191\\
0.227999999999994	84.293\\
0.228999999999999	84.325\\
0.230999999999995	84.398\\
0.236000000000004	84.588\\
0.236999999999995	84.636\\
0.244	84.887\\
0.245000000000005	84.916\\
0.248000000000005	85.025\\
0.251000000000005	85.126\\
0.251999999999995	85.147\\
0.253	85.179\\
0.254999999999995	85.23\\
0.257000000000005	85.287\\
0.263000000000005	85.451\\
0.263999999999996	85.488\\
0.265000000000001	85.51\\
0.266000000000005	85.551\\
0.268000000000001	85.594\\
0.269999999999996	85.655\\
0.271000000000001	85.684\\
0.272999999999996	85.731\\
0.275999999999996	85.784\\
0.277000000000001	85.811\\
0.278000000000006	85.829\\
0.280000000000001	85.873\\
0.281000000000006	85.886\\
0.281999999999996	85.897\\
0.283000000000001	85.913\\
0.284000000000006	85.935\\
0.284999999999997	85.945\\
0.286000000000001	85.974\\
0.287000000000006	86.012\\
0.287999999999997	86.031\\
0.289000000000001	86.055\\
0.290000000000006	86.07\\
0.293000000000006	86.142\\
0.295000000000002	86.18\\
0.296999999999997	86.226\\
0.299000000000007	86.287\\
0.299999999999997	86.309\\
0.301000000000002	86.335\\
0.302000000000007	86.354\\
0.302999999999997	86.366\\
0.305000000000007	86.415\\
0.305999999999997	86.442\\
0.307000000000002	86.459\\
0.308999999999997	86.5\\
0.310000000000002	86.526\\
0.311000000000007	86.539\\
0.311999999999998	86.555\\
0.313999999999993	86.595\\
0.314999999999998	86.624\\
0.316999999999993	86.656\\
0.322999999999993	86.785\\
0.323999999999998	86.806\\
0.326999999999998	86.878\\
0.328000000000003	86.896\\
0.329999999999998	86.92\\
0.331999999999994	86.966\\
0.332999999999998	86.991\\
0.334000000000003	87.009\\
0.340000000000003	87.132\\
0.344999999999999	87.225\\
0.346000000000004	87.252\\
0.347999999999999	87.293\\
0.349000000000004	87.313\\
0.349999999999994	87.339\\
0.352000000000004	87.371\\
0.353999999999999	87.409\\
0.355000000000004	87.432\\
0.355999999999995	87.444\\
0.358999999999995	87.504\\
0.361000000000004	87.536\\
0.361999999999995	87.567\\
0.363	87.587\\
0.364000000000004	87.6\\
0.367000000000004	87.66\\
0.367999999999995	87.676\\
0.370999999999995	87.734\\
0.373000000000005	87.758\\
0.375	87.798\\
0.376000000000005	87.812\\
0.379999999999995	87.907\\
0.382000000000005	87.944\\
0.382999999999996	87.967\\
0.384	87.984\\
0.385000000000005	88.007\\
0.385999999999996	88.022\\
0.388000000000005	88.066\\
0.390000000000001	88.114\\
0.391000000000005	88.13\\
0.394000000000005	88.186\\
0.397000000000006	88.239\\
0.399000000000001	88.282\\
0.400000000000006	88.297\\
0.402000000000001	88.34\\
0.403999999999996	88.392\\
0.405000000000001	88.415\\
0.406000000000006	88.446\\
0.406999999999996	88.47\\
0.408000000000001	88.49\\
0.409000000000006	88.505\\
0.409999999999997	88.524\\
0.411000000000001	88.546\\
0.412000000000006	88.564\\
0.412999999999997	88.591\\
0.415000000000006	88.654\\
0.415999999999997	88.674\\
0.418999999999997	88.742\\
0.421000000000006	88.782\\
0.421999999999997	88.807\\
0.424000000000007	88.852\\
0.424999999999997	88.88\\
0.427000000000007	88.923\\
0.427999999999997	88.955\\
0.430999999999997	89.031\\
0.432000000000002	89.053\\
0.433999999999997	89.112\\
0.435000000000002	89.132\\
0.436000000000007	89.162\\
0.436999999999998	89.179\\
0.439999999999998	89.276\\
0.441999999999993	89.337\\
0.442999999999998	89.375\\
0.444000000000003	89.4\\
0.444999999999993	89.441\\
0.445999999999998	89.475\\
0.447999999999993	89.536\\
0.448999999999998	89.568\\
0.450000000000003	89.608\\
0.450999999999993	89.633\\
0.451999999999998	89.677\\
0.453000000000003	89.699\\
0.453999999999994	89.738\\
0.454999999999998	89.763\\
0.456000000000003	89.798\\
0.456999999999994	89.826\\
0.459000000000003	89.888\\
0.459999999999994	89.917\\
0.462000000000003	89.965\\
0.462999999999994	89.995\\
0.465000000000003	90.038\\
0.465999999999994	90.065\\
0.466999999999999	90.087\\
0.468000000000004	90.117\\
0.468999999999994	90.152\\
0.474000000000004	90.29\\
0.474999999999994	90.314\\
0.475999999999999	90.342\\
0.477000000000004	90.379\\
0.477999999999994	90.404\\
0.478999999999999	90.422\\
0.481999999999999	90.513\\
0.483000000000004	90.532\\
0.486000000000004	90.613\\
0.486999999999995	90.65\\
0.488	90.672\\
0.489999999999995	90.736\\
0.492000000000004	90.776\\
0.492999999999995	90.791\\
0.494	90.812\\
0.495999999999995	90.87\\
0.498999999999995	90.937\\
0.5	90.973\\
};
\addlegendentry{FMAPZoo: 0.11}

\addplot [color=black!50!red, line width=3.0pt]
  table[row sep=crcr]{%
0	2.28\\
0.00100000000000477	2.28\\
0.00199999999999534	2.288\\
0.00300000000000011	2.33499999999999\\
0.00400000000000489	2.41500000000001\\
0.00499999999999545	2.52\\
0.0100000000000051	3.13500000000001\\
0.0130000000000052	3.62\\
0.0150000000000006	3.90000000000001\\
0.0180000000000007	4.342\\
0.019999999999996	4.651\\
0.0210000000000008	4.79900000000001\\
0.0220000000000056	4.97200000000001\\
0.027000000000001	5.667\\
0.0289999999999964	5.97\\
0.0310000000000059	6.23999999999999\\
0.0349999999999966	6.83\\
0.0379999999999967	7.256\\
0.0430000000000064	7.98699999999999\\
0.0450000000000017	8.251\\
0.0499999999999972	9.014\\
0.0520000000000067	9.32900000000001\\
0.054000000000002	9.67099999999999\\
0.0559999999999974	9.976\\
0.061000000000007	10.833\\
0.063999999999993	11.362\\
0.0679999999999978	12.163\\
0.0690000000000026	12.343\\
0.0699999999999932	12.555\\
0.0720000000000027	12.932\\
0.0739999999999981	13.327\\
0.0759999999999934	13.741\\
0.078000000000003	14.121\\
0.0789999999999935	14.332\\
0.0799999999999983	14.493\\
0.0849999999999937	15.473\\
0.0859999999999985	15.637\\
0.0999999999999943	18.316\\
0.100999999999999	18.544\\
0.102999999999994	18.925\\
0.111000000000004	20.535\\
0.111999999999995	20.751\\
0.113	20.936\\
0.116	21.567\\
0.119	22.208\\
0.122	22.857\\
0.126000000000005	23.663\\
0.129000000000005	24.303\\
0.131	24.728\\
0.132000000000005	24.962\\
0.137	25.948\\
0.141999999999996	26.964\\
0.144000000000005	27.353\\
0.150000000000006	28.488\\
0.150999999999996	28.66\\
0.153999999999996	29.256\\
0.159999999999997	30.372\\
0.162000000000006	30.765\\
0.165999999999997	31.534\\
0.168000000000006	31.936\\
0.168999999999997	32.128\\
0.171999999999997	32.777\\
0.174000000000007	33.174\\
0.176000000000002	33.616\\
0.177000000000007	33.812\\
0.177999999999997	34.043\\
0.180999999999997	34.64\\
0.188000000000002	36.029\\
0.188999999999993	36.215\\
0.192999999999998	37.037\\
0.194999999999993	37.442\\
0.197000000000003	37.888\\
0.201999999999998	38.894\\
0.203000000000003	39.093\\
0.203999999999994	39.322\\
0.206999999999994	39.898\\
0.209999999999994	40.463\\
0.212999999999994	41.015\\
0.215000000000003	41.439\\
0.216999999999999	41.811\\
0.219999999999999	42.36\\
0.221000000000004	42.537\\
0.222999999999999	42.926\\
0.224999999999994	43.291\\
0.227000000000004	43.659\\
0.228999999999999	44.021\\
0.230999999999995	44.348\\
0.233000000000004	44.727\\
0.236000000000004	45.232\\
0.245000000000005	46.759\\
0.248999999999995	47.365\\
0.25	47.535\\
0.251000000000005	47.733\\
0.254999999999995	48.352\\
0.257999999999996	48.886\\
0.262	49.501\\
0.263999999999996	49.841\\
0.269000000000005	50.601\\
0.271000000000001	50.894\\
0.272999999999996	51.179\\
0.293000000000006	53.997\\
0.293999999999997	54.112\\
0.295000000000002	54.269\\
0.296999999999997	54.519\\
0.299999999999997	54.961\\
0.305000000000007	55.602\\
0.305999999999997	55.748\\
0.307000000000002	55.873\\
0.308000000000007	56.047\\
0.313000000000002	56.704\\
0.314999999999998	56.991\\
0.319000000000003	57.52\\
0.320999999999998	57.779\\
0.331000000000003	59.088\\
0.332999999999998	59.349\\
0.334999999999994	59.631\\
0.338999999999999	60.125\\
0.340999999999994	60.396\\
0.349000000000004	61.396\\
0.350999999999999	61.674\\
0.352999999999994	61.911\\
0.355000000000004	62.177\\
0.355999999999995	62.303\\
0.356999999999999	62.398\\
0.358999999999995	62.662\\
0.359999999999999	62.763\\
0.361999999999995	63\\
0.364000000000004	63.242\\
0.364999999999995	63.378\\
0.366	63.489\\
0.367999999999995	63.762\\
0.369	63.885\\
0.370999999999995	64.098\\
0.372	64.232\\
0.373000000000005	64.329\\
0.391000000000005	66.515\\
0.393000000000001	66.747\\
0.397999999999996	67.371\\
0.403000000000006	67.97\\
0.405000000000001	68.188\\
0.409000000000006	68.679\\
0.411000000000001	68.914\\
0.417000000000002	69.695\\
0.418999999999997	69.932\\
0.421000000000006	70.175\\
0.421999999999997	70.28\\
0.424999999999997	70.637\\
0.427000000000007	70.862\\
0.430000000000007	71.203\\
0.430999999999997	71.298\\
0.433000000000007	71.517\\
0.436000000000007	71.837\\
0.438000000000002	72.03\\
0.439999999999998	72.238\\
0.441999999999993	72.45\\
0.444000000000003	72.66\\
0.447000000000003	72.991\\
0.448999999999998	73.198\\
0.451999999999998	73.497\\
0.453999999999994	73.695\\
0.454999999999998	73.818\\
0.456000000000003	73.968\\
0.459000000000003	74.327\\
0.460999999999999	74.578\\
0.462000000000003	74.681\\
0.462999999999994	74.807\\
0.465999999999994	75.123\\
0.468999999999994	75.52\\
0.477999999999994	76.5820000000001\\
0.478999999999999	76.683\\
0.480999999999995	76.921\\
0.484999999999999	77.387\\
0.488	77.692\\
0.489000000000004	77.828\\
0.492999999999995	78.26\\
0.495000000000005	78.503\\
0.495999999999995	78.593\\
0.497	78.702\\
0.5	78.983\\
};
\addlegendentry{GeomFmapsZoo: 0.31}

\end{axis}
\end{tikzpicture}%

==> figures/PC_000_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(-0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
xtick={0, 0.16, 0.33, 0.5},
ytick={0, 33,  66, 100},
yticklabels={0,  , , 100  },
xticklabels={,  , , },
tick label style={font=\footnotesize},
axis background/.style={fill=white},
title={\scriptsize NoNoise},
title style={yshift=-0.75em},
legend style={at={(-0.3,-0.1)},legend cell align=left,align=left,draw=white!15!black, anchor=south east}
% legend columns=-1,
% legend style={column sep=0.4ex,
% at={(-15,15)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
% \addplot [color=blue, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	5.262\\
% 0.00100000000000477	5.262\\
% 0.00199999999999534	5.267\\
% 0.00300000000000011	5.33499999999999\\
% 0.00400000000000489	5.435\\
% 0.00600000000000023	5.756\\
% 0.007000000000005	6.021\\
% 0.00900000000000034	6.72199999999999\\
% 0.0100000000000051	7.154\\
% 0.0120000000000005	8.32900000000001\\
% 0.0150000000000006	10.251\\
% 0.0210000000000008	14.483\\
% 0.0259999999999962	18.367\\
% 0.0280000000000058	19.815\\
% 0.0310000000000059	22.118\\
% 0.0370000000000061	26.658\\
% 0.0420000000000016	30.144\\
% 0.0499999999999972	35.545\\
% 0.0550000000000068	38.668\\
% 0.063999999999993	43.888\\
% 0.0660000000000025	45.046\\
% 0.0679999999999978	46.179\\
% 0.0720000000000027	48.283\\
% 0.0739999999999981	49.346\\
% 0.0799999999999983	52.128\\
% 0.0870000000000033	55.127\\
% 0.0949999999999989	58.217\\
% 0.0960000000000036	58.53\\
% 0.0990000000000038	59.57\\
% 0.100999999999999	60.232\\
% 0.102999999999994	60.869\\
% 0.105999999999995	61.872\\
% 0.108000000000004	62.508\\
% 0.114999999999995	64.47\\
% 0.119	65.519\\
% 0.120999999999995	66.081\\
% 0.123999999999995	66.784\\
% 0.129000000000005	67.909\\
% 0.129999999999995	68.112\\
% 0.132000000000005	68.571\\
% 0.134	68.975\\
% 0.135999999999996	69.394\\
% 0.140000000000001	70.138\\
% 0.141000000000005	70.296\\
% 0.143000000000001	70.696\\
% 0.144000000000005	70.891\\
% 0.146000000000001	71.197\\
% 0.149000000000001	71.728\\
% 0.161000000000001	73.674\\
% 0.162999999999997	73.979\\
% 0.165999999999997	74.47\\
% 0.168000000000006	74.779\\
% 0.174000000000007	75.715\\
% 0.176000000000002	75.981\\
% 0.179000000000002	76.433\\
% 0.180000000000007	76.557\\
% 0.183999999999997	77.134\\
% 0.186000000000007	77.412\\
% 0.186999999999998	77.581\\
% 0.188999999999993	77.857\\
% 0.197000000000003	78.969\\
% 0.200000000000003	79.365\\
% 0.203000000000003	79.737\\
% 0.204999999999998	79.998\\
% 0.206999999999994	80.195\\
% 0.209000000000003	80.432\\
% 0.210999999999999	80.653\\
% 0.216999999999999	81.264\\
% 0.221000000000004	81.616\\
% 0.222999999999999	81.776\\
% 0.224999999999994	81.958\\
% 0.225999999999999	82.056\\
% 0.227000000000004	82.122\\
% 0.227999999999994	82.201\\
% 0.228999999999999	82.266\\
% 0.230999999999995	82.411\\
% 0.233000000000004	82.544\\
% 0.233999999999995	82.604\\
% 0.236000000000004	82.758\\
% 0.238	82.882\\
% 0.239999999999995	82.992\\
% 0.245999999999995	83.332\\
% 0.247	83.38\\
% 0.248000000000005	83.435\\
% 0.248999999999995	83.482\\
% 0.251000000000005	83.619\\
% 0.251999999999995	83.663\\
% 0.254000000000005	83.732\\
% 0.254999999999995	83.78\\
% 0.256	83.82\\
% 0.260000000000005	84.012\\
% 0.260999999999996	84.055\\
% 0.263000000000005	84.16\\
% 0.265000000000001	84.233\\
% 0.266999999999996	84.298\\
% 0.269000000000005	84.376\\
% 0.269999999999996	84.407\\
% 0.271000000000001	84.458\\
% 0.272000000000006	84.498\\
% 0.274000000000001	84.561\\
% 0.275999999999996	84.626\\
% 0.277000000000001	84.655\\
% 0.278000000000006	84.677\\
% 0.280000000000001	84.732\\
% 0.281000000000006	84.751\\
% 0.281999999999996	84.794\\
% 0.283000000000001	84.817\\
% 0.284999999999997	84.877\\
% 0.286000000000001	84.902\\
% 0.290999999999997	85.066\\
% 0.292000000000002	85.1\\
% 0.296000000000006	85.189\\
% 0.296999999999997	85.215\\
% 0.299000000000007	85.259\\
% 0.302000000000007	85.342\\
% 0.302999999999997	85.372\\
% 0.304000000000002	85.397\\
% 0.305000000000007	85.417\\
% 0.307000000000002	85.466\\
% 0.311000000000007	85.548\\
% 0.313000000000002	85.593\\
% 0.313999999999993	85.613\\
% 0.314999999999998	85.642\\
% 0.316000000000003	85.653\\
% 0.317999999999998	85.715\\
% 0.319000000000003	85.74\\
% 0.319999999999993	85.772\\
% 0.322000000000003	85.826\\
% 0.322999999999993	85.845\\
% 0.323999999999998	85.867\\
% 0.325000000000003	85.893\\
% 0.325999999999993	85.924\\
% 0.326999999999998	85.946\\
% 0.328000000000003	85.972\\
% 0.328999999999994	86.012\\
% 0.329999999999998	86.04\\
% 0.331000000000003	86.083\\
% 0.332999999999998	86.141\\
% 0.334999999999994	86.197\\
% 0.337999999999994	86.28\\
% 0.340999999999994	86.393\\
% 0.343000000000004	86.483\\
% 0.344999999999999	86.563\\
% 0.346000000000004	86.602\\
% 0.346999999999994	86.647\\
% 0.347999999999999	86.68\\
% 0.349999999999994	86.759\\
% 0.350999999999999	86.807\\
% 0.352000000000004	86.836\\
% 0.352999999999994	86.875\\
% 0.353999999999999	86.929\\
% 0.359999999999999	87.181\\
% 0.361000000000004	87.208\\
% 0.361999999999995	87.252\\
% 0.363	87.287\\
% 0.366	87.407\\
% 0.367000000000004	87.445\\
% 0.369	87.546\\
% 0.370999999999995	87.621\\
% 0.372	87.655\\
% 0.373000000000005	87.702\\
% 0.373999999999995	87.757\\
% 0.375	87.796\\
% 0.376000000000005	87.847\\
% 0.376999999999995	87.873\\
% 0.382999999999996	88.12\\
% 0.385000000000005	88.187\\
% 0.385999999999996	88.23\\
% 0.387	88.284\\
% 0.388000000000005	88.349\\
% 0.390000000000001	88.438\\
% 0.394999999999996	88.661\\
% 0.396000000000001	88.723\\
% 0.399000000000001	88.858\\
% 0.400999999999996	88.939\\
% 0.403000000000006	89.032\\
% 0.405000000000001	89.153\\
% 0.406999999999996	89.241\\
% 0.411000000000001	89.44\\
% 0.412999999999997	89.522\\
% 0.415000000000006	89.643\\
% 0.415999999999997	89.697\\
% 0.418000000000006	89.785\\
% 0.418999999999997	89.822\\
% 0.420000000000002	89.866\\
% 0.421999999999997	89.973\\
% 0.424000000000007	90.07\\
% 0.424999999999997	90.13\\
% 0.426000000000002	90.177\\
% 0.427000000000007	90.235\\
% 0.427999999999997	90.278\\
% 0.430000000000007	90.391\\
% 0.430999999999997	90.439\\
% 0.432000000000002	90.5\\
% 0.433000000000007	90.548\\
% 0.433999999999997	90.589\\
% 0.435000000000002	90.623\\
% 0.436999999999998	90.7300000000001\\
% 0.441999999999993	90.966\\
% 0.444000000000003	91.094\\
% 0.444999999999993	91.138\\
% 0.447000000000003	91.249\\
% 0.447999999999993	91.307\\
% 0.448999999999998	91.354\\
% 0.450999999999993	91.429\\
% 0.453999999999994	91.577\\
% 0.456999999999994	91.727\\
% 0.457999999999998	91.789\\
% 0.459000000000003	91.842\\
% 0.459999999999994	91.887\\
% 0.460999999999999	91.941\\
% 0.462000000000003	92.01\\
% 0.462999999999994	92.055\\
% 0.465999999999994	92.212\\
% 0.468000000000004	92.312\\
% 0.472999999999999	92.567\\
% 0.474000000000004	92.607\\
% 0.475999999999999	92.727\\
% 0.477999999999994	92.811\\
% 0.480000000000004	92.879\\
% 0.480999999999995	92.926\\
% 0.483000000000004	92.998\\
% 0.488	93.234\\
% 0.495000000000005	93.482\\
% 0.495999999999995	93.509\\
% 0.497	93.548\\
% 0.498000000000005	93.579\\
% 0.498999999999995	93.619\\
% 0.5	93.653\\
% };
% \addlegendentry{our: 0.14}



\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	10.795\\
0.00100000000000477	10.795\\
0.00199999999999534	10.802\\
0.00300000000000011	10.917\\
0.00400000000000489	11.111\\
0.00499999999999545	11.374\\
0.00600000000000023	11.718\\
0.007000000000005	12.165\\
0.00799999999999557	12.719\\
0.00900000000000034	13.382\\
0.0100000000000051	14.173\\
0.0130000000000052	17.513\\
0.0190000000000055	25.369\\
0.0210000000000008	28.147\\
0.0240000000000009	32.738\\
0.0319999999999965	44.527\\
0.0360000000000014	50.091\\
0.0390000000000015	54.077\\
0.0430000000000064	58.999\\
0.0450000000000017	61.362\\
0.0510000000000019	68.011\\
0.054000000000002	70.936\\
0.0580000000000069	74.487\\
0.0619999999999976	77.719\\
0.0649999999999977	79.887\\
0.0690000000000026	82.499\\
0.0729999999999933	84.803\\
0.0769999999999982	86.771\\
0.0799999999999983	87.975\\
0.0840000000000032	89.346\\
0.0859999999999985	89.986\\
0.0900000000000034	91.068\\
0.0949999999999989	92.159\\
0.0969999999999942	92.522\\
0.0990000000000038	92.858\\
0.100999999999999	93.147\\
0.102999999999994	93.424\\
0.105000000000004	93.701\\
0.105999999999995	93.815\\
0.108000000000004	94.079\\
0.113	94.621\\
0.114000000000004	94.729\\
0.117000000000004	94.975\\
0.120000000000005	95.201\\
0.122	95.355\\
0.125	95.561\\
0.131	95.886\\
0.135000000000005	96.061\\
0.135999999999996	96.114\\
0.141000000000005	96.303\\
0.141999999999996	96.333\\
0.143000000000001	96.374\\
0.147000000000006	96.511\\
0.147999999999996	96.535\\
0.149000000000001	96.564\\
0.150000000000006	96.585\\
0.150999999999996	96.611\\
0.152000000000001	96.643\\
0.153000000000006	96.661\\
0.155000000000001	96.706\\
0.156000000000006	96.722\\
0.156999999999996	96.742\\
0.158000000000001	96.756\\
0.159000000000006	96.774\\
0.159999999999997	96.786\\
0.161000000000001	96.805\\
0.162000000000006	96.833\\
0.164000000000001	96.869\\
0.165000000000006	96.88\\
0.167000000000002	96.911\\
0.168000000000006	96.92\\
0.168999999999997	96.94\\
0.171000000000006	96.966\\
0.171999999999997	96.987\\
0.173000000000002	97.003\\
0.176000000000002	97.038\\
0.177999999999997	97.06\\
0.179000000000002	97.069\\
0.180000000000007	97.082\\
0.180999999999997	97.088\\
0.183000000000007	97.12\\
0.186000000000007	97.147\\
0.186999999999998	97.154\\
0.188000000000002	97.167\\
0.188999999999993	97.177\\
0.189999999999998	97.19\\
0.191000000000003	97.201\\
0.191999999999993	97.219\\
0.192999999999998	97.229\\
0.194000000000003	97.237\\
0.194999999999993	97.249\\
0.195999999999998	97.255\\
0.197000000000003	97.265\\
0.197999999999993	97.272\\
0.198999999999998	97.288\\
0.200999999999993	97.307\\
0.201999999999998	97.312\\
0.203000000000003	97.33\\
0.204999999999998	97.349\\
0.206000000000003	97.354\\
0.209000000000003	97.39\\
0.209999999999994	97.396\\
0.210999999999999	97.406\\
0.212000000000003	97.414\\
0.212999999999994	97.416\\
0.213999999999999	97.423\\
0.215000000000003	97.427\\
0.215999999999994	97.432\\
0.216999999999999	97.44\\
0.218000000000004	97.451\\
0.218999999999994	97.459\\
0.219999999999999	97.465\\
0.224000000000004	97.501\\
0.224999999999994	97.507\\
0.225999999999999	97.511\\
0.227999999999994	97.525\\
0.230000000000004	97.542\\
0.230999999999995	97.545\\
0.233000000000004	97.558\\
0.233999999999995	97.568\\
0.234999999999999	97.571\\
0.236000000000004	97.576\\
0.236999999999995	97.587\\
0.238	97.592\\
0.239000000000004	97.599\\
0.239999999999995	97.604\\
0.242999999999995	97.628\\
0.244	97.642\\
0.245000000000005	97.653\\
0.245999999999995	97.657\\
0.248000000000005	97.672\\
0.248999999999995	97.677\\
0.25	97.678\\
0.251000000000005	97.688\\
0.251999999999995	97.694\\
0.253	97.697\\
0.254000000000005	97.702\\
0.254999999999995	97.709\\
0.256	97.718\\
0.257999999999996	97.731\\
0.259	97.736\\
0.260000000000005	97.738\\
0.260999999999996	97.744\\
0.262	97.748\\
0.263000000000005	97.759\\
0.263999999999996	97.767\\
0.265000000000001	97.773\\
0.266000000000005	97.785\\
0.268000000000001	97.795\\
0.271000000000001	97.807\\
0.272000000000006	97.81\\
0.272999999999996	97.812\\
0.274000000000001	97.817\\
0.275000000000006	97.819\\
0.275999999999996	97.827\\
0.277000000000001	97.832\\
0.278000000000006	97.833\\
0.280000000000001	97.839\\
0.281000000000006	97.844\\
0.281999999999996	97.851\\
0.283000000000001	97.854\\
0.284000000000006	97.858\\
0.286000000000001	97.864\\
0.287000000000006	97.868\\
0.287999999999997	97.869\\
0.289000000000001	97.873\\
0.290000000000006	97.875\\
0.290999999999997	97.879\\
0.292000000000002	97.884\\
0.293000000000006	97.887\\
0.293999999999997	97.888\\
0.295000000000002	97.892\\
0.296000000000006	97.894\\
0.296999999999997	97.897\\
0.298000000000002	97.902\\
0.299000000000007	97.902\\
0.299999999999997	97.906\\
0.301000000000002	97.909\\
0.302000000000007	97.911\\
0.302999999999997	97.911\\
0.304000000000002	97.912\\
0.305999999999997	97.912\\
0.307000000000002	97.913\\
0.308000000000007	97.913\\
0.308999999999997	97.915\\
0.310000000000002	97.916\\
0.311999999999998	97.92\\
0.313000000000002	97.921\\
0.314999999999998	97.925\\
0.316000000000003	97.925\\
0.316999999999993	97.927\\
0.317999999999998	97.93\\
0.319999999999993	97.93\\
0.320999999999998	97.931\\
0.322000000000003	97.934\\
0.325000000000003	97.934\\
0.325999999999993	97.935\\
0.331000000000003	97.935\\
0.331999999999994	97.937\\
0.337000000000003	97.937\\
0.337999999999994	97.938\\
0.341999999999999	97.938\\
0.343000000000004	97.939\\
0.344999999999999	97.939\\
0.346000000000004	97.94\\
0.346999999999994	97.94\\
0.347999999999999	97.942\\
0.349000000000004	97.942\\
0.349999999999994	97.943\\
0.352999999999994	97.943\\
0.353999999999999	97.944\\
0.358999999999995	97.944\\
0.359999999999999	97.945\\
0.361000000000004	97.945\\
0.361999999999995	97.947\\
0.364000000000004	97.949\\
0.364999999999995	97.951\\
0.366	97.952\\
0.369	97.952\\
0.370000000000005	97.954\\
0.370999999999995	97.955\\
0.373000000000005	97.955\\
0.373999999999995	97.956\\
0.375	97.956\\
0.376000000000005	97.959\\
0.376999999999995	97.961\\
0.379999999999995	97.964\\
0.381	97.967\\
0.382000000000005	97.969\\
0.382999999999996	97.973\\
0.384	97.975\\
0.385000000000005	97.979\\
0.385999999999996	97.981\\
0.387	97.984\\
0.388000000000005	97.984\\
0.388999999999996	97.986\\
0.391999999999996	97.989\\
0.393000000000001	97.989\\
0.394999999999996	97.993\\
0.396000000000001	97.993\\
0.397000000000006	97.994\\
0.399000000000001	98\\
0.400000000000006	98.001\\
0.400999999999996	98.001\\
0.402000000000001	98.002\\
0.403000000000006	98.002\\
0.403999999999996	98.004\\
0.406000000000006	98.006\\
0.408000000000001	98.01\\
0.409000000000006	98.011\\
0.409999999999997	98.015\\
0.411000000000001	98.015\\
0.412999999999997	98.019\\
0.414000000000001	98.022\\
0.415000000000006	98.029\\
0.415999999999997	98.03\\
0.417000000000002	98.033\\
0.418999999999997	98.037\\
0.420000000000002	98.038\\
0.421000000000006	98.041\\
0.421999999999997	98.046\\
0.427000000000007	98.051\\
0.427999999999997	98.051\\
0.429000000000002	98.055\\
0.430000000000007	98.057\\
0.433000000000007	98.06\\
0.435000000000002	98.064\\
0.436000000000007	98.068\\
0.436999999999998	98.068\\
0.438000000000002	98.073\\
0.441999999999993	98.081\\
0.442999999999998	98.084\\
0.444000000000003	98.089\\
0.444999999999993	98.095\\
0.447000000000003	98.097\\
0.447999999999993	98.101\\
0.450000000000003	98.101\\
0.450999999999993	98.106\\
0.454999999999998	98.118\\
0.456999999999994	98.128\\
0.457999999999998	98.128\\
0.459999999999994	98.136\\
0.460999999999999	98.144\\
0.462000000000003	98.149\\
0.462999999999994	98.153\\
0.463999999999999	98.153\\
0.465000000000003	98.156\\
0.465999999999994	98.162\\
0.466999999999999	98.165\\
0.468000000000004	98.171\\
0.469999999999999	98.181\\
0.471000000000004	98.182\\
0.471999999999994	98.185\\
0.472999999999999	98.194\\
0.474000000000004	98.198\\
0.474999999999994	98.2\\
0.475999999999999	98.201\\
0.477999999999994	98.207\\
0.478999999999999	98.213\\
0.480000000000004	98.217\\
0.480999999999995	98.223\\
0.481999999999999	98.227\\
0.483000000000004	98.228\\
0.483999999999995	98.234\\
0.484999999999999	98.235\\
0.486000000000004	98.238\\
0.486999999999995	98.244\\
0.488	98.247\\
0.489000000000004	98.251\\
0.489999999999995	98.252\\
0.491	98.261\\
0.494	98.267\\
0.495000000000005	98.27\\
0.495999999999995	98.275\\
0.497	98.277\\
0.498000000000005	98.28\\
0.498999999999995	98.287\\
0.5	98.287\\
};
\addlegendentry{\scriptsize \textbf{our}}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.358999999999995\\
0.00199999999999534	0.358999999999995\\
0.00300000000000011	0.361000000000004\\
0.00400000000000489	0.370999999999995\\
0.00499999999999545	0.378\\
0.00799999999999557	0.444999999999993\\
0.00900000000000034	0.483999999999995\\
0.0130000000000052	0.722999999999999\\
0.0139999999999958	0.799999999999997\\
0.0150000000000006	0.864999999999995\\
0.019999999999996	1.246\\
0.0220000000000056	1.447\\
0.0250000000000057	1.739\\
0.0280000000000058	2.11199999999999\\
0.0310000000000059	2.524\\
0.0330000000000013	2.801\\
0.0379999999999967	3.571\\
0.0430000000000064	4.45699999999999\\
0.0529999999999973	6.482\\
0.061000000000007	8.315\\
0.063999999999993	9.05799999999999\\
0.0699999999999932	10.634\\
0.070999999999998	10.93\\
0.0720000000000027	11.155\\
0.0759999999999934	12.257\\
0.0789999999999935	13.036\\
0.0819999999999936	13.834\\
0.0949999999999989	17.271\\
0.103999999999999	19.6\\
0.106999999999999	20.421\\
0.122	24.154\\
0.123000000000005	24.363\\
0.123999999999995	24.616\\
0.129999999999995	25.875\\
0.137	27.411\\
0.141000000000005	28.209\\
0.143000000000001	28.588\\
0.144999999999996	28.988\\
0.147000000000006	29.372\\
0.147999999999996	29.621\\
0.149000000000001	29.794\\
0.150999999999996	30.184\\
0.156000000000006	31.078\\
0.158000000000001	31.485\\
0.159000000000006	31.693\\
0.164000000000001	32.563\\
0.171999999999997	34.096\\
0.182000000000002	36.081\\
0.183999999999997	36.463\\
0.194000000000003	38.491\\
0.200000000000003	39.777\\
0.203000000000003	40.453\\
0.209000000000003	41.718\\
0.210999999999999	42.127\\
0.212000000000003	42.365\\
0.215000000000003	42.954\\
0.218000000000004	43.556\\
0.227000000000004	45.308\\
0.239999999999995	47.841\\
0.242000000000004	48.2\\
0.248999999999995	49.527\\
0.260999999999996	51.631\\
0.263000000000005	51.939\\
0.265000000000001	52.29\\
0.266000000000005	52.48\\
0.268000000000001	52.819\\
0.281000000000006	55.064\\
0.283000000000001	55.388\\
0.284000000000006	55.567\\
0.287000000000006	56.021\\
0.287999999999997	56.22\\
0.302000000000007	58.572\\
0.307000000000002	59.338\\
0.308000000000007	59.497\\
0.308999999999997	59.63\\
0.313000000000002	60.238\\
0.313999999999993	60.368\\
0.316000000000003	60.694\\
0.319000000000003	61.142\\
0.319999999999993	61.258\\
0.325999999999993	62.161\\
0.328000000000003	62.479\\
0.334999999999994	63.513\\
0.337000000000003	63.839\\
0.338999999999999	64.138\\
0.340999999999994	64.44\\
0.343999999999994	64.84\\
0.346000000000004	65.133\\
0.355999999999995	66.526\\
0.358999999999995	66.955\\
0.361999999999995	67.3519999999999\\
0.363	67.518\\
0.367999999999995	68.221\\
0.370000000000005	68.51\\
0.370999999999995	68.635\\
0.372	68.788\\
0.373999999999995	69.058\\
0.376000000000005	69.351\\
0.376999999999995	69.483\\
0.378	69.652\\
0.385999999999996	70.646\\
0.388000000000005	70.912\\
0.402000000000001	72.657\\
0.403000000000006	72.794\\
0.406999999999996	73.253\\
0.409000000000006	73.502\\
0.411000000000001	73.718\\
0.412999999999997	73.961\\
0.418999999999997	74.684\\
0.423000000000002	75.105\\
0.424999999999997	75.344\\
0.426000000000002	75.454\\
0.427000000000007	75.583\\
0.427999999999997	75.681\\
0.432000000000002	76.133\\
0.433999999999997	76.334\\
0.436000000000007	76.547\\
0.436999999999998	76.646\\
0.438999999999993	76.891\\
0.441000000000003	77.094\\
0.441999999999993	77.224\\
0.444999999999993	77.528\\
0.445999999999998	77.621\\
0.454999999999998	78.617\\
0.456000000000003	78.724\\
0.459000000000003	79.006\\
0.460999999999999	79.228\\
0.462000000000003	79.315\\
0.462999999999994	79.436\\
0.465999999999994	79.725\\
0.469999999999999	80.148\\
0.471999999999994	80.333\\
0.475999999999999	80.778\\
0.480000000000004	81.239\\
0.481999999999999	81.441\\
0.483000000000004	81.528\\
0.486000000000004	81.864\\
0.488	82.07\\
0.494	82.731\\
0.495000000000005	82.835\\
0.498000000000005	83.205\\
0.498999999999995	83.297\\
0.5	83.412\\
};
\addlegendentry{\scriptsize  GFM :}

\addplot [color=white!50!green, line width=3.0pt]
  table[row sep=crcr]{%
0	5.72800000000001\\
0.00100000000000477	5.72800000000001\\
0.00199999999999534	5.73400000000001\\
0.00300000000000011	5.795\\
0.00600000000000023	6.28\\
0.007000000000005	6.462\\
0.00900000000000034	7.14800000000001\\
0.0100000000000051	7.599\\
0.0120000000000005	8.783\\
0.0150000000000006	10.862\\
0.0180000000000007	13.314\\
0.0210000000000008	15.951\\
0.0289999999999964	24.069\\
0.034000000000006	29.507\\
0.0409999999999968	37.141\\
0.046999999999997	43.891\\
0.0490000000000066	45.995\\
0.0550000000000068	52.495\\
0.061000000000007	58.546\\
0.0649999999999977	62.357\\
0.0699999999999932	66.744\\
0.0769999999999982	72.223\\
0.0810000000000031	74.948\\
0.0859999999999985	77.949\\
0.0900000000000034	80.013\\
0.0949999999999989	82.377\\
0.102000000000004	85.072\\
0.105000000000004	86.055\\
0.106999999999999	86.672\\
0.116	89.177\\
0.117999999999995	89.65\\
0.119	89.886\\
0.122	90.485\\
0.126999999999995	91.462\\
0.129999999999995	91.958\\
0.132999999999996	92.408\\
0.134	92.533\\
0.135000000000005	92.624\\
0.137	92.869\\
0.141000000000005	93.282\\
0.141999999999996	93.362\\
0.143000000000001	93.477\\
0.144000000000005	93.556\\
0.147000000000006	93.828\\
0.149000000000001	93.984\\
0.150999999999996	94.095\\
0.152000000000001	94.17\\
0.153000000000006	94.2280000000001\\
0.153999999999996	94.296\\
0.155000000000001	94.354\\
0.156000000000006	94.431\\
0.159000000000006	94.612\\
0.164000000000001	94.898\\
0.165999999999997	94.988\\
0.171999999999997	95.278\\
0.174000000000007	95.367\\
0.177000000000007	95.51\\
0.177999999999997	95.563\\
0.179000000000002	95.601\\
0.180000000000007	95.627\\
0.185000000000002	95.817\\
0.186999999999998	95.87\\
0.191000000000003	95.994\\
0.192999999999998	96.048\\
0.194000000000003	96.074\\
0.194999999999993	96.112\\
0.195999999999998	96.139\\
0.197000000000003	96.16\\
0.197999999999993	96.185\\
0.198999999999998	96.206\\
0.200999999999993	96.258\\
0.203999999999994	96.314\\
0.206999999999994	96.373\\
0.207999999999998	96.39\\
0.209000000000003	96.411\\
0.212000000000003	96.458\\
0.212999999999994	96.469\\
0.213999999999999	96.486\\
0.215999999999994	96.509\\
0.216999999999999	96.527\\
0.218000000000004	96.536\\
0.218999999999994	96.549\\
0.219999999999999	96.56\\
0.221000000000004	96.568\\
0.221999999999994	96.573\\
0.222999999999999	96.587\\
0.227000000000004	96.628\\
0.227999999999994	96.635\\
0.228999999999999	96.64\\
0.233000000000004	96.692\\
0.233999999999995	96.7\\
0.234999999999999	96.705\\
0.236000000000004	96.712\\
0.236999999999995	96.722\\
0.239000000000004	96.737\\
0.239999999999995	96.746\\
0.242000000000004	96.756\\
0.242999999999995	96.76\\
0.245000000000005	96.773\\
0.245999999999995	96.777\\
0.247	96.786\\
0.248000000000005	96.789\\
0.25	96.802\\
0.251000000000005	96.806\\
0.254000000000005	96.824\\
0.254999999999995	96.829\\
0.256	96.832\\
0.257000000000005	96.837\\
0.259	96.845\\
0.260000000000005	96.852\\
0.260999999999996	96.854\\
0.262	96.859\\
0.263000000000005	96.863\\
0.263999999999996	96.868\\
0.265000000000001	96.872\\
0.266000000000005	96.877\\
0.266999999999996	96.877\\
0.268000000000001	96.882\\
0.269000000000005	96.89\\
0.269999999999996	96.894\\
0.271000000000001	96.897\\
0.272000000000006	96.899\\
0.272999999999996	96.899\\
0.274000000000001	96.903\\
0.275000000000006	96.91\\
0.277000000000001	96.916\\
0.278000000000006	96.917\\
0.278999999999996	96.92\\
0.280000000000001	96.92\\
0.281000000000006	96.922\\
0.283000000000001	96.93\\
0.284000000000006	96.93\\
0.286000000000001	96.936\\
0.287000000000006	96.94\\
0.287999999999997	96.943\\
0.289000000000001	96.943\\
0.290000000000006	96.948\\
0.290999999999997	96.949\\
0.292000000000002	96.951\\
0.293999999999997	96.953\\
0.295000000000002	96.956\\
0.299000000000007	96.964\\
0.304000000000002	96.969\\
0.308000000000007	96.969\\
0.310000000000002	96.971\\
0.311000000000007	96.973\\
0.311999999999998	96.978\\
0.313000000000002	96.979\\
0.313999999999993	96.981\\
0.314999999999998	96.981\\
0.316999999999993	96.983\\
0.317999999999998	96.983\\
0.319999999999993	96.987\\
0.320999999999998	96.988\\
0.322000000000003	96.99\\
0.322999999999993	96.99\\
0.323999999999998	96.991\\
0.325000000000003	96.991\\
0.326999999999998	96.997\\
0.328000000000003	96.998\\
0.328999999999994	96.998\\
0.329999999999998	96.999\\
0.331000000000003	96.999\\
0.331999999999994	97.001\\
0.332999999999998	97.001\\
0.335999999999999	97.007\\
0.337999999999994	97.013\\
0.338999999999999	97.013\\
0.340000000000003	97.016\\
0.340999999999994	97.018\\
0.341999999999999	97.019\\
0.343000000000004	97.019\\
0.346000000000004	97.025\\
0.346999999999994	97.031\\
0.347999999999999	97.034\\
0.349000000000004	97.036\\
0.349999999999994	97.04\\
0.352000000000004	97.042\\
0.352999999999994	97.044\\
0.353999999999999	97.044\\
0.355000000000004	97.046\\
0.355999999999995	97.049\\
0.356999999999999	97.05\\
0.358000000000004	97.054\\
0.358999999999995	97.057\\
0.359999999999999	97.058\\
0.361000000000004	97.062\\
0.361999999999995	97.062\\
0.363	97.067\\
0.364000000000004	97.067\\
0.364999999999995	97.068\\
0.366	97.068\\
0.367000000000004	97.07\\
0.370000000000005	97.079\\
0.370999999999995	97.08\\
0.373999999999995	97.089\\
0.375	97.09\\
0.376000000000005	97.093\\
0.376999999999995	97.093\\
0.378	97.095\\
0.379000000000005	97.099\\
0.379999999999995	97.099\\
0.381	97.101\\
0.382000000000005	97.102\\
0.382999999999996	97.104\\
0.384	97.107\\
0.385000000000005	97.107\\
0.385999999999996	97.109\\
0.387	97.11\\
0.388000000000005	97.114\\
0.388999999999996	97.116\\
0.390000000000001	97.12\\
0.391000000000005	97.12\\
0.391999999999996	97.121\\
0.394000000000005	97.127\\
0.394999999999996	97.129\\
0.396000000000001	97.133\\
0.397000000000006	97.135\\
0.399000000000001	97.147\\
0.400000000000006	97.148\\
0.400999999999996	97.15\\
0.402000000000001	97.151\\
0.403000000000006	97.153\\
0.403999999999996	97.159\\
0.405000000000001	97.162\\
0.406000000000006	97.163\\
0.406999999999996	97.172\\
0.408000000000001	97.178\\
0.409000000000006	97.18\\
0.409999999999997	97.186\\
0.411000000000001	97.188\\
0.412999999999997	97.194\\
0.414000000000001	97.195\\
0.415000000000006	97.2\\
0.415999999999997	97.204\\
0.417000000000002	97.209\\
0.418000000000006	97.21\\
0.418999999999997	97.21\\
0.420000000000002	97.213\\
0.421000000000006	97.215\\
0.423000000000002	97.227\\
0.424000000000007	97.231\\
0.426000000000002	97.237\\
0.427000000000007	97.239\\
0.427999999999997	97.242\\
0.429000000000002	97.246\\
0.430000000000007	97.249\\
0.430999999999997	97.251\\
0.432000000000002	97.255\\
0.435000000000002	97.258\\
0.436999999999998	97.264\\
0.438000000000002	97.266\\
0.438999999999993	97.272\\
0.439999999999998	97.276\\
0.441000000000003	97.277\\
0.441999999999993	97.277\\
0.444999999999993	97.295\\
0.445999999999998	97.3\\
0.447999999999993	97.306\\
0.448999999999998	97.307\\
0.450000000000003	97.307\\
0.450999999999993	97.312\\
0.451999999999998	97.32\\
0.453999999999994	97.33\\
0.454999999999998	97.336\\
0.456999999999994	97.342\\
0.457999999999998	97.348\\
0.459000000000003	97.355\\
0.459999999999994	97.358\\
0.460999999999999	97.364\\
0.462000000000003	97.369\\
0.462999999999994	97.372\\
0.465999999999994	97.384\\
0.466999999999999	97.386\\
0.468000000000004	97.387\\
0.468999999999994	97.392\\
0.469999999999999	97.395\\
0.471000000000004	97.399\\
0.471999999999994	97.404\\
0.472999999999999	97.407\\
0.475999999999999	97.419\\
0.477000000000004	97.424\\
0.477999999999994	97.431\\
0.478999999999999	97.433\\
0.480000000000004	97.437\\
0.480999999999995	97.443\\
0.483999999999995	97.452\\
0.484999999999999	97.454\\
0.486000000000004	97.46\\
0.486999999999995	97.461\\
0.488	97.469\\
0.489000000000004	97.473\\
0.489999999999995	97.476\\
0.491	97.488\\
0.492000000000004	97.498\\
0.492999999999995	97.505\\
0.495000000000005	97.515\\
0.495999999999995	97.521\\
0.498000000000005	97.542\\
0.498999999999995	97.546\\
0.5	97.551\\
};
\addlegendentry{\scriptsize  Uni}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	20.036\\
0.00100000000000477	20.038\\
0.00199999999999534	20.092\\
0.00300000000000011	20.405\\
0.00400000000000489	21.054\\
0.00499999999999545	21.883\\
0.007000000000005	24.088\\
0.00900000000000034	27.16\\
0.0100000000000051	28.866\\
0.0130000000000052	35.441\\
0.0180000000000007	46.429\\
0.0240000000000009	57.813\\
0.027000000000001	62.541\\
0.0289999999999964	65.448\\
0.0310000000000059	68.118\\
0.034000000000006	71.531\\
0.0360000000000014	73.438\\
0.0379999999999967	75.014\\
0.0400000000000063	76.388\\
0.0430000000000064	78.247\\
0.0450000000000017	79.275\\
0.046999999999997	80.18\\
0.0490000000000066	80.998\\
0.054000000000002	82.603\\
0.0589999999999975	83.888\\
0.0619999999999976	84.551\\
0.0630000000000024	84.763\\
0.0649999999999977	85.13\\
0.0669999999999931	85.559\\
0.0690000000000026	85.91\\
0.0699999999999932	86.086\\
0.0739999999999981	86.626\\
0.078000000000003	87.033\\
0.0799999999999983	87.202\\
0.0819999999999936	87.35\\
0.0829999999999984	87.431\\
0.0840000000000032	87.493\\
0.0849999999999937	87.581\\
0.0870000000000033	87.694\\
0.0900000000000034	87.875\\
0.090999999999994	87.925\\
0.0919999999999987	87.99\\
0.0930000000000035	88.0369999999999\\
0.0990000000000038	88.363\\
0.0999999999999943	88.41\\
0.100999999999999	88.467\\
0.103999999999999	88.605\\
0.105999999999995	88.711\\
0.111000000000004	88.96\\
0.111999999999995	88.991\\
0.117000000000004	89.186\\
0.119	89.283\\
0.120000000000005	89.317\\
0.123999999999995	89.485\\
0.126999999999995	89.562\\
0.132000000000005	89.677\\
0.132999999999996	89.696\\
0.135999999999996	89.768\\
0.137	89.7839999999999\\
0.138000000000005	89.8059999999999\\
0.140000000000001	89.843\\
0.141000000000005	89.869\\
0.144999999999996	89.939\\
0.146000000000001	89.955\\
0.147000000000006	89.975\\
0.149000000000001	90.003\\
0.150000000000006	90.025\\
0.150999999999996	90.0519999999999\\
0.153999999999996	90.1059999999999\\
0.155000000000001	90.119\\
0.156999999999996	90.1529999999999\\
0.159000000000006	90.187\\
0.159999999999997	90.2049999999999\\
0.161000000000001	90.22\\
0.164000000000001	90.274\\
0.165000000000006	90.289\\
0.168000000000006	90.352\\
0.168999999999997	90.367\\
0.170000000000002	90.379\\
0.171000000000006	90.394\\
0.171999999999997	90.413\\
0.173000000000002	90.425\\
0.176000000000002	90.471\\
0.177000000000007	90.48\\
0.177999999999997	90.491\\
0.179000000000002	90.517\\
0.182000000000002	90.566\\
0.183000000000007	90.575\\
0.183999999999997	90.592\\
0.185000000000002	90.617\\
0.186000000000007	90.631\\
0.194000000000003	90.774\\
0.194999999999993	90.796\\
0.195999999999998	90.809\\
0.197000000000003	90.828\\
0.198999999999998	90.875\\
0.200000000000003	90.896\\
0.200999999999993	90.911\\
0.201999999999998	90.93\\
0.203000000000003	90.956\\
0.203999999999994	90.968\\
0.204999999999998	90.987\\
0.206000000000003	91.003\\
0.207999999999998	91.029\\
0.209999999999994	91.068\\
0.210999999999999	91.085\\
0.212999999999994	91.11\\
0.213999999999999	91.127\\
0.215000000000003	91.148\\
0.215999999999994	91.165\\
0.216999999999999	91.174\\
0.218999999999994	91.206\\
0.219999999999999	91.215\\
0.221999999999994	91.247\\
0.222999999999999	91.258\\
0.224999999999994	91.289\\
0.227000000000004	91.315\\
0.228999999999999	91.345\\
0.230000000000004	91.363\\
0.230999999999995	91.376\\
0.231999999999999	91.397\\
0.233000000000004	91.406\\
0.233999999999995	91.422\\
0.234999999999999	91.432\\
0.236000000000004	91.444\\
0.236999999999995	91.461\\
0.238	91.472\\
0.241	91.519\\
0.242000000000004	91.532\\
0.242999999999995	91.543\\
0.244	91.552\\
0.245999999999995	91.583\\
0.248000000000005	91.621\\
0.248999999999995	91.632\\
0.25	91.641\\
0.251000000000005	91.654\\
0.256	91.705\\
0.257000000000005	91.716\\
0.257999999999996	91.725\\
0.259	91.736\\
0.260000000000005	91.743\\
0.260999999999996	91.754\\
0.263999999999996	91.794\\
0.265000000000001	91.798\\
0.266999999999996	91.815\\
0.268000000000001	91.821\\
0.269000000000005	91.825\\
0.269999999999996	91.83\\
0.271000000000001	91.838\\
0.272000000000006	91.841\\
0.274000000000001	91.856\\
0.275000000000006	91.859\\
0.275999999999996	91.868\\
0.277000000000001	91.88\\
0.278000000000006	91.888\\
0.280000000000001	91.92\\
0.281000000000006	91.926\\
0.281999999999996	91.935\\
0.283000000000001	91.94\\
0.284000000000006	91.953\\
0.284999999999997	91.963\\
0.286000000000001	91.976\\
0.287000000000006	91.983\\
0.289000000000001	92.001\\
0.290000000000006	92.008\\
0.290999999999997	92.02\\
0.293000000000006	92.033\\
0.299000000000007	92.099\\
0.299999999999997	92.106\\
0.301000000000002	92.111\\
0.302000000000007	92.117\\
0.304000000000002	92.138\\
0.305000000000007	92.1459999999999\\
0.305999999999997	92.152\\
0.307000000000002	92.1679999999999\\
0.308000000000007	92.1749999999999\\
0.308999999999997	92.188\\
0.310000000000002	92.204\\
0.311999999999998	92.229\\
0.313000000000002	92.239\\
0.313999999999993	92.246\\
0.314999999999998	92.2569999999999\\
0.316000000000003	92.274\\
0.316999999999993	92.285\\
0.317999999999998	92.304\\
0.319999999999993	92.323\\
0.320999999999998	92.333\\
0.322000000000003	92.348\\
0.322999999999993	92.357\\
0.325999999999993	92.403\\
0.326999999999998	92.416\\
0.328000000000003	92.425\\
0.328999999999994	92.436\\
0.329999999999998	92.451\\
0.331000000000003	92.458\\
0.331999999999994	92.477\\
0.332999999999998	92.487\\
0.334000000000003	92.51\\
0.334999999999994	92.522\\
0.335999999999999	92.528\\
0.337000000000003	92.539\\
0.340000000000003	92.567\\
0.341999999999999	92.595\\
0.343000000000004	92.603\\
0.343999999999994	92.618\\
0.344999999999999	92.625\\
0.346999999999994	92.65\\
0.347999999999999	92.672\\
0.349999999999994	92.703\\
0.352000000000004	92.729\\
0.352999999999994	92.74\\
0.355000000000004	92.766\\
0.355999999999995	92.785\\
0.356999999999999	92.794\\
0.358999999999995	92.83\\
0.359999999999999	92.842\\
0.361000000000004	92.849\\
0.361999999999995	92.863\\
0.363	92.882\\
0.364000000000004	92.8969999999999\\
0.364999999999995	92.9269999999999\\
0.366	92.938\\
0.367000000000004	92.957\\
0.369	92.982\\
0.373000000000005	93.045\\
0.375	93.068\\
0.376999999999995	93.109\\
0.379000000000005	93.148\\
0.379999999999995	93.173\\
0.381	93.187\\
0.382999999999996	93.2339999999999\\
0.384	93.252\\
0.385000000000005	93.265\\
0.385999999999996	93.283\\
0.387	93.295\\
0.388000000000005	93.303\\
0.388999999999996	93.323\\
0.390000000000001	93.335\\
0.391999999999996	93.364\\
0.393000000000001	93.383\\
0.396000000000001	93.423\\
0.397000000000006	93.442\\
0.397999999999996	93.465\\
0.399000000000001	93.48\\
0.400000000000006	93.49\\
0.400999999999996	93.502\\
0.402000000000001	93.51\\
0.403999999999996	93.547\\
0.405000000000001	93.564\\
0.406000000000006	93.576\\
0.406999999999996	93.591\\
0.409000000000006	93.631\\
0.409999999999997	93.654\\
0.411000000000001	93.672\\
0.412999999999997	93.715\\
0.414000000000001	93.736\\
0.415999999999997	93.7669999999999\\
0.417000000000002	93.7869999999999\\
0.418000000000006	93.799\\
0.418999999999997	93.823\\
0.421000000000006	93.856\\
0.421999999999997	93.878\\
0.423000000000002	93.887\\
0.424999999999997	93.93\\
0.427000000000007	93.951\\
0.427999999999997	93.965\\
0.429000000000002	93.975\\
0.430000000000007	93.999\\
0.430999999999997	94.018\\
0.432000000000002	94.026\\
0.435000000000002	94.059\\
0.436000000000007	94.068\\
0.436999999999998	94.083\\
0.438000000000002	94.093\\
0.438999999999993	94.11\\
0.439999999999998	94.12\\
0.441000000000003	94.142\\
0.441999999999993	94.152\\
0.444000000000003	94.192\\
0.447000000000003	94.229\\
0.447999999999993	94.248\\
0.448999999999998	94.258\\
0.450000000000003	94.271\\
0.450999999999993	94.298\\
0.451999999999998	94.311\\
0.453000000000003	94.329\\
0.453999999999994	94.343\\
0.454999999999998	94.36\\
0.456000000000003	94.371\\
0.456999999999994	94.384\\
0.459000000000003	94.403\\
0.460999999999999	94.441\\
0.462000000000003	94.454\\
0.465999999999994	94.52\\
0.466999999999999	94.532\\
0.468000000000004	94.541\\
0.468999999999994	94.548\\
0.469999999999999	94.563\\
0.471999999999994	94.582\\
0.472999999999999	94.596\\
0.474000000000004	94.606\\
0.474999999999994	94.625\\
0.475999999999999	94.636\\
0.477000000000004	94.644\\
0.480000000000004	94.693\\
0.480999999999995	94.703\\
0.483000000000004	94.72\\
0.483999999999995	94.729\\
0.484999999999999	94.743\\
0.486000000000004	94.751\\
0.486999999999995	94.769\\
0.489000000000004	94.796\\
0.489999999999995	94.807\\
0.491	94.816\\
0.492000000000004	94.823\\
0.492999999999995	94.837\\
0.494	94.842\\
0.495000000000005	94.856\\
0.495999999999995	94.865\\
0.497	94.877\\
0.498000000000005	94.884\\
0.498999999999995	94.896\\
0.5	94.906\\
};
\addlegendentry{\scriptsize  3DC}

\addplot [color=orange, line width=3.0pt]
  table[row sep=crcr]{%
0	9.373\\
0.00100000000000477	9.373\\
0.00199999999999534	9.396\\
0.00300000000000011	9.489\\
0.00400000000000489	9.708\\
0.00499999999999545	10.009\\
0.00600000000000023	10.406\\
0.007000000000005	10.905\\
0.00799999999999557	11.502\\
0.0100000000000051	12.978\\
0.0120000000000005	14.931\\
0.0139999999999958	17.042\\
0.0220000000000056	26.415\\
0.0259999999999962	31.147\\
0.034000000000006	40.233\\
0.0400000000000063	46.347\\
0.046999999999997	52.84\\
0.0499999999999972	55.305\\
0.0529999999999973	57.626\\
0.0559999999999974	59.695\\
0.0630000000000024	63.945\\
0.0690000000000026	67.264\\
0.0699999999999932	67.787\\
0.0750000000000028	69.903\\
0.0799999999999983	71.605\\
0.0849999999999937	72.999\\
0.0870000000000033	73.495\\
0.090999999999994	74.395\\
0.0919999999999987	74.602\\
0.0939999999999941	74.96\\
0.0960000000000036	75.321\\
0.097999999999999	75.667\\
0.0999999999999943	76.018\\
0.102000000000004	76.344\\
0.105000000000004	76.765\\
0.113	77.731\\
0.114000000000004	77.826\\
0.116	77.986\\
0.119	78.297\\
0.120999999999995	78.455\\
0.123000000000005	78.623\\
0.123999999999995	78.697\\
0.125	78.76\\
0.126999999999995	78.902\\
0.128	78.97\\
0.129000000000005	79.048\\
0.129999999999995	79.108\\
0.132000000000005	79.26\\
0.132999999999996	79.316\\
0.134	79.386\\
0.135000000000005	79.44\\
0.137	79.534\\
0.143000000000001	79.848\\
0.147999999999996	80.091\\
0.149000000000001	80.157\\
0.150000000000006	80.211\\
0.150999999999996	80.247\\
0.153000000000006	80.339\\
0.155000000000001	80.424\\
0.156000000000006	80.479\\
0.156999999999996	80.524\\
0.158000000000001	80.577\\
0.159999999999997	80.654\\
0.161000000000001	80.701\\
0.167000000000002	80.929\\
0.168999999999997	81.026\\
0.170000000000002	81.071\\
0.171000000000006	81.126\\
0.173000000000002	81.216\\
0.174999999999997	81.297\\
0.177000000000007	81.395\\
0.177999999999997	81.434\\
0.180000000000007	81.519\\
0.182000000000002	81.598\\
0.186000000000007	81.762\\
0.186999999999998	81.812\\
0.188999999999993	81.889\\
0.194999999999993	82.124\\
0.197000000000003	82.208\\
0.201999999999998	82.398\\
0.203000000000003	82.432\\
0.204999999999998	82.506\\
0.206000000000003	82.539\\
0.206999999999994	82.585\\
0.209000000000003	82.654\\
0.210999999999999	82.754\\
0.213999999999999	82.866\\
0.216999999999999	82.988\\
0.218999999999994	83.057\\
0.219999999999999	83.079\\
0.221000000000004	83.111\\
0.221999999999994	83.15\\
0.222999999999999	83.197\\
0.224000000000004	83.223\\
0.224999999999994	83.273\\
0.227000000000004	83.343\\
0.231999999999999	83.548\\
0.234999999999999	83.636\\
0.236000000000004	83.673\\
0.236999999999995	83.696\\
0.238	83.733\\
0.239000000000004	83.758\\
0.241	83.819\\
0.242000000000004	83.848\\
0.244	83.914\\
0.245000000000005	83.945\\
0.248999999999995	84.046\\
0.25	84.08\\
0.251000000000005	84.106\\
0.254000000000005	84.203\\
0.254999999999995	84.243\\
0.256	84.267\\
0.257000000000005	84.302\\
0.259	84.359\\
0.262	84.445\\
0.263000000000005	84.48\\
0.265000000000001	84.536\\
0.269000000000005	84.635\\
0.269999999999996	84.66\\
0.271000000000001	84.689\\
0.272000000000006	84.71\\
0.272999999999996	84.743\\
0.274000000000001	84.769\\
0.275000000000006	84.801\\
0.275999999999996	84.823\\
0.277000000000001	84.85\\
0.278000000000006	84.868\\
0.278999999999996	84.891\\
0.280000000000001	84.922\\
0.281000000000006	84.944\\
0.281999999999996	84.976\\
0.283000000000001	84.998\\
0.284000000000006	85.037\\
0.284999999999997	85.064\\
0.286000000000001	85.095\\
0.287000000000006	85.119\\
0.287999999999997	85.149\\
0.290999999999997	85.22\\
0.292000000000002	85.248\\
0.293999999999997	85.293\\
0.295000000000002	85.319\\
0.299999999999997	85.422\\
0.301000000000002	85.462\\
0.302000000000007	85.49\\
0.302999999999997	85.523\\
0.305999999999997	85.592\\
0.307000000000002	85.621\\
0.308000000000007	85.643\\
0.308999999999997	85.673\\
0.310000000000002	85.692\\
0.311000000000007	85.722\\
0.311999999999998	85.744\\
0.313000000000002	85.762\\
0.316000000000003	85.825\\
0.319999999999993	85.941\\
0.320999999999998	85.955\\
0.322000000000003	85.984\\
0.322999999999993	86.008\\
0.323999999999998	86.027\\
0.325000000000003	86.062\\
0.325999999999993	86.086\\
0.326999999999998	86.118\\
0.328999999999994	86.162\\
0.331000000000003	86.214\\
0.331999999999994	86.23\\
0.334000000000003	86.285\\
0.334999999999994	86.302\\
0.337999999999994	86.382\\
0.340000000000003	86.427\\
0.343000000000004	86.501\\
0.343999999999994	86.532\\
0.346000000000004	86.604\\
0.347999999999999	86.642\\
0.349999999999994	86.689\\
0.350999999999999	86.721\\
0.352000000000004	86.741\\
0.352999999999994	86.768\\
0.355000000000004	86.813\\
0.356999999999999	86.867\\
0.358000000000004	86.899\\
0.358999999999995	86.917\\
0.359999999999999	86.943\\
0.364000000000004	87.034\\
0.364999999999995	87.065\\
0.366	87.089\\
0.367999999999995	87.143\\
0.369	87.164\\
0.370999999999995	87.218\\
0.372	87.235\\
0.373000000000005	87.258\\
0.373999999999995	87.2769999999999\\
0.375	87.302\\
0.376000000000005	87.319\\
0.379000000000005	87.408\\
0.381	87.468\\
0.382000000000005	87.487\\
0.382999999999996	87.511\\
0.384	87.5299999999999\\
0.385000000000005	87.554\\
0.385999999999996	87.5919999999999\\
0.387	87.615\\
0.388000000000005	87.634\\
0.388999999999996	87.659\\
0.390000000000001	87.679\\
0.393000000000001	87.761\\
0.394000000000005	87.7789999999999\\
0.396000000000001	87.822\\
0.397000000000006	87.841\\
0.397999999999996	87.87\\
0.400000000000006	87.915\\
0.400999999999996	87.943\\
0.402000000000001	87.966\\
0.403999999999996	88.036\\
0.408000000000001	88.131\\
0.409000000000006	88.1609999999999\\
0.409999999999997	88.197\\
0.411000000000001	88.223\\
0.412000000000006	88.264\\
0.414000000000001	88.309\\
0.415999999999997	88.356\\
0.417000000000002	88.388\\
0.418000000000006	88.414\\
0.418999999999997	88.429\\
0.420000000000002	88.462\\
0.421999999999997	88.507\\
0.423000000000002	88.5429999999999\\
0.426000000000002	88.618\\
0.427000000000007	88.64\\
0.429000000000002	88.7\\
0.430000000000007	88.724\\
0.430999999999997	88.752\\
0.432000000000002	88.774\\
0.433000000000007	88.801\\
0.433999999999997	88.839\\
0.435000000000002	88.863\\
0.436000000000007	88.891\\
0.436999999999998	88.914\\
0.438000000000002	88.931\\
0.438999999999993	88.963\\
0.439999999999998	88.985\\
0.441000000000003	89.013\\
0.442999999999998	89.081\\
0.444000000000003	89.098\\
0.444999999999993	89.133\\
0.445999999999998	89.1619999999999\\
0.447000000000003	89.196\\
0.448999999999998	89.242\\
0.451999999999998	89.348\\
0.460999999999999	89.604\\
0.462000000000003	89.637\\
0.463999999999999	89.685\\
0.465999999999994	89.744\\
0.468000000000004	89.794\\
0.469999999999999	89.841\\
0.471000000000004	89.872\\
0.474000000000004	89.953\\
0.474999999999994	89.991\\
0.475999999999999	90.022\\
0.477000000000004	90.065\\
0.477999999999994	90.094\\
0.478999999999999	90.117\\
0.480000000000004	90.1489999999999\\
0.480999999999995	90.167\\
0.483000000000004	90.22\\
0.483999999999995	90.25\\
0.486000000000004	90.296\\
0.488	90.35\\
0.489999999999995	90.425\\
0.491	90.453\\
0.494	90.557\\
0.5	90.734\\
};
\addlegendentry{\scriptsize  FMAP}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	32.982\\
0.00100000000000477	32.982\\
0.00199999999999534	33.032\\
0.00300000000000011	33.316\\
0.00400000000000489	33.929\\
0.00499999999999545	34.713\\
0.00799999999999557	37.569\\
0.0109999999999957	40.956\\
0.0139999999999958	44.59\\
0.0160000000000053	46.706\\
0.0180000000000007	48.555\\
0.019999999999996	50.211\\
0.0229999999999961	52.515\\
0.0259999999999962	54.594\\
0.0280000000000058	55.849\\
0.0300000000000011	57.149\\
0.034000000000006	59.362\\
0.0349999999999966	59.843\\
0.0379999999999967	61.478\\
0.0430000000000064	63.726\\
0.0450000000000017	64.553\\
0.0499999999999972	66.483\\
0.0529999999999973	67.52\\
0.0580000000000069	69.147\\
0.0589999999999975	69.5\\
0.0649999999999977	71.281\\
0.0669999999999931	71.945\\
0.0690000000000026	72.544\\
0.070999999999998	73.083\\
0.0729999999999933	73.64\\
0.0739999999999981	73.889\\
0.078000000000003	74.718\\
0.0810000000000031	75.208\\
0.0840000000000032	75.636\\
0.0849999999999937	75.761\\
0.0870000000000033	76.059\\
0.0900000000000034	76.396\\
0.0930000000000035	76.776\\
0.0960000000000036	77.095\\
0.0969999999999942	77.217\\
0.0990000000000038	77.422\\
0.100999999999999	77.646\\
0.102999999999994	77.858\\
0.105000000000004	78.06\\
0.105999999999995	78.158\\
0.108999999999995	78.489\\
0.114999999999995	79.072\\
0.119	79.442\\
0.120000000000005	79.516\\
0.123000000000005	79.788\\
0.125	79.945\\
0.126000000000005	80.028\\
0.129999999999995	80.307\\
0.132000000000005	80.472\\
0.132999999999996	80.542\\
0.135000000000005	80.639\\
0.135999999999996	80.719\\
0.137	80.785\\
0.138999999999996	80.898\\
0.141000000000005	81.003\\
0.141999999999996	81.047\\
0.144000000000005	81.145\\
0.144999999999996	81.185\\
0.147999999999996	81.329\\
0.149000000000001	81.398\\
0.150000000000006	81.449\\
0.152000000000001	81.559\\
0.153999999999996	81.661\\
0.156999999999996	81.798\\
0.158000000000001	81.831\\
0.159999999999997	81.914\\
0.161000000000001	81.94\\
0.162000000000006	81.974\\
0.164000000000001	82.057\\
0.165999999999997	82.146\\
0.167000000000002	82.187\\
0.168000000000006	82.241\\
0.168999999999997	82.277\\
0.170000000000002	82.322\\
0.171000000000006	82.356\\
0.171999999999997	82.415\\
0.174000000000007	82.508\\
0.174999999999997	82.537\\
0.176000000000002	82.582\\
0.177000000000007	82.617\\
0.177999999999997	82.662\\
0.179000000000002	82.695\\
0.180000000000007	82.743\\
0.180999999999997	82.773\\
0.182000000000002	82.813\\
0.183000000000007	82.839\\
0.185000000000002	82.921\\
0.186999999999998	83.001\\
0.188999999999993	83.07\\
0.189999999999998	83.112\\
0.191000000000003	83.142\\
0.192999999999998	83.214\\
0.194000000000003	83.239\\
0.195999999999998	83.334\\
0.197000000000003	83.378\\
0.197999999999993	83.405\\
0.198999999999998	83.445\\
0.200000000000003	83.498\\
0.203000000000003	83.607\\
0.203999999999994	83.652\\
0.204999999999998	83.681\\
0.206999999999994	83.762\\
0.207999999999998	83.795\\
0.209000000000003	83.835\\
0.212999999999994	83.9619999999999\\
0.215999999999994	84.068\\
0.216999999999999	84.1\\
0.218999999999994	84.182\\
0.219999999999999	84.212\\
0.221000000000004	84.251\\
0.224000000000004	84.351\\
0.224999999999994	84.398\\
0.227999999999994	84.497\\
0.228999999999999	84.52\\
0.230000000000004	84.55\\
0.233999999999995	84.705\\
0.234999999999999	84.741\\
0.236000000000004	84.764\\
0.239000000000004	84.856\\
0.239999999999995	84.901\\
0.242999999999995	84.981\\
0.248999999999995	85.163\\
0.251000000000005	85.227\\
0.253	85.283\\
0.254000000000005	85.313\\
0.259	85.441\\
0.260000000000005	85.468\\
0.260999999999996	85.501\\
0.263000000000005	85.542\\
0.263999999999996	85.568\\
0.265000000000001	85.588\\
0.266000000000005	85.618\\
0.266999999999996	85.64\\
0.268000000000001	85.667\\
0.269000000000005	85.699\\
0.269999999999996	85.719\\
0.271000000000001	85.744\\
0.272000000000006	85.756\\
0.272999999999996	85.773\\
0.275000000000006	85.827\\
0.275999999999996	85.836\\
0.277000000000001	85.861\\
0.284000000000006	85.989\\
0.286000000000001	86.031\\
0.293000000000006	86.175\\
0.293999999999997	86.188\\
0.296999999999997	86.245\\
0.298000000000002	86.269\\
0.299000000000007	86.299\\
0.301000000000002	86.339\\
0.302000000000007	86.37\\
0.305999999999997	86.459\\
0.311000000000007	86.541\\
0.319000000000003	86.731\\
0.323999999999998	86.816\\
0.325000000000003	86.84\\
0.326999999999998	86.879\\
0.328000000000003	86.897\\
0.328999999999994	86.909\\
0.329999999999998	86.928\\
0.331000000000003	86.943\\
0.331999999999994	86.963\\
0.334999999999994	87.015\\
0.335999999999999	87.035\\
0.337000000000003	87.069\\
0.338999999999999	87.106\\
0.340000000000003	87.123\\
0.341999999999999	87.17\\
0.343000000000004	87.187\\
0.343999999999994	87.209\\
0.344999999999999	87.226\\
0.346000000000004	87.255\\
0.346999999999994	87.268\\
0.350999999999999	87.344\\
0.353999999999999	87.41\\
0.355999999999995	87.45\\
0.363	87.616\\
0.364999999999995	87.657\\
0.366	87.674\\
0.367000000000004	87.702\\
0.369	87.742\\
0.370000000000005	87.759\\
0.372	87.798\\
0.373000000000005	87.809\\
0.373999999999995	87.834\\
0.376000000000005	87.87\\
0.376999999999995	87.894\\
0.378	87.922\\
0.381	87.988\\
0.382000000000005	88.022\\
0.382999999999996	88.044\\
0.384	88.061\\
0.385999999999996	88.107\\
0.387	88.118\\
0.388999999999996	88.167\\
0.390000000000001	88.191\\
0.391000000000005	88.204\\
0.391999999999996	88.229\\
0.393000000000001	88.243\\
0.394000000000005	88.26\\
0.394999999999996	88.282\\
0.396000000000001	88.297\\
0.399000000000001	88.354\\
0.400000000000006	88.366\\
0.402000000000001	88.397\\
0.403000000000006	88.414\\
0.403999999999996	88.437\\
0.409000000000006	88.523\\
0.414000000000001	88.624\\
0.415999999999997	88.671\\
0.417000000000002	88.704\\
0.418999999999997	88.743\\
0.420000000000002	88.771\\
0.421000000000006	88.785\\
0.421999999999997	88.803\\
0.423000000000002	88.827\\
0.424000000000007	88.842\\
0.424999999999997	88.866\\
0.426000000000002	88.884\\
0.427000000000007	88.913\\
0.430000000000007	88.983\\
0.430999999999997	89.016\\
0.432000000000002	89.035\\
0.433000000000007	89.065\\
0.433999999999997	89.102\\
0.436000000000007	89.161\\
0.438000000000002	89.214\\
0.439999999999998	89.281\\
0.441000000000003	89.31\\
0.441999999999993	89.331\\
0.442999999999998	89.365\\
0.444999999999993	89.419\\
0.447000000000003	89.464\\
0.450000000000003	89.545\\
0.450999999999993	89.572\\
0.451999999999998	89.604\\
0.453000000000003	89.625\\
0.453999999999994	89.651\\
0.456999999999994	89.75\\
0.457999999999998	89.781\\
0.459000000000003	89.803\\
0.459999999999994	89.839\\
0.462999999999994	89.921\\
0.463999999999999	89.939\\
0.465999999999994	89.995\\
0.468000000000004	90.046\\
0.468999999999994	90.085\\
0.471000000000004	90.14\\
0.471999999999994	90.177\\
0.474000000000004	90.229\\
0.477000000000004	90.319\\
0.477999999999994	90.346\\
0.478999999999999	90.366\\
0.480000000000004	90.392\\
0.480999999999995	90.414\\
0.483000000000004	90.467\\
0.486000000000004	90.539\\
0.489000000000004	90.626\\
0.491	90.695\\
0.492000000000004	90.718\\
0.494	90.774\\
0.497	90.874\\
0.498000000000005	90.893\\
0.498999999999995	90.917\\
0.5	90.947\\
};
\addlegendentry{\scriptsize  FMAP+ZOO}

\addplot [color=black!50!red, line width=3.0pt]
  table[row sep=crcr]{%
0	2.00700000000001\\
0.00100000000000477	2.00700000000001\\
0.00199999999999534	2.011\\
0.00300000000000011	2.035\\
0.00499999999999545	2.157\\
0.00600000000000023	2.246\\
0.00900000000000034	2.584\\
0.0100000000000051	2.714\\
0.0150000000000006	3.48\\
0.0160000000000053	3.60299999999999\\
0.0180000000000007	3.90600000000001\\
0.0220000000000056	4.49000000000001\\
0.0240000000000009	4.79300000000001\\
0.0250000000000057	4.953\\
0.0280000000000058	5.364\\
0.0300000000000011	5.672\\
0.0310000000000059	5.806\\
0.0330000000000013	6.142\\
0.034000000000006	6.282\\
0.0370000000000061	6.768\\
0.0379999999999967	6.91499999999999\\
0.0400000000000063	7.245\\
0.0439999999999969	7.84399999999999\\
0.0450000000000017	7.967\\
0.0499999999999972	8.752\\
0.0529999999999973	9.258\\
0.054000000000002	9.40299999999999\\
0.061000000000007	10.589\\
0.0619999999999976	10.789\\
0.0630000000000024	10.952\\
0.0669999999999931	11.717\\
0.0699999999999932	12.312\\
0.0720000000000027	12.688\\
0.0729999999999933	12.916\\
0.0750000000000028	13.27\\
0.0759999999999934	13.47\\
0.0769999999999982	13.634\\
0.0799999999999983	14.24\\
0.090999999999994	16.416\\
0.0930000000000035	16.784\\
0.0969999999999942	17.564\\
0.097999999999999	17.758\\
0.0990000000000038	17.981\\
0.100999999999999	18.364\\
0.103999999999999	18.995\\
0.108999999999995	19.986\\
0.111000000000004	20.376\\
0.116	21.332\\
0.117999999999995	21.753\\
0.141999999999996	26.344\\
0.149000000000001	27.605\\
0.150999999999996	27.963\\
0.156999999999996	29.003\\
0.165000000000006	30.498\\
0.167000000000002	30.861\\
0.170000000000002	31.392\\
0.174999999999997	32.332\\
0.177000000000007	32.691\\
0.189999999999998	35.215\\
0.191999999999993	35.579\\
0.206999999999994	38.448\\
0.209000000000003	38.863\\
0.210999999999999	39.22\\
0.213999999999999	39.811\\
0.215999999999994	40.134\\
0.216999999999999	40.334\\
0.218999999999994	40.667\\
0.221999999999994	41.228\\
0.230000000000004	42.653\\
0.234999999999999	43.471\\
0.239000000000004	44.19\\
0.239999999999995	44.349\\
0.242000000000004	44.725\\
0.242999999999995	44.872\\
0.245000000000005	45.202\\
0.248000000000005	45.678\\
0.253	46.565\\
0.256	47.022\\
0.257999999999996	47.349\\
0.262	47.923\\
0.269999999999996	49.181\\
0.274000000000001	49.841\\
0.275999999999996	50.13\\
0.277000000000001	50.303\\
0.278000000000006	50.438\\
0.281000000000006	50.946\\
0.283000000000001	51.202\\
0.284000000000006	51.364\\
0.286000000000001	51.634\\
0.290000000000006	52.278\\
0.293000000000006	52.715\\
0.293999999999997	52.836\\
0.295000000000002	52.978\\
0.296999999999997	53.299\\
0.304000000000002	54.39\\
0.313999999999993	55.831\\
0.314999999999998	56\\
0.320999999999998	56.853\\
0.322000000000003	56.975\\
0.325000000000003	57.413\\
0.325999999999993	57.575\\
0.328000000000003	57.827\\
0.329999999999998	58.11\\
0.334000000000003	58.584\\
0.334999999999994	58.705\\
0.337999999999994	59.121\\
0.338999999999999	59.248\\
0.340999999999994	59.525\\
0.343000000000004	59.787\\
0.344999999999999	60.045\\
0.346999999999994	60.28\\
0.350999999999999	60.842\\
0.373000000000005	63.825\\
0.375	64.081\\
0.378	64.468\\
0.381	64.88\\
0.382999999999996	65.121\\
0.385000000000005	65.405\\
0.385999999999996	65.544\\
0.387	65.653\\
0.388999999999996	65.922\\
0.391000000000005	66.185\\
0.393000000000001	66.433\\
0.394999999999996	66.747\\
0.397999999999996	67.211\\
0.400000000000006	67.473\\
0.405000000000001	68.207\\
0.411000000000001	69.079\\
0.414000000000001	69.439\\
0.415000000000006	69.585\\
0.418000000000006	69.949\\
0.418999999999997	70.092\\
0.424000000000007	70.662\\
0.427000000000007	71.068\\
0.429000000000002	71.279\\
0.430999999999997	71.497\\
0.436999999999998	72.132\\
0.438000000000002	72.231\\
0.442999999999998	72.802\\
0.444000000000003	72.932\\
0.445999999999998	73.145\\
0.459999999999994	74.67\\
0.462999999999994	75.043\\
0.463999999999999	75.147\\
0.469999999999999	75.85\\
0.471999999999994	76.071\\
0.474999999999994	76.378\\
0.477000000000004	76.619\\
0.477999999999994	76.752\\
0.480000000000004	76.977\\
0.481999999999999	77.217\\
0.489999999999995	78.145\\
0.495000000000005	78.686\\
0.498000000000005	79.034\\
0.498999999999995	79.144\\
0.5	79.238\\
};
\addlegendentry{\scriptsize  GFM+ZOO}

\addplot [dashed, color=pink, line width=3.0pt]
  table[row sep=crcr]{%
0	6.066\\
0.00100000000000477	6.066\\
0.00199999999999534	6.072\\
0.00300000000000011	6.13800000000001\\
0.00499999999999545	6.48099999999999\\
0.007000000000005	6.934\\
0.00900000000000034	7.759\\
0.0100000000000051	8.226\\
0.0130000000000052	10.294\\
0.0150000000000006	11.84\\
0.019999999999996	16.232\\
0.0240000000000009	20.549\\
0.0330000000000013	30.913\\
0.0550000000000068	56.475\\
0.0660000000000025	67.45\\
0.0699999999999932	70.978\\
0.0739999999999981	74.252\\
0.078000000000003	77.103\\
0.0819999999999936	79.481\\
0.0900000000000034	83.59\\
0.0949999999999989	85.625\\
0.097999999999999	86.723\\
0.103999999999999	88.585\\
0.111000000000004	90.511\\
0.120000000000005	92.413\\
0.125	93.241\\
0.128	93.651\\
0.134	94.298\\
0.138000000000005	94.639\\
0.143000000000001	94.976\\
0.144000000000005	95.022\\
0.146000000000001	95.1540000000001\\
0.147000000000006	95.197\\
0.147999999999996	95.255\\
0.150000000000006	95.349\\
0.152000000000001	95.448\\
0.153000000000006	95.482\\
0.155000000000001	95.5710000000001\\
0.156000000000006	95.607\\
0.158000000000001	95.689\\
0.161000000000001	95.8009999999999\\
0.162000000000006	95.831\\
0.164000000000001	95.9059999999999\\
0.167000000000002	96\\
0.168999999999997	96.058\\
0.171000000000006	96.115\\
0.171999999999997	96.144\\
0.174000000000007	96.219\\
0.177000000000007	96.295\\
0.179000000000002	96.355\\
0.180999999999997	96.412\\
0.183999999999997	96.492\\
0.188000000000002	96.577\\
0.188999999999993	96.608\\
0.191999999999993	96.662\\
0.192999999999998	96.679\\
0.194000000000003	96.686\\
0.194999999999993	96.711\\
0.195999999999998	96.724\\
0.198999999999998	96.777\\
0.200000000000003	96.787\\
0.201999999999998	96.824\\
0.203000000000003	96.835\\
0.203999999999994	96.858\\
0.204999999999998	96.871\\
0.206999999999994	96.907\\
0.207999999999998	96.914\\
0.209999999999994	96.94\\
0.212000000000003	96.958\\
0.212999999999994	96.97\\
0.216999999999999	97.001\\
0.218000000000004	97.006\\
0.221000000000004	97.033\\
0.222999999999999	97.057\\
0.227000000000004	97.089\\
0.227999999999994	97.1\\
0.228999999999999	97.103\\
0.230000000000004	97.112\\
0.230999999999995	97.1180000000001\\
0.233000000000004	97.141\\
0.233999999999995	97.143\\
0.234999999999999	97.156\\
0.238	97.179\\
0.239000000000004	97.185\\
0.241	97.199\\
0.242000000000004	97.206\\
0.242999999999995	97.21\\
0.244	97.223\\
0.248000000000005	97.257\\
0.251999999999995	97.282\\
0.253	97.285\\
0.254999999999995	97.299\\
0.256	97.304\\
0.257000000000005	97.307\\
0.257999999999996	97.318\\
0.259	97.319\\
0.260000000000005	97.321\\
0.260999999999996	97.326\\
0.262	97.326\\
0.265000000000001	97.335\\
0.266000000000005	97.342\\
0.266999999999996	97.343\\
0.268000000000001	97.345\\
0.269000000000005	97.349\\
0.269999999999996	97.351\\
0.272999999999996	97.3650000000001\\
0.275999999999996	97.378\\
0.277000000000001	97.384\\
0.278999999999996	97.388\\
0.280000000000001	97.391\\
0.281000000000006	97.397\\
0.281999999999996	97.4\\
0.283000000000001	97.402\\
0.284000000000006	97.405\\
0.284999999999997	97.405\\
0.287000000000006	97.417\\
0.289000000000001	97.421\\
0.290000000000006	97.422\\
0.290999999999997	97.425\\
0.292000000000002	97.429\\
0.293000000000006	97.43\\
0.293999999999997	97.432\\
0.295000000000002	97.435\\
0.296000000000006	97.441\\
0.296999999999997	97.443\\
0.298000000000002	97.446\\
0.299000000000007	97.448\\
0.302000000000007	97.46\\
0.302999999999997	97.46\\
0.305999999999997	97.466\\
0.307000000000002	97.467\\
0.308000000000007	97.469\\
0.308999999999997	97.47\\
0.310000000000002	97.472\\
0.311000000000007	97.475\\
0.311999999999998	97.475\\
0.313999999999993	97.477\\
0.314999999999998	97.479\\
0.316000000000003	97.482\\
0.316999999999993	97.484\\
0.319000000000003	97.484\\
0.319999999999993	97.486\\
0.320999999999998	97.489\\
0.322000000000003	97.49\\
0.322999999999993	97.492\\
0.323999999999998	97.492\\
0.325000000000003	97.494\\
0.325999999999993	97.494\\
0.328000000000003	97.498\\
0.328999999999994	97.498\\
0.329999999999998	97.5\\
0.332999999999998	97.503\\
0.334000000000003	97.505\\
0.335999999999999	97.507\\
0.337000000000003	97.507\\
0.337999999999994	97.509\\
0.338999999999999	97.509\\
0.340000000000003	97.51\\
0.340999999999994	97.512\\
0.343000000000004	97.514\\
0.344999999999999	97.514\\
0.346000000000004	97.515\\
0.347999999999999	97.515\\
0.349999999999994	97.517\\
0.350999999999999	97.523\\
0.352999999999994	97.525\\
0.353999999999999	97.527\\
0.355999999999995	97.527\\
0.356999999999999	97.528\\
0.358000000000004	97.53\\
0.358999999999995	97.53\\
0.359999999999999	97.531\\
0.361000000000004	97.533\\
0.361999999999995	97.533\\
0.363	97.537\\
0.364000000000004	97.539\\
0.364999999999995	97.542\\
0.367000000000004	97.546\\
0.373000000000005	97.552\\
0.373999999999995	97.554\\
0.375	97.555\\
0.376000000000005	97.557\\
0.376999999999995	97.557\\
0.381	97.561\\
0.382000000000005	97.563\\
0.382999999999996	97.564\\
0.385000000000005	97.564\\
0.385999999999996	97.565\\
0.387	97.568\\
0.388000000000005	97.568\\
0.388999999999996	97.571\\
0.390000000000001	97.573\\
0.391000000000005	97.573\\
0.391999999999996	97.574\\
0.393000000000001	97.576\\
0.394000000000005	97.58\\
0.396000000000001	97.582\\
0.397000000000006	97.584\\
0.397999999999996	97.585\\
0.400999999999996	97.585\\
0.402000000000001	97.586\\
0.403999999999996	97.586\\
0.405000000000001	97.589\\
0.406999999999996	97.596\\
0.409000000000006	97.6\\
0.409999999999997	97.603\\
0.411000000000001	97.607\\
0.412000000000006	97.609\\
0.412999999999997	97.61\\
0.415000000000006	97.614\\
0.415999999999997	97.615\\
0.417000000000002	97.618\\
0.418000000000006	97.619\\
0.418999999999997	97.622\\
0.424999999999997	97.646\\
0.426000000000002	97.646\\
0.427999999999997	97.652\\
0.429000000000002	97.658\\
0.430000000000007	97.66\\
0.430999999999997	97.663\\
0.432000000000002	97.668\\
0.433000000000007	97.671\\
0.433999999999997	97.672\\
0.435000000000002	97.674\\
0.436000000000007	97.682\\
0.436999999999998	97.683\\
0.438000000000002	97.688\\
0.438999999999993	97.695\\
0.439999999999998	97.697\\
0.441000000000003	97.707\\
0.441999999999993	97.713\\
0.444999999999993	97.725\\
0.447999999999993	97.748\\
0.448999999999998	97.751\\
0.450000000000003	97.756\\
0.450999999999993	97.758\\
0.451999999999998	97.763\\
0.453000000000003	97.77\\
0.454999999999998	97.779\\
0.459999999999994	97.805\\
0.460999999999999	97.811\\
0.462000000000003	97.815\\
0.462999999999994	97.816\\
0.463999999999999	97.818\\
0.465000000000003	97.822\\
0.468999999999994	97.846\\
0.469999999999999	97.848\\
0.474999999999994	97.867\\
0.477000000000004	97.869\\
0.480000000000004	97.875\\
0.481999999999999	97.886\\
0.486000000000004	97.903\\
0.486999999999995	97.909\\
0.488	97.921\\
0.489999999999995	97.935\\
0.491	97.936\\
0.492000000000004	97.94\\
0.492999999999995	97.941\\
0.494	97.943\\
0.495000000000005	97.946\\
0.495999999999995	97.948\\
0.497	97.952\\
0.498000000000005	97.954\\
0.5	97.962\\
0.504000000000005	97.97\\
0.506	97.977\\
0.507999999999996	97.979\\
0.510000000000005	97.983\\
0.510999999999996	97.984\\
0.512	97.986\\
0.513999999999996	97.992\\
0.516000000000005	97.999\\
0.516999999999996	98.001\\
0.518000000000001	98.002\\
0.519000000000005	98.004\\
0.519999999999996	98.007\\
0.522000000000006	98.014\\
0.522999999999996	98.016\\
0.524000000000001	98.019\\
0.525000000000006	98.02\\
0.525999999999996	98.022\\
0.527000000000001	98.023\\
0.528000000000006	98.03\\
0.531000000000006	98.044\\
0.531999999999996	98.047\\
0.534000000000006	98.055\\
0.536000000000001	98.066\\
0.537999999999997	98.073\\
0.539000000000001	98.082\\
0.540000000000006	98.088\\
0.540999999999997	98.097\\
0.542000000000002	98.102\\
0.543000000000006	98.112\\
0.545000000000002	98.125\\
0.546000000000006	98.135\\
0.546999999999997	98.138\\
0.549000000000007	98.151\\
0.549999999999997	98.154\\
0.551000000000002	98.156\\
0.552999999999997	98.163\\
0.554000000000002	98.166\\
0.555000000000007	98.178\\
0.555999999999997	98.181\\
0.558999999999997	98.192\\
0.560000000000002	98.194\\
0.561000000000007	98.205\\
0.567999999999998	98.234\\
0.569000000000003	98.242\\
0.569999999999993	98.247\\
0.570999999999998	98.254\\
0.572000000000003	98.258\\
0.572999999999993	98.26\\
0.573999999999998	98.264\\
0.575999999999993	98.277\\
0.576999999999998	98.28\\
0.578999999999994	98.284\\
0.579999999999998	98.287\\
0.581999999999994	98.296\\
0.582999999999998	98.297\\
0.584000000000003	98.305\\
0.584999999999994	98.307\\
0.585999999999999	98.308\\
0.587999999999994	98.316\\
0.588999999999999	98.318\\
0.590000000000003	98.322\\
0.590999999999994	98.332\\
0.591999999999999	98.334\\
0.593999999999994	98.347\\
0.596999999999994	98.364\\
0.599000000000004	98.375\\
0.599999999999994	98.377\\
0.603999999999999	98.393\\
0.605000000000004	98.395\\
0.605999999999995	98.401\\
0.606999999999999	98.402\\
0.608999999999995	98.419\\
0.609999999999999	98.425\\
0.611000000000004	98.429\\
0.611999999999995	98.435\\
0.613	98.435\\
0.614999999999995	98.444\\
0.616	98.453\\
0.617000000000004	98.454\\
0.617999999999995	98.457\\
0.619	98.459\\
0.620999999999995	98.468\\
0.623000000000005	98.484\\
0.623999999999995	98.489\\
0.626000000000005	98.506\\
0.626999999999995	98.51\\
0.629000000000005	98.524\\
0.631	98.533\\
0.632000000000005	98.538\\
0.634	98.555\\
0.635000000000005	98.566\\
0.635999999999996	98.571\\
0.637	98.579\\
0.638000000000005	98.583\\
0.638999999999996	98.589\\
0.640000000000001	98.593\\
0.641999999999996	98.597\\
0.643000000000001	98.601\\
0.644000000000005	98.603\\
0.647000000000006	98.617\\
0.647999999999996	98.619\\
0.649000000000001	98.624\\
0.650000000000006	98.627\\
0.650999999999996	98.632\\
0.652000000000001	98.633\\
0.653000000000006	98.641\\
0.653999999999996	98.644\\
0.656000000000006	98.658\\
0.656999999999996	98.66\\
0.658000000000001	98.663\\
0.659000000000006	98.667\\
0.661000000000001	98.679\\
0.662999999999997	98.695\\
0.664000000000001	98.697\\
0.665000000000006	98.71\\
0.668000000000006	98.721\\
0.668999999999997	98.733\\
0.671000000000006	98.741\\
0.676000000000002	98.779\\
0.680000000000007	98.808\\
0.686000000000007	98.869\\
0.686999999999998	98.883\\
0.688000000000002	98.893\\
0.689000000000007	98.899\\
0.695999999999998	98.981\\
0.697000000000003	98.989\\
0.697999999999993	99\\
0.698999999999998	99.007\\
0.700000000000003	99.017\\
0.701999999999998	99.043\\
0.703000000000003	99.048\\
0.703999999999994	99.058\\
0.707999999999998	99.124\\
0.709000000000003	99.137\\
0.709999999999994	99.142\\
0.710999999999999	99.15\\
0.712000000000003	99.165\\
0.718000000000004	99.219\\
0.718999999999994	99.237\\
0.719999999999999	99.246\\
0.721000000000004	99.264\\
0.727000000000004	99.333\\
0.727999999999994	99.34\\
0.730000000000004	99.351\\
0.730999999999995	99.36\\
0.731999999999999	99.372\\
0.733000000000004	99.378\\
0.733999999999995	99.389\\
0.734999999999999	99.392\\
0.736000000000004	99.398\\
0.739000000000004	99.423\\
0.739999999999995	99.427\\
0.741	99.433\\
0.742000000000004	99.441\\
0.742999999999995	99.458\\
0.744	99.467\\
0.747	99.5\\
0.748000000000005	99.509\\
0.748999999999995	99.521\\
0.75	99.527\\
0.751000000000005	99.54\\
0.754000000000005	99.569\\
0.754999999999995	99.581\\
0.756	99.588\\
0.757999999999996	99.606\\
0.760999999999996	99.627\\
0.763000000000005	99.635\\
0.763999999999996	99.649\\
0.765000000000001	99.658\\
0.766000000000005	99.661\\
0.766999999999996	99.67\\
0.768000000000001	99.675\\
0.769999999999996	99.694\\
0.771000000000001	99.698\\
0.772000000000006	99.707\\
0.772999999999996	99.719\\
0.775000000000006	99.733\\
0.777000000000001	99.757\\
0.778999999999996	99.773\\
0.780000000000001	99.785\\
0.781000000000006	99.79\\
0.781999999999996	99.797\\
0.783000000000001	99.806\\
0.784000000000006	99.812\\
0.784999999999997	99.816\\
0.786000000000001	99.818\\
0.787000000000006	99.825\\
0.787999999999997	99.83\\
0.789000000000001	99.833\\
0.790000000000006	99.837\\
0.790999999999997	99.844\\
0.792000000000002	99.845\\
0.793000000000006	99.852\\
0.796000000000006	99.865\\
0.799999999999997	99.892\\
0.802000000000007	99.899\\
0.802999999999997	99.906\\
0.804000000000002	99.909\\
0.805999999999997	99.911\\
0.807000000000002	99.913\\
0.808000000000007	99.916\\
0.808999999999997	99.921\\
0.810000000000002	99.923\\
0.813000000000002	99.923\\
0.814000000000007	99.925\\
0.816000000000003	99.927\\
0.816999999999993	99.929\\
0.819000000000003	99.929\\
0.819999999999993	99.93\\
0.820999999999998	99.93\\
0.822999999999993	99.932\\
0.825000000000003	99.936\\
0.828000000000003	99.936\\
0.828999999999994	99.937\\
0.829999999999998	99.937\\
0.831000000000003	99.938\\
0.832999999999998	99.938\\
0.834000000000003	99.939\\
0.834999999999994	99.939\\
0.835999999999999	99.941\\
0.837000000000003	99.941\\
0.838999999999999	99.943\\
0.840000000000003	99.943\\
0.840999999999994	99.944\\
0.849000000000004	99.944\\
0.850999999999999	99.948\\
0.852000000000004	99.949\\
0.852999999999994	99.951\\
0.853999999999999	99.951\\
0.855000000000004	99.952\\
0.855999999999995	99.955\\
0.856999999999999	99.955\\
0.858999999999995	99.957\\
0.859999999999999	99.96\\
0.861000000000004	99.962\\
0.861999999999995	99.963\\
0.863	99.963\\
0.864000000000004	99.964\\
0.864999999999995	99.966\\
0.869	99.97\\
0.870999999999995	99.974\\
0.873999999999995	99.977\\
0.875	99.979\\
0.876000000000005	99.98\\
0.878	99.98\\
0.879999999999995	99.982\\
0.885999999999996	99.982\\
0.887	99.983\\
0.891999999999996	99.983\\
0.894000000000005	99.987\\
0.899000000000001	99.987\\
0.900000000000006	99.992\\
};
\addlegendentry{Uni60: 0.069}

\legend{}
\end{axis}

\end{tikzpicture}%

==> figures/PC_000_new_wide.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(-0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
xtick={0, 0.16, 0.33, 0.5},
ytick={0, 33,  66, 100},
yticklabels={0,  , , 100  },
xticklabels={0,  , ,0.5 },
tick label style={font=\footnotesize},
axis background/.style={fill=white},
title={NoNoise},
title style={yshift=-0.75em},
legend style={at={(0.98,0.02)},legend cell align=left,align=left,draw=white!15!black, anchor=south east, fill opacity=0.9, text opacity = 1.0}
% legend columns=-1,
% legend style={column sep=0.4ex,
% at={(-15,15)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
% \addplot [color=blue, line width=1.5pt]
%   table[row sep=crcr]{%
% 0	5.262\\
% 0.00100000000000477	5.262\\
% 0.00199999999999534	5.267\\
% 0.00300000000000011	5.33499999999999\\
% 0.00400000000000489	5.435\\
% 0.00600000000000023	5.756\\
% 0.007000000000005	6.021\\
% 0.00900000000000034	6.72199999999999\\
% 0.0100000000000051	7.154\\
% 0.0120000000000005	8.32900000000001\\
% 0.0150000000000006	10.251\\
% 0.0210000000000008	14.483\\
% 0.0259999999999962	18.367\\
% 0.0280000000000058	19.815\\
% 0.0310000000000059	22.118\\
% 0.0370000000000061	26.658\\
% 0.0420000000000016	30.144\\
% 0.0499999999999972	35.545\\
% 0.0550000000000068	38.668\\
% 0.063999999999993	43.888\\
% 0.0660000000000025	45.046\\
% 0.0679999999999978	46.179\\
% 0.0720000000000027	48.283\\
% 0.0739999999999981	49.346\\
% 0.0799999999999983	52.128\\
% 0.0870000000000033	55.127\\
% 0.0949999999999989	58.217\\
% 0.0960000000000036	58.53\\
% 0.0990000000000038	59.57\\
% 0.100999999999999	60.232\\
% 0.102999999999994	60.869\\
% 0.105999999999995	61.872\\
% 0.108000000000004	62.508\\
% 0.114999999999995	64.47\\
% 0.119	65.519\\
% 0.120999999999995	66.081\\
% 0.123999999999995	66.784\\
% 0.129000000000005	67.909\\
% 0.129999999999995	68.112\\
% 0.132000000000005	68.571\\
% 0.134	68.975\\
% 0.135999999999996	69.394\\
% 0.140000000000001	70.138\\
% 0.141000000000005	70.296\\
% 0.143000000000001	70.696\\
% 0.144000000000005	70.891\\
% 0.146000000000001	71.197\\
% 0.149000000000001	71.728\\
% 0.161000000000001	73.674\\
% 0.162999999999997	73.979\\
% 0.165999999999997	74.47\\
% 0.168000000000006	74.779\\
% 0.174000000000007	75.715\\
% 0.176000000000002	75.981\\
% 0.179000000000002	76.433\\
% 0.180000000000007	76.557\\
% 0.183999999999997	77.134\\
% 0.186000000000007	77.412\\
% 0.186999999999998	77.581\\
% 0.188999999999993	77.857\\
% 0.197000000000003	78.969\\
% 0.200000000000003	79.365\\
% 0.203000000000003	79.737\\
% 0.204999999999998	79.998\\
% 0.206999999999994	80.195\\
% 0.209000000000003	80.432\\
% 0.210999999999999	80.653\\
% 0.216999999999999	81.264\\
% 0.221000000000004	81.616\\
% 0.222999999999999	81.776\\
% 0.224999999999994	81.958\\
% 0.225999999999999	82.056\\
% 0.227000000000004	82.122\\
% 0.227999999999994	82.201\\
% 0.228999999999999	82.266\\
% 0.230999999999995	82.411\\
% 0.233000000000004	82.544\\
% 0.233999999999995	82.604\\
% 0.236000000000004	82.758\\
% 0.238	82.882\\
% 0.239999999999995	82.992\\
% 0.245999999999995	83.332\\
% 0.247	83.38\\
% 0.248000000000005	83.435\\
% 0.248999999999995	83.482\\
% 0.251000000000005	83.619\\
% 0.251999999999995	83.663\\
% 0.254000000000005	83.732\\
% 0.254999999999995	83.78\\
% 0.256	83.82\\
% 0.260000000000005	84.012\\
% 0.260999999999996	84.055\\
% 0.263000000000005	84.16\\
% 0.265000000000001	84.233\\
% 0.266999999999996	84.298\\
% 0.269000000000005	84.376\\
% 0.269999999999996	84.407\\
% 0.271000000000001	84.458\\
% 0.272000000000006	84.498\\
% 0.274000000000001	84.561\\
% 0.275999999999996	84.626\\
% 0.277000000000001	84.655\\
% 0.278000000000006	84.677\\
% 0.280000000000001	84.732\\
% 0.281000000000006	84.751\\
% 0.281999999999996	84.794\\
% 0.283000000000001	84.817\\
% 0.284999999999997	84.877\\
% 0.286000000000001	84.902\\
% 0.290999999999997	85.066\\
% 0.292000000000002	85.1\\
% 0.296000000000006	85.189\\
% 0.296999999999997	85.215\\
% 0.299000000000007	85.259\\
% 0.302000000000007	85.342\\
% 0.302999999999997	85.372\\
% 0.304000000000002	85.397\\
% 0.305000000000007	85.417\\
% 0.307000000000002	85.466\\
% 0.311000000000007	85.548\\
% 0.313000000000002	85.593\\
% 0.313999999999993	85.613\\
% 0.314999999999998	85.642\\
% 0.316000000000003	85.653\\
% 0.317999999999998	85.715\\
% 0.319000000000003	85.74\\
% 0.319999999999993	85.772\\
% 0.322000000000003	85.826\\
% 0.322999999999993	85.845\\
% 0.323999999999998	85.867\\
% 0.325000000000003	85.893\\
% 0.325999999999993	85.924\\
% 0.326999999999998	85.946\\
% 0.328000000000003	85.972\\
% 0.328999999999994	86.012\\
% 0.329999999999998	86.04\\
% 0.331000000000003	86.083\\
% 0.332999999999998	86.141\\
% 0.334999999999994	86.197\\
% 0.337999999999994	86.28\\
% 0.340999999999994	86.393\\
% 0.343000000000004	86.483\\
% 0.344999999999999	86.563\\
% 0.346000000000004	86.602\\
% 0.346999999999994	86.647\\
% 0.347999999999999	86.68\\
% 0.349999999999994	86.759\\
% 0.350999999999999	86.807\\
% 0.352000000000004	86.836\\
% 0.352999999999994	86.875\\
% 0.353999999999999	86.929\\
% 0.359999999999999	87.181\\
% 0.361000000000004	87.208\\
% 0.361999999999995	87.252\\
% 0.363	87.287\\
% 0.366	87.407\\
% 0.367000000000004	87.445\\
% 0.369	87.546\\
% 0.370999999999995	87.621\\
% 0.372	87.655\\
% 0.373000000000005	87.702\\
% 0.373999999999995	87.757\\
% 0.375	87.796\\
% 0.376000000000005	87.847\\
% 0.376999999999995	87.873\\
% 0.382999999999996	88.12\\
% 0.385000000000005	88.187\\
% 0.385999999999996	88.23\\
% 0.387	88.284\\
% 0.388000000000005	88.349\\
% 0.390000000000001	88.438\\
% 0.394999999999996	88.661\\
% 0.396000000000001	88.723\\
% 0.399000000000001	88.858\\
% 0.400999999999996	88.939\\
% 0.403000000000006	89.032\\
% 0.405000000000001	89.153\\
% 0.406999999999996	89.241\\
% 0.411000000000001	89.44\\
% 0.412999999999997	89.522\\
% 0.415000000000006	89.643\\
% 0.415999999999997	89.697\\
% 0.418000000000006	89.785\\
% 0.418999999999997	89.822\\
% 0.420000000000002	89.866\\
% 0.421999999999997	89.973\\
% 0.424000000000007	90.07\\
% 0.424999999999997	90.13\\
% 0.426000000000002	90.177\\
% 0.427000000000007	90.235\\
% 0.427999999999997	90.278\\
% 0.430000000000007	90.391\\
% 0.430999999999997	90.439\\
% 0.432000000000002	90.5\\
% 0.433000000000007	90.548\\
% 0.433999999999997	90.589\\
% 0.435000000000002	90.623\\
% 0.436999999999998	90.7300000000001\\
% 0.441999999999993	90.966\\
% 0.444000000000003	91.094\\
% 0.444999999999993	91.138\\
% 0.447000000000003	91.249\\
% 0.447999999999993	91.307\\
% 0.448999999999998	91.354\\
% 0.450999999999993	91.429\\
% 0.453999999999994	91.577\\
% 0.456999999999994	91.727\\
% 0.457999999999998	91.789\\
% 0.459000000000003	91.842\\
% 0.459999999999994	91.887\\
% 0.460999999999999	91.941\\
% 0.462000000000003	92.01\\
% 0.462999999999994	92.055\\
% 0.465999999999994	92.212\\
% 0.468000000000004	92.312\\
% 0.472999999999999	92.567\\
% 0.474000000000004	92.607\\
% 0.475999999999999	92.727\\
% 0.477999999999994	92.811\\
% 0.480000000000004	92.879\\
% 0.480999999999995	92.926\\
% 0.483000000000004	92.998\\
% 0.488	93.234\\
% 0.495000000000005	93.482\\
% 0.495999999999995	93.509\\
% 0.497	93.548\\
% 0.498000000000005	93.579\\
% 0.498999999999995	93.619\\
% 0.5	93.653\\
% };
% \addlegendentry{our: 0.14}



\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	10.795\\
0.00100000000000477	10.795\\
0.00199999999999534	10.802\\
0.00300000000000011	10.917\\
0.00400000000000489	11.111\\
0.00499999999999545	11.374\\
0.00600000000000023	11.718\\
0.007000000000005	12.165\\
0.00799999999999557	12.719\\
0.00900000000000034	13.382\\
0.0100000000000051	14.173\\
0.0130000000000052	17.513\\
0.0190000000000055	25.369\\
0.0210000000000008	28.147\\
0.0240000000000009	32.738\\
0.0319999999999965	44.527\\
0.0360000000000014	50.091\\
0.0390000000000015	54.077\\
0.0430000000000064	58.999\\
0.0450000000000017	61.362\\
0.0510000000000019	68.011\\
0.054000000000002	70.936\\
0.0580000000000069	74.487\\
0.0619999999999976	77.719\\
0.0649999999999977	79.887\\
0.0690000000000026	82.499\\
0.0729999999999933	84.803\\
0.0769999999999982	86.771\\
0.0799999999999983	87.975\\
0.0840000000000032	89.346\\
0.0859999999999985	89.986\\
0.0900000000000034	91.068\\
0.0949999999999989	92.159\\
0.0969999999999942	92.522\\
0.0990000000000038	92.858\\
0.100999999999999	93.147\\
0.102999999999994	93.424\\
0.105000000000004	93.701\\
0.105999999999995	93.815\\
0.108000000000004	94.079\\
0.113	94.621\\
0.114000000000004	94.729\\
0.117000000000004	94.975\\
0.120000000000005	95.201\\
0.122	95.355\\
0.125	95.561\\
0.131	95.886\\
0.135000000000005	96.061\\
0.135999999999996	96.114\\
0.141000000000005	96.303\\
0.141999999999996	96.333\\
0.143000000000001	96.374\\
0.147000000000006	96.511\\
0.147999999999996	96.535\\
0.149000000000001	96.564\\
0.150000000000006	96.585\\
0.150999999999996	96.611\\
0.152000000000001	96.643\\
0.153000000000006	96.661\\
0.155000000000001	96.706\\
0.156000000000006	96.722\\
0.156999999999996	96.742\\
0.158000000000001	96.756\\
0.159000000000006	96.774\\
0.159999999999997	96.786\\
0.161000000000001	96.805\\
0.162000000000006	96.833\\
0.164000000000001	96.869\\
0.165000000000006	96.88\\
0.167000000000002	96.911\\
0.168000000000006	96.92\\
0.168999999999997	96.94\\
0.171000000000006	96.966\\
0.171999999999997	96.987\\
0.173000000000002	97.003\\
0.176000000000002	97.038\\
0.177999999999997	97.06\\
0.179000000000002	97.069\\
0.180000000000007	97.082\\
0.180999999999997	97.088\\
0.183000000000007	97.12\\
0.186000000000007	97.147\\
0.186999999999998	97.154\\
0.188000000000002	97.167\\
0.188999999999993	97.177\\
0.189999999999998	97.19\\
0.191000000000003	97.201\\
0.191999999999993	97.219\\
0.192999999999998	97.229\\
0.194000000000003	97.237\\
0.194999999999993	97.249\\
0.195999999999998	97.255\\
0.197000000000003	97.265\\
0.197999999999993	97.272\\
0.198999999999998	97.288\\
0.200999999999993	97.307\\
0.201999999999998	97.312\\
0.203000000000003	97.33\\
0.204999999999998	97.349\\
0.206000000000003	97.354\\
0.209000000000003	97.39\\
0.209999999999994	97.396\\
0.210999999999999	97.406\\
0.212000000000003	97.414\\
0.212999999999994	97.416\\
0.213999999999999	97.423\\
0.215000000000003	97.427\\
0.215999999999994	97.432\\
0.216999999999999	97.44\\
0.218000000000004	97.451\\
0.218999999999994	97.459\\
0.219999999999999	97.465\\
0.224000000000004	97.501\\
0.224999999999994	97.507\\
0.225999999999999	97.511\\
0.227999999999994	97.525\\
0.230000000000004	97.542\\
0.230999999999995	97.545\\
0.233000000000004	97.558\\
0.233999999999995	97.568\\
0.234999999999999	97.571\\
0.236000000000004	97.576\\
0.236999999999995	97.587\\
0.238	97.592\\
0.239000000000004	97.599\\
0.239999999999995	97.604\\
0.242999999999995	97.628\\
0.244	97.642\\
0.245000000000005	97.653\\
0.245999999999995	97.657\\
0.248000000000005	97.672\\
0.248999999999995	97.677\\
0.25	97.678\\
0.251000000000005	97.688\\
0.251999999999995	97.694\\
0.253	97.697\\
0.254000000000005	97.702\\
0.254999999999995	97.709\\
0.256	97.718\\
0.257999999999996	97.731\\
0.259	97.736\\
0.260000000000005	97.738\\
0.260999999999996	97.744\\
0.262	97.748\\
0.263000000000005	97.759\\
0.263999999999996	97.767\\
0.265000000000001	97.773\\
0.266000000000005	97.785\\
0.268000000000001	97.795\\
0.271000000000001	97.807\\
0.272000000000006	97.81\\
0.272999999999996	97.812\\
0.274000000000001	97.817\\
0.275000000000006	97.819\\
0.275999999999996	97.827\\
0.277000000000001	97.832\\
0.278000000000006	97.833\\
0.280000000000001	97.839\\
0.281000000000006	97.844\\
0.281999999999996	97.851\\
0.283000000000001	97.854\\
0.284000000000006	97.858\\
0.286000000000001	97.864\\
0.287000000000006	97.868\\
0.287999999999997	97.869\\
0.289000000000001	97.873\\
0.290000000000006	97.875\\
0.290999999999997	97.879\\
0.292000000000002	97.884\\
0.293000000000006	97.887\\
0.293999999999997	97.888\\
0.295000000000002	97.892\\
0.296000000000006	97.894\\
0.296999999999997	97.897\\
0.298000000000002	97.902\\
0.299000000000007	97.902\\
0.299999999999997	97.906\\
0.301000000000002	97.909\\
0.302000000000007	97.911\\
0.302999999999997	97.911\\
0.304000000000002	97.912\\
0.305999999999997	97.912\\
0.307000000000002	97.913\\
0.308000000000007	97.913\\
0.308999999999997	97.915\\
0.310000000000002	97.916\\
0.311999999999998	97.92\\
0.313000000000002	97.921\\
0.314999999999998	97.925\\
0.316000000000003	97.925\\
0.316999999999993	97.927\\
0.317999999999998	97.93\\
0.319999999999993	97.93\\
0.320999999999998	97.931\\
0.322000000000003	97.934\\
0.325000000000003	97.934\\
0.325999999999993	97.935\\
0.331000000000003	97.935\\
0.331999999999994	97.937\\
0.337000000000003	97.937\\
0.337999999999994	97.938\\
0.341999999999999	97.938\\
0.343000000000004	97.939\\
0.344999999999999	97.939\\
0.346000000000004	97.94\\
0.346999999999994	97.94\\
0.347999999999999	97.942\\
0.349000000000004	97.942\\
0.349999999999994	97.943\\
0.352999999999994	97.943\\
0.353999999999999	97.944\\
0.358999999999995	97.944\\
0.359999999999999	97.945\\
0.361000000000004	97.945\\
0.361999999999995	97.947\\
0.364000000000004	97.949\\
0.364999999999995	97.951\\
0.366	97.952\\
0.369	97.952\\
0.370000000000005	97.954\\
0.370999999999995	97.955\\
0.373000000000005	97.955\\
0.373999999999995	97.956\\
0.375	97.956\\
0.376000000000005	97.959\\
0.376999999999995	97.961\\
0.379999999999995	97.964\\
0.381	97.967\\
0.382000000000005	97.969\\
0.382999999999996	97.973\\
0.384	97.975\\
0.385000000000005	97.979\\
0.385999999999996	97.981\\
0.387	97.984\\
0.388000000000005	97.984\\
0.388999999999996	97.986\\
0.391999999999996	97.989\\
0.393000000000001	97.989\\
0.394999999999996	97.993\\
0.396000000000001	97.993\\
0.397000000000006	97.994\\
0.399000000000001	98\\
0.400000000000006	98.001\\
0.400999999999996	98.001\\
0.402000000000001	98.002\\
0.403000000000006	98.002\\
0.403999999999996	98.004\\
0.406000000000006	98.006\\
0.408000000000001	98.01\\
0.409000000000006	98.011\\
0.409999999999997	98.015\\
0.411000000000001	98.015\\
0.412999999999997	98.019\\
0.414000000000001	98.022\\
0.415000000000006	98.029\\
0.415999999999997	98.03\\
0.417000000000002	98.033\\
0.418999999999997	98.037\\
0.420000000000002	98.038\\
0.421000000000006	98.041\\
0.421999999999997	98.046\\
0.427000000000007	98.051\\
0.427999999999997	98.051\\
0.429000000000002	98.055\\
0.430000000000007	98.057\\
0.433000000000007	98.06\\
0.435000000000002	98.064\\
0.436000000000007	98.068\\
0.436999999999998	98.068\\
0.438000000000002	98.073\\
0.441999999999993	98.081\\
0.442999999999998	98.084\\
0.444000000000003	98.089\\
0.444999999999993	98.095\\
0.447000000000003	98.097\\
0.447999999999993	98.101\\
0.450000000000003	98.101\\
0.450999999999993	98.106\\
0.454999999999998	98.118\\
0.456999999999994	98.128\\
0.457999999999998	98.128\\
0.459999999999994	98.136\\
0.460999999999999	98.144\\
0.462000000000003	98.149\\
0.462999999999994	98.153\\
0.463999999999999	98.153\\
0.465000000000003	98.156\\
0.465999999999994	98.162\\
0.466999999999999	98.165\\
0.468000000000004	98.171\\
0.469999999999999	98.181\\
0.471000000000004	98.182\\
0.471999999999994	98.185\\
0.472999999999999	98.194\\
0.474000000000004	98.198\\
0.474999999999994	98.2\\
0.475999999999999	98.201\\
0.477999999999994	98.207\\
0.478999999999999	98.213\\
0.480000000000004	98.217\\
0.480999999999995	98.223\\
0.481999999999999	98.227\\
0.483000000000004	98.228\\
0.483999999999995	98.234\\
0.484999999999999	98.235\\
0.486000000000004	98.238\\
0.486999999999995	98.244\\
0.488	98.247\\
0.489000000000004	98.251\\
0.489999999999995	98.252\\
0.491	98.261\\
0.494	98.267\\
0.495000000000005	98.27\\
0.495999999999995	98.275\\
0.497	98.277\\
0.498000000000005	98.28\\
0.498999999999995	98.287\\
0.5	98.287\\
};
\addlegendentry{\tiny \textbf{our: 5.4e-2}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.358999999999995\\
0.00199999999999534	0.358999999999995\\
0.00300000000000011	0.361000000000004\\
0.00400000000000489	0.370999999999995\\
0.00499999999999545	0.378\\
0.00799999999999557	0.444999999999993\\
0.00900000000000034	0.483999999999995\\
0.0130000000000052	0.722999999999999\\
0.0139999999999958	0.799999999999997\\
0.0150000000000006	0.864999999999995\\
0.019999999999996	1.246\\
0.0220000000000056	1.447\\
0.0250000000000057	1.739\\
0.0280000000000058	2.11199999999999\\
0.0310000000000059	2.524\\
0.0330000000000013	2.801\\
0.0379999999999967	3.571\\
0.0430000000000064	4.45699999999999\\
0.0529999999999973	6.482\\
0.061000000000007	8.315\\
0.063999999999993	9.05799999999999\\
0.0699999999999932	10.634\\
0.070999999999998	10.93\\
0.0720000000000027	11.155\\
0.0759999999999934	12.257\\
0.0789999999999935	13.036\\
0.0819999999999936	13.834\\
0.0949999999999989	17.271\\
0.103999999999999	19.6\\
0.106999999999999	20.421\\
0.122	24.154\\
0.123000000000005	24.363\\
0.123999999999995	24.616\\
0.129999999999995	25.875\\
0.137	27.411\\
0.141000000000005	28.209\\
0.143000000000001	28.588\\
0.144999999999996	28.988\\
0.147000000000006	29.372\\
0.147999999999996	29.621\\
0.149000000000001	29.794\\
0.150999999999996	30.184\\
0.156000000000006	31.078\\
0.158000000000001	31.485\\
0.159000000000006	31.693\\
0.164000000000001	32.563\\
0.171999999999997	34.096\\
0.182000000000002	36.081\\
0.183999999999997	36.463\\
0.194000000000003	38.491\\
0.200000000000003	39.777\\
0.203000000000003	40.453\\
0.209000000000003	41.718\\
0.210999999999999	42.127\\
0.212000000000003	42.365\\
0.215000000000003	42.954\\
0.218000000000004	43.556\\
0.227000000000004	45.308\\
0.239999999999995	47.841\\
0.242000000000004	48.2\\
0.248999999999995	49.527\\
0.260999999999996	51.631\\
0.263000000000005	51.939\\
0.265000000000001	52.29\\
0.266000000000005	52.48\\
0.268000000000001	52.819\\
0.281000000000006	55.064\\
0.283000000000001	55.388\\
0.284000000000006	55.567\\
0.287000000000006	56.021\\
0.287999999999997	56.22\\
0.302000000000007	58.572\\
0.307000000000002	59.338\\
0.308000000000007	59.497\\
0.308999999999997	59.63\\
0.313000000000002	60.238\\
0.313999999999993	60.368\\
0.316000000000003	60.694\\
0.319000000000003	61.142\\
0.319999999999993	61.258\\
0.325999999999993	62.161\\
0.328000000000003	62.479\\
0.334999999999994	63.513\\
0.337000000000003	63.839\\
0.338999999999999	64.138\\
0.340999999999994	64.44\\
0.343999999999994	64.84\\
0.346000000000004	65.133\\
0.355999999999995	66.526\\
0.358999999999995	66.955\\
0.361999999999995	67.3519999999999\\
0.363	67.518\\
0.367999999999995	68.221\\
0.370000000000005	68.51\\
0.370999999999995	68.635\\
0.372	68.788\\
0.373999999999995	69.058\\
0.376000000000005	69.351\\
0.376999999999995	69.483\\
0.378	69.652\\
0.385999999999996	70.646\\
0.388000000000005	70.912\\
0.402000000000001	72.657\\
0.403000000000006	72.794\\
0.406999999999996	73.253\\
0.409000000000006	73.502\\
0.411000000000001	73.718\\
0.412999999999997	73.961\\
0.418999999999997	74.684\\
0.423000000000002	75.105\\
0.424999999999997	75.344\\
0.426000000000002	75.454\\
0.427000000000007	75.583\\
0.427999999999997	75.681\\
0.432000000000002	76.133\\
0.433999999999997	76.334\\
0.436000000000007	76.547\\
0.436999999999998	76.646\\
0.438999999999993	76.891\\
0.441000000000003	77.094\\
0.441999999999993	77.224\\
0.444999999999993	77.528\\
0.445999999999998	77.621\\
0.454999999999998	78.617\\
0.456000000000003	78.724\\
0.459000000000003	79.006\\
0.460999999999999	79.228\\
0.462000000000003	79.315\\
0.462999999999994	79.436\\
0.465999999999994	79.725\\
0.469999999999999	80.148\\
0.471999999999994	80.333\\
0.475999999999999	80.778\\
0.480000000000004	81.239\\
0.481999999999999	81.441\\
0.483000000000004	81.528\\
0.486000000000004	81.864\\
0.488	82.07\\
0.494	82.731\\
0.495000000000005	82.835\\
0.498000000000005	83.205\\
0.498999999999995	83.297\\
0.5	83.412\\
};
\addlegendentry{\tiny  GFM: 2.9e-1}

\addplot [color=white!50!green, line width=1.5pt]
  table[row sep=crcr]{%
0	5.72800000000001\\
0.00100000000000477	5.72800000000001\\
0.00199999999999534	5.73400000000001\\
0.00300000000000011	5.795\\
0.00600000000000023	6.28\\
0.007000000000005	6.462\\
0.00900000000000034	7.14800000000001\\
0.0100000000000051	7.599\\
0.0120000000000005	8.783\\
0.0150000000000006	10.862\\
0.0180000000000007	13.314\\
0.0210000000000008	15.951\\
0.0289999999999964	24.069\\
0.034000000000006	29.507\\
0.0409999999999968	37.141\\
0.046999999999997	43.891\\
0.0490000000000066	45.995\\
0.0550000000000068	52.495\\
0.061000000000007	58.546\\
0.0649999999999977	62.357\\
0.0699999999999932	66.744\\
0.0769999999999982	72.223\\
0.0810000000000031	74.948\\
0.0859999999999985	77.949\\
0.0900000000000034	80.013\\
0.0949999999999989	82.377\\
0.102000000000004	85.072\\
0.105000000000004	86.055\\
0.106999999999999	86.672\\
0.116	89.177\\
0.117999999999995	89.65\\
0.119	89.886\\
0.122	90.485\\
0.126999999999995	91.462\\
0.129999999999995	91.958\\
0.132999999999996	92.408\\
0.134	92.533\\
0.135000000000005	92.624\\
0.137	92.869\\
0.141000000000005	93.282\\
0.141999999999996	93.362\\
0.143000000000001	93.477\\
0.144000000000005	93.556\\
0.147000000000006	93.828\\
0.149000000000001	93.984\\
0.150999999999996	94.095\\
0.152000000000001	94.17\\
0.153000000000006	94.2280000000001\\
0.153999999999996	94.296\\
0.155000000000001	94.354\\
0.156000000000006	94.431\\
0.159000000000006	94.612\\
0.164000000000001	94.898\\
0.165999999999997	94.988\\
0.171999999999997	95.278\\
0.174000000000007	95.367\\
0.177000000000007	95.51\\
0.177999999999997	95.563\\
0.179000000000002	95.601\\
0.180000000000007	95.627\\
0.185000000000002	95.817\\
0.186999999999998	95.87\\
0.191000000000003	95.994\\
0.192999999999998	96.048\\
0.194000000000003	96.074\\
0.194999999999993	96.112\\
0.195999999999998	96.139\\
0.197000000000003	96.16\\
0.197999999999993	96.185\\
0.198999999999998	96.206\\
0.200999999999993	96.258\\
0.203999999999994	96.314\\
0.206999999999994	96.373\\
0.207999999999998	96.39\\
0.209000000000003	96.411\\
0.212000000000003	96.458\\
0.212999999999994	96.469\\
0.213999999999999	96.486\\
0.215999999999994	96.509\\
0.216999999999999	96.527\\
0.218000000000004	96.536\\
0.218999999999994	96.549\\
0.219999999999999	96.56\\
0.221000000000004	96.568\\
0.221999999999994	96.573\\
0.222999999999999	96.587\\
0.227000000000004	96.628\\
0.227999999999994	96.635\\
0.228999999999999	96.64\\
0.233000000000004	96.692\\
0.233999999999995	96.7\\
0.234999999999999	96.705\\
0.236000000000004	96.712\\
0.236999999999995	96.722\\
0.239000000000004	96.737\\
0.239999999999995	96.746\\
0.242000000000004	96.756\\
0.242999999999995	96.76\\
0.245000000000005	96.773\\
0.245999999999995	96.777\\
0.247	96.786\\
0.248000000000005	96.789\\
0.25	96.802\\
0.251000000000005	96.806\\
0.254000000000005	96.824\\
0.254999999999995	96.829\\
0.256	96.832\\
0.257000000000005	96.837\\
0.259	96.845\\
0.260000000000005	96.852\\
0.260999999999996	96.854\\
0.262	96.859\\
0.263000000000005	96.863\\
0.263999999999996	96.868\\
0.265000000000001	96.872\\
0.266000000000005	96.877\\
0.266999999999996	96.877\\
0.268000000000001	96.882\\
0.269000000000005	96.89\\
0.269999999999996	96.894\\
0.271000000000001	96.897\\
0.272000000000006	96.899\\
0.272999999999996	96.899\\
0.274000000000001	96.903\\
0.275000000000006	96.91\\
0.277000000000001	96.916\\
0.278000000000006	96.917\\
0.278999999999996	96.92\\
0.280000000000001	96.92\\
0.281000000000006	96.922\\
0.283000000000001	96.93\\
0.284000000000006	96.93\\
0.286000000000001	96.936\\
0.287000000000006	96.94\\
0.287999999999997	96.943\\
0.289000000000001	96.943\\
0.290000000000006	96.948\\
0.290999999999997	96.949\\
0.292000000000002	96.951\\
0.293999999999997	96.953\\
0.295000000000002	96.956\\
0.299000000000007	96.964\\
0.304000000000002	96.969\\
0.308000000000007	96.969\\
0.310000000000002	96.971\\
0.311000000000007	96.973\\
0.311999999999998	96.978\\
0.313000000000002	96.979\\
0.313999999999993	96.981\\
0.314999999999998	96.981\\
0.316999999999993	96.983\\
0.317999999999998	96.983\\
0.319999999999993	96.987\\
0.320999999999998	96.988\\
0.322000000000003	96.99\\
0.322999999999993	96.99\\
0.323999999999998	96.991\\
0.325000000000003	96.991\\
0.326999999999998	96.997\\
0.328000000000003	96.998\\
0.328999999999994	96.998\\
0.329999999999998	96.999\\
0.331000000000003	96.999\\
0.331999999999994	97.001\\
0.332999999999998	97.001\\
0.335999999999999	97.007\\
0.337999999999994	97.013\\
0.338999999999999	97.013\\
0.340000000000003	97.016\\
0.340999999999994	97.018\\
0.341999999999999	97.019\\
0.343000000000004	97.019\\
0.346000000000004	97.025\\
0.346999999999994	97.031\\
0.347999999999999	97.034\\
0.349000000000004	97.036\\
0.349999999999994	97.04\\
0.352000000000004	97.042\\
0.352999999999994	97.044\\
0.353999999999999	97.044\\
0.355000000000004	97.046\\
0.355999999999995	97.049\\
0.356999999999999	97.05\\
0.358000000000004	97.054\\
0.358999999999995	97.057\\
0.359999999999999	97.058\\
0.361000000000004	97.062\\
0.361999999999995	97.062\\
0.363	97.067\\
0.364000000000004	97.067\\
0.364999999999995	97.068\\
0.366	97.068\\
0.367000000000004	97.07\\
0.370000000000005	97.079\\
0.370999999999995	97.08\\
0.373999999999995	97.089\\
0.375	97.09\\
0.376000000000005	97.093\\
0.376999999999995	97.093\\
0.378	97.095\\
0.379000000000005	97.099\\
0.379999999999995	97.099\\
0.381	97.101\\
0.382000000000005	97.102\\
0.382999999999996	97.104\\
0.384	97.107\\
0.385000000000005	97.107\\
0.385999999999996	97.109\\
0.387	97.11\\
0.388000000000005	97.114\\
0.388999999999996	97.116\\
0.390000000000001	97.12\\
0.391000000000005	97.12\\
0.391999999999996	97.121\\
0.394000000000005	97.127\\
0.394999999999996	97.129\\
0.396000000000001	97.133\\
0.397000000000006	97.135\\
0.399000000000001	97.147\\
0.400000000000006	97.148\\
0.400999999999996	97.15\\
0.402000000000001	97.151\\
0.403000000000006	97.153\\
0.403999999999996	97.159\\
0.405000000000001	97.162\\
0.406000000000006	97.163\\
0.406999999999996	97.172\\
0.408000000000001	97.178\\
0.409000000000006	97.18\\
0.409999999999997	97.186\\
0.411000000000001	97.188\\
0.412999999999997	97.194\\
0.414000000000001	97.195\\
0.415000000000006	97.2\\
0.415999999999997	97.204\\
0.417000000000002	97.209\\
0.418000000000006	97.21\\
0.418999999999997	97.21\\
0.420000000000002	97.213\\
0.421000000000006	97.215\\
0.423000000000002	97.227\\
0.424000000000007	97.231\\
0.426000000000002	97.237\\
0.427000000000007	97.239\\
0.427999999999997	97.242\\
0.429000000000002	97.246\\
0.430000000000007	97.249\\
0.430999999999997	97.251\\
0.432000000000002	97.255\\
0.435000000000002	97.258\\
0.436999999999998	97.264\\
0.438000000000002	97.266\\
0.438999999999993	97.272\\
0.439999999999998	97.276\\
0.441000000000003	97.277\\
0.441999999999993	97.277\\
0.444999999999993	97.295\\
0.445999999999998	97.3\\
0.447999999999993	97.306\\
0.448999999999998	97.307\\
0.450000000000003	97.307\\
0.450999999999993	97.312\\
0.451999999999998	97.32\\
0.453999999999994	97.33\\
0.454999999999998	97.336\\
0.456999999999994	97.342\\
0.457999999999998	97.348\\
0.459000000000003	97.355\\
0.459999999999994	97.358\\
0.460999999999999	97.364\\
0.462000000000003	97.369\\
0.462999999999994	97.372\\
0.465999999999994	97.384\\
0.466999999999999	97.386\\
0.468000000000004	97.387\\
0.468999999999994	97.392\\
0.469999999999999	97.395\\
0.471000000000004	97.399\\
0.471999999999994	97.404\\
0.472999999999999	97.407\\
0.475999999999999	97.419\\
0.477000000000004	97.424\\
0.477999999999994	97.431\\
0.478999999999999	97.433\\
0.480000000000004	97.437\\
0.480999999999995	97.443\\
0.483999999999995	97.452\\
0.484999999999999	97.454\\
0.486000000000004	97.46\\
0.486999999999995	97.461\\
0.488	97.469\\
0.489000000000004	97.473\\
0.489999999999995	97.476\\
0.491	97.488\\
0.492000000000004	97.498\\
0.492999999999995	97.505\\
0.495000000000005	97.515\\
0.495999999999995	97.521\\
0.498000000000005	97.542\\
0.498999999999995	97.546\\
0.5	97.551\\
};
\addlegendentry{\tiny  Uni20: 7.5e-2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	20.036\\
0.00100000000000477	20.038\\
0.00199999999999534	20.092\\
0.00300000000000011	20.405\\
0.00400000000000489	21.054\\
0.00499999999999545	21.883\\
0.007000000000005	24.088\\
0.00900000000000034	27.16\\
0.0100000000000051	28.866\\
0.0130000000000052	35.441\\
0.0180000000000007	46.429\\
0.0240000000000009	57.813\\
0.027000000000001	62.541\\
0.0289999999999964	65.448\\
0.0310000000000059	68.118\\
0.034000000000006	71.531\\
0.0360000000000014	73.438\\
0.0379999999999967	75.014\\
0.0400000000000063	76.388\\
0.0430000000000064	78.247\\
0.0450000000000017	79.275\\
0.046999999999997	80.18\\
0.0490000000000066	80.998\\
0.054000000000002	82.603\\
0.0589999999999975	83.888\\
0.0619999999999976	84.551\\
0.0630000000000024	84.763\\
0.0649999999999977	85.13\\
0.0669999999999931	85.559\\
0.0690000000000026	85.91\\
0.0699999999999932	86.086\\
0.0739999999999981	86.626\\
0.078000000000003	87.033\\
0.0799999999999983	87.202\\
0.0819999999999936	87.35\\
0.0829999999999984	87.431\\
0.0840000000000032	87.493\\
0.0849999999999937	87.581\\
0.0870000000000033	87.694\\
0.0900000000000034	87.875\\
0.090999999999994	87.925\\
0.0919999999999987	87.99\\
0.0930000000000035	88.0369999999999\\
0.0990000000000038	88.363\\
0.0999999999999943	88.41\\
0.100999999999999	88.467\\
0.103999999999999	88.605\\
0.105999999999995	88.711\\
0.111000000000004	88.96\\
0.111999999999995	88.991\\
0.117000000000004	89.186\\
0.119	89.283\\
0.120000000000005	89.317\\
0.123999999999995	89.485\\
0.126999999999995	89.562\\
0.132000000000005	89.677\\
0.132999999999996	89.696\\
0.135999999999996	89.768\\
0.137	89.7839999999999\\
0.138000000000005	89.8059999999999\\
0.140000000000001	89.843\\
0.141000000000005	89.869\\
0.144999999999996	89.939\\
0.146000000000001	89.955\\
0.147000000000006	89.975\\
0.149000000000001	90.003\\
0.150000000000006	90.025\\
0.150999999999996	90.0519999999999\\
0.153999999999996	90.1059999999999\\
0.155000000000001	90.119\\
0.156999999999996	90.1529999999999\\
0.159000000000006	90.187\\
0.159999999999997	90.2049999999999\\
0.161000000000001	90.22\\
0.164000000000001	90.274\\
0.165000000000006	90.289\\
0.168000000000006	90.352\\
0.168999999999997	90.367\\
0.170000000000002	90.379\\
0.171000000000006	90.394\\
0.171999999999997	90.413\\
0.173000000000002	90.425\\
0.176000000000002	90.471\\
0.177000000000007	90.48\\
0.177999999999997	90.491\\
0.179000000000002	90.517\\
0.182000000000002	90.566\\
0.183000000000007	90.575\\
0.183999999999997	90.592\\
0.185000000000002	90.617\\
0.186000000000007	90.631\\
0.194000000000003	90.774\\
0.194999999999993	90.796\\
0.195999999999998	90.809\\
0.197000000000003	90.828\\
0.198999999999998	90.875\\
0.200000000000003	90.896\\
0.200999999999993	90.911\\
0.201999999999998	90.93\\
0.203000000000003	90.956\\
0.203999999999994	90.968\\
0.204999999999998	90.987\\
0.206000000000003	91.003\\
0.207999999999998	91.029\\
0.209999999999994	91.068\\
0.210999999999999	91.085\\
0.212999999999994	91.11\\
0.213999999999999	91.127\\
0.215000000000003	91.148\\
0.215999999999994	91.165\\
0.216999999999999	91.174\\
0.218999999999994	91.206\\
0.219999999999999	91.215\\
0.221999999999994	91.247\\
0.222999999999999	91.258\\
0.224999999999994	91.289\\
0.227000000000004	91.315\\
0.228999999999999	91.345\\
0.230000000000004	91.363\\
0.230999999999995	91.376\\
0.231999999999999	91.397\\
0.233000000000004	91.406\\
0.233999999999995	91.422\\
0.234999999999999	91.432\\
0.236000000000004	91.444\\
0.236999999999995	91.461\\
0.238	91.472\\
0.241	91.519\\
0.242000000000004	91.532\\
0.242999999999995	91.543\\
0.244	91.552\\
0.245999999999995	91.583\\
0.248000000000005	91.621\\
0.248999999999995	91.632\\
0.25	91.641\\
0.251000000000005	91.654\\
0.256	91.705\\
0.257000000000005	91.716\\
0.257999999999996	91.725\\
0.259	91.736\\
0.260000000000005	91.743\\
0.260999999999996	91.754\\
0.263999999999996	91.794\\
0.265000000000001	91.798\\
0.266999999999996	91.815\\
0.268000000000001	91.821\\
0.269000000000005	91.825\\
0.269999999999996	91.83\\
0.271000000000001	91.838\\
0.272000000000006	91.841\\
0.274000000000001	91.856\\
0.275000000000006	91.859\\
0.275999999999996	91.868\\
0.277000000000001	91.88\\
0.278000000000006	91.888\\
0.280000000000001	91.92\\
0.281000000000006	91.926\\
0.281999999999996	91.935\\
0.283000000000001	91.94\\
0.284000000000006	91.953\\
0.284999999999997	91.963\\
0.286000000000001	91.976\\
0.287000000000006	91.983\\
0.289000000000001	92.001\\
0.290000000000006	92.008\\
0.290999999999997	92.02\\
0.293000000000006	92.033\\
0.299000000000007	92.099\\
0.299999999999997	92.106\\
0.301000000000002	92.111\\
0.302000000000007	92.117\\
0.304000000000002	92.138\\
0.305000000000007	92.1459999999999\\
0.305999999999997	92.152\\
0.307000000000002	92.1679999999999\\
0.308000000000007	92.1749999999999\\
0.308999999999997	92.188\\
0.310000000000002	92.204\\
0.311999999999998	92.229\\
0.313000000000002	92.239\\
0.313999999999993	92.246\\
0.314999999999998	92.2569999999999\\
0.316000000000003	92.274\\
0.316999999999993	92.285\\
0.317999999999998	92.304\\
0.319999999999993	92.323\\
0.320999999999998	92.333\\
0.322000000000003	92.348\\
0.322999999999993	92.357\\
0.325999999999993	92.403\\
0.326999999999998	92.416\\
0.328000000000003	92.425\\
0.328999999999994	92.436\\
0.329999999999998	92.451\\
0.331000000000003	92.458\\
0.331999999999994	92.477\\
0.332999999999998	92.487\\
0.334000000000003	92.51\\
0.334999999999994	92.522\\
0.335999999999999	92.528\\
0.337000000000003	92.539\\
0.340000000000003	92.567\\
0.341999999999999	92.595\\
0.343000000000004	92.603\\
0.343999999999994	92.618\\
0.344999999999999	92.625\\
0.346999999999994	92.65\\
0.347999999999999	92.672\\
0.349999999999994	92.703\\
0.352000000000004	92.729\\
0.352999999999994	92.74\\
0.355000000000004	92.766\\
0.355999999999995	92.785\\
0.356999999999999	92.794\\
0.358999999999995	92.83\\
0.359999999999999	92.842\\
0.361000000000004	92.849\\
0.361999999999995	92.863\\
0.363	92.882\\
0.364000000000004	92.8969999999999\\
0.364999999999995	92.9269999999999\\
0.366	92.938\\
0.367000000000004	92.957\\
0.369	92.982\\
0.373000000000005	93.045\\
0.375	93.068\\
0.376999999999995	93.109\\
0.379000000000005	93.148\\
0.379999999999995	93.173\\
0.381	93.187\\
0.382999999999996	93.2339999999999\\
0.384	93.252\\
0.385000000000005	93.265\\
0.385999999999996	93.283\\
0.387	93.295\\
0.388000000000005	93.303\\
0.388999999999996	93.323\\
0.390000000000001	93.335\\
0.391999999999996	93.364\\
0.393000000000001	93.383\\
0.396000000000001	93.423\\
0.397000000000006	93.442\\
0.397999999999996	93.465\\
0.399000000000001	93.48\\
0.400000000000006	93.49\\
0.400999999999996	93.502\\
0.402000000000001	93.51\\
0.403999999999996	93.547\\
0.405000000000001	93.564\\
0.406000000000006	93.576\\
0.406999999999996	93.591\\
0.409000000000006	93.631\\
0.409999999999997	93.654\\
0.411000000000001	93.672\\
0.412999999999997	93.715\\
0.414000000000001	93.736\\
0.415999999999997	93.7669999999999\\
0.417000000000002	93.7869999999999\\
0.418000000000006	93.799\\
0.418999999999997	93.823\\
0.421000000000006	93.856\\
0.421999999999997	93.878\\
0.423000000000002	93.887\\
0.424999999999997	93.93\\
0.427000000000007	93.951\\
0.427999999999997	93.965\\
0.429000000000002	93.975\\
0.430000000000007	93.999\\
0.430999999999997	94.018\\
0.432000000000002	94.026\\
0.435000000000002	94.059\\
0.436000000000007	94.068\\
0.436999999999998	94.083\\
0.438000000000002	94.093\\
0.438999999999993	94.11\\
0.439999999999998	94.12\\
0.441000000000003	94.142\\
0.441999999999993	94.152\\
0.444000000000003	94.192\\
0.447000000000003	94.229\\
0.447999999999993	94.248\\
0.448999999999998	94.258\\
0.450000000000003	94.271\\
0.450999999999993	94.298\\
0.451999999999998	94.311\\
0.453000000000003	94.329\\
0.453999999999994	94.343\\
0.454999999999998	94.36\\
0.456000000000003	94.371\\
0.456999999999994	94.384\\
0.459000000000003	94.403\\
0.460999999999999	94.441\\
0.462000000000003	94.454\\
0.465999999999994	94.52\\
0.466999999999999	94.532\\
0.468000000000004	94.541\\
0.468999999999994	94.548\\
0.469999999999999	94.563\\
0.471999999999994	94.582\\
0.472999999999999	94.596\\
0.474000000000004	94.606\\
0.474999999999994	94.625\\
0.475999999999999	94.636\\
0.477000000000004	94.644\\
0.480000000000004	94.693\\
0.480999999999995	94.703\\
0.483000000000004	94.72\\
0.483999999999995	94.729\\
0.484999999999999	94.743\\
0.486000000000004	94.751\\
0.486999999999995	94.769\\
0.489000000000004	94.796\\
0.489999999999995	94.807\\
0.491	94.816\\
0.492000000000004	94.823\\
0.492999999999995	94.837\\
0.494	94.842\\
0.495000000000005	94.856\\
0.495999999999995	94.865\\
0.497	94.877\\
0.498000000000005	94.884\\
0.498999999999995	94.896\\
0.5	94.906\\
};
\addlegendentry{\tiny  3DC: 7.0e-2}

\addplot [color=orange, line width=1.5pt]
  table[row sep=crcr]{%
0	9.373\\
0.00100000000000477	9.373\\
0.00199999999999534	9.396\\
0.00300000000000011	9.489\\
0.00400000000000489	9.708\\
0.00499999999999545	10.009\\
0.00600000000000023	10.406\\
0.007000000000005	10.905\\
0.00799999999999557	11.502\\
0.0100000000000051	12.978\\
0.0120000000000005	14.931\\
0.0139999999999958	17.042\\
0.0220000000000056	26.415\\
0.0259999999999962	31.147\\
0.034000000000006	40.233\\
0.0400000000000063	46.347\\
0.046999999999997	52.84\\
0.0499999999999972	55.305\\
0.0529999999999973	57.626\\
0.0559999999999974	59.695\\
0.0630000000000024	63.945\\
0.0690000000000026	67.264\\
0.0699999999999932	67.787\\
0.0750000000000028	69.903\\
0.0799999999999983	71.605\\
0.0849999999999937	72.999\\
0.0870000000000033	73.495\\
0.090999999999994	74.395\\
0.0919999999999987	74.602\\
0.0939999999999941	74.96\\
0.0960000000000036	75.321\\
0.097999999999999	75.667\\
0.0999999999999943	76.018\\
0.102000000000004	76.344\\
0.105000000000004	76.765\\
0.113	77.731\\
0.114000000000004	77.826\\
0.116	77.986\\
0.119	78.297\\
0.120999999999995	78.455\\
0.123000000000005	78.623\\
0.123999999999995	78.697\\
0.125	78.76\\
0.126999999999995	78.902\\
0.128	78.97\\
0.129000000000005	79.048\\
0.129999999999995	79.108\\
0.132000000000005	79.26\\
0.132999999999996	79.316\\
0.134	79.386\\
0.135000000000005	79.44\\
0.137	79.534\\
0.143000000000001	79.848\\
0.147999999999996	80.091\\
0.149000000000001	80.157\\
0.150000000000006	80.211\\
0.150999999999996	80.247\\
0.153000000000006	80.339\\
0.155000000000001	80.424\\
0.156000000000006	80.479\\
0.156999999999996	80.524\\
0.158000000000001	80.577\\
0.159999999999997	80.654\\
0.161000000000001	80.701\\
0.167000000000002	80.929\\
0.168999999999997	81.026\\
0.170000000000002	81.071\\
0.171000000000006	81.126\\
0.173000000000002	81.216\\
0.174999999999997	81.297\\
0.177000000000007	81.395\\
0.177999999999997	81.434\\
0.180000000000007	81.519\\
0.182000000000002	81.598\\
0.186000000000007	81.762\\
0.186999999999998	81.812\\
0.188999999999993	81.889\\
0.194999999999993	82.124\\
0.197000000000003	82.208\\
0.201999999999998	82.398\\
0.203000000000003	82.432\\
0.204999999999998	82.506\\
0.206000000000003	82.539\\
0.206999999999994	82.585\\
0.209000000000003	82.654\\
0.210999999999999	82.754\\
0.213999999999999	82.866\\
0.216999999999999	82.988\\
0.218999999999994	83.057\\
0.219999999999999	83.079\\
0.221000000000004	83.111\\
0.221999999999994	83.15\\
0.222999999999999	83.197\\
0.224000000000004	83.223\\
0.224999999999994	83.273\\
0.227000000000004	83.343\\
0.231999999999999	83.548\\
0.234999999999999	83.636\\
0.236000000000004	83.673\\
0.236999999999995	83.696\\
0.238	83.733\\
0.239000000000004	83.758\\
0.241	83.819\\
0.242000000000004	83.848\\
0.244	83.914\\
0.245000000000005	83.945\\
0.248999999999995	84.046\\
0.25	84.08\\
0.251000000000005	84.106\\
0.254000000000005	84.203\\
0.254999999999995	84.243\\
0.256	84.267\\
0.257000000000005	84.302\\
0.259	84.359\\
0.262	84.445\\
0.263000000000005	84.48\\
0.265000000000001	84.536\\
0.269000000000005	84.635\\
0.269999999999996	84.66\\
0.271000000000001	84.689\\
0.272000000000006	84.71\\
0.272999999999996	84.743\\
0.274000000000001	84.769\\
0.275000000000006	84.801\\
0.275999999999996	84.823\\
0.277000000000001	84.85\\
0.278000000000006	84.868\\
0.278999999999996	84.891\\
0.280000000000001	84.922\\
0.281000000000006	84.944\\
0.281999999999996	84.976\\
0.283000000000001	84.998\\
0.284000000000006	85.037\\
0.284999999999997	85.064\\
0.286000000000001	85.095\\
0.287000000000006	85.119\\
0.287999999999997	85.149\\
0.290999999999997	85.22\\
0.292000000000002	85.248\\
0.293999999999997	85.293\\
0.295000000000002	85.319\\
0.299999999999997	85.422\\
0.301000000000002	85.462\\
0.302000000000007	85.49\\
0.302999999999997	85.523\\
0.305999999999997	85.592\\
0.307000000000002	85.621\\
0.308000000000007	85.643\\
0.308999999999997	85.673\\
0.310000000000002	85.692\\
0.311000000000007	85.722\\
0.311999999999998	85.744\\
0.313000000000002	85.762\\
0.316000000000003	85.825\\
0.319999999999993	85.941\\
0.320999999999998	85.955\\
0.322000000000003	85.984\\
0.322999999999993	86.008\\
0.323999999999998	86.027\\
0.325000000000003	86.062\\
0.325999999999993	86.086\\
0.326999999999998	86.118\\
0.328999999999994	86.162\\
0.331000000000003	86.214\\
0.331999999999994	86.23\\
0.334000000000003	86.285\\
0.334999999999994	86.302\\
0.337999999999994	86.382\\
0.340000000000003	86.427\\
0.343000000000004	86.501\\
0.343999999999994	86.532\\
0.346000000000004	86.604\\
0.347999999999999	86.642\\
0.349999999999994	86.689\\
0.350999999999999	86.721\\
0.352000000000004	86.741\\
0.352999999999994	86.768\\
0.355000000000004	86.813\\
0.356999999999999	86.867\\
0.358000000000004	86.899\\
0.358999999999995	86.917\\
0.359999999999999	86.943\\
0.364000000000004	87.034\\
0.364999999999995	87.065\\
0.366	87.089\\
0.367999999999995	87.143\\
0.369	87.164\\
0.370999999999995	87.218\\
0.372	87.235\\
0.373000000000005	87.258\\
0.373999999999995	87.2769999999999\\
0.375	87.302\\
0.376000000000005	87.319\\
0.379000000000005	87.408\\
0.381	87.468\\
0.382000000000005	87.487\\
0.382999999999996	87.511\\
0.384	87.5299999999999\\
0.385000000000005	87.554\\
0.385999999999996	87.5919999999999\\
0.387	87.615\\
0.388000000000005	87.634\\
0.388999999999996	87.659\\
0.390000000000001	87.679\\
0.393000000000001	87.761\\
0.394000000000005	87.7789999999999\\
0.396000000000001	87.822\\
0.397000000000006	87.841\\
0.397999999999996	87.87\\
0.400000000000006	87.915\\
0.400999999999996	87.943\\
0.402000000000001	87.966\\
0.403999999999996	88.036\\
0.408000000000001	88.131\\
0.409000000000006	88.1609999999999\\
0.409999999999997	88.197\\
0.411000000000001	88.223\\
0.412000000000006	88.264\\
0.414000000000001	88.309\\
0.415999999999997	88.356\\
0.417000000000002	88.388\\
0.418000000000006	88.414\\
0.418999999999997	88.429\\
0.420000000000002	88.462\\
0.421999999999997	88.507\\
0.423000000000002	88.5429999999999\\
0.426000000000002	88.618\\
0.427000000000007	88.64\\
0.429000000000002	88.7\\
0.430000000000007	88.724\\
0.430999999999997	88.752\\
0.432000000000002	88.774\\
0.433000000000007	88.801\\
0.433999999999997	88.839\\
0.435000000000002	88.863\\
0.436000000000007	88.891\\
0.436999999999998	88.914\\
0.438000000000002	88.931\\
0.438999999999993	88.963\\
0.439999999999998	88.985\\
0.441000000000003	89.013\\
0.442999999999998	89.081\\
0.444000000000003	89.098\\
0.444999999999993	89.133\\
0.445999999999998	89.1619999999999\\
0.447000000000003	89.196\\
0.448999999999998	89.242\\
0.451999999999998	89.348\\
0.460999999999999	89.604\\
0.462000000000003	89.637\\
0.463999999999999	89.685\\
0.465999999999994	89.744\\
0.468000000000004	89.794\\
0.469999999999999	89.841\\
0.471000000000004	89.872\\
0.474000000000004	89.953\\
0.474999999999994	89.991\\
0.475999999999999	90.022\\
0.477000000000004	90.065\\
0.477999999999994	90.094\\
0.478999999999999	90.117\\
0.480000000000004	90.1489999999999\\
0.480999999999995	90.167\\
0.483000000000004	90.22\\
0.483999999999995	90.25\\
0.486000000000004	90.296\\
0.488	90.35\\
0.489999999999995	90.425\\
0.491	90.453\\
0.494	90.557\\
0.5	90.734\\
};
\addlegendentry{\tiny  FMAP: 1.3e-1}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	32.982\\
0.00100000000000477	32.982\\
0.00199999999999534	33.032\\
0.00300000000000011	33.316\\
0.00400000000000489	33.929\\
0.00499999999999545	34.713\\
0.00799999999999557	37.569\\
0.0109999999999957	40.956\\
0.0139999999999958	44.59\\
0.0160000000000053	46.706\\
0.0180000000000007	48.555\\
0.019999999999996	50.211\\
0.0229999999999961	52.515\\
0.0259999999999962	54.594\\
0.0280000000000058	55.849\\
0.0300000000000011	57.149\\
0.034000000000006	59.362\\
0.0349999999999966	59.843\\
0.0379999999999967	61.478\\
0.0430000000000064	63.726\\
0.0450000000000017	64.553\\
0.0499999999999972	66.483\\
0.0529999999999973	67.52\\
0.0580000000000069	69.147\\
0.0589999999999975	69.5\\
0.0649999999999977	71.281\\
0.0669999999999931	71.945\\
0.0690000000000026	72.544\\
0.070999999999998	73.083\\
0.0729999999999933	73.64\\
0.0739999999999981	73.889\\
0.078000000000003	74.718\\
0.0810000000000031	75.208\\
0.0840000000000032	75.636\\
0.0849999999999937	75.761\\
0.0870000000000033	76.059\\
0.0900000000000034	76.396\\
0.0930000000000035	76.776\\
0.0960000000000036	77.095\\
0.0969999999999942	77.217\\
0.0990000000000038	77.422\\
0.100999999999999	77.646\\
0.102999999999994	77.858\\
0.105000000000004	78.06\\
0.105999999999995	78.158\\
0.108999999999995	78.489\\
0.114999999999995	79.072\\
0.119	79.442\\
0.120000000000005	79.516\\
0.123000000000005	79.788\\
0.125	79.945\\
0.126000000000005	80.028\\
0.129999999999995	80.307\\
0.132000000000005	80.472\\
0.132999999999996	80.542\\
0.135000000000005	80.639\\
0.135999999999996	80.719\\
0.137	80.785\\
0.138999999999996	80.898\\
0.141000000000005	81.003\\
0.141999999999996	81.047\\
0.144000000000005	81.145\\
0.144999999999996	81.185\\
0.147999999999996	81.329\\
0.149000000000001	81.398\\
0.150000000000006	81.449\\
0.152000000000001	81.559\\
0.153999999999996	81.661\\
0.156999999999996	81.798\\
0.158000000000001	81.831\\
0.159999999999997	81.914\\
0.161000000000001	81.94\\
0.162000000000006	81.974\\
0.164000000000001	82.057\\
0.165999999999997	82.146\\
0.167000000000002	82.187\\
0.168000000000006	82.241\\
0.168999999999997	82.277\\
0.170000000000002	82.322\\
0.171000000000006	82.356\\
0.171999999999997	82.415\\
0.174000000000007	82.508\\
0.174999999999997	82.537\\
0.176000000000002	82.582\\
0.177000000000007	82.617\\
0.177999999999997	82.662\\
0.179000000000002	82.695\\
0.180000000000007	82.743\\
0.180999999999997	82.773\\
0.182000000000002	82.813\\
0.183000000000007	82.839\\
0.185000000000002	82.921\\
0.186999999999998	83.001\\
0.188999999999993	83.07\\
0.189999999999998	83.112\\
0.191000000000003	83.142\\
0.192999999999998	83.214\\
0.194000000000003	83.239\\
0.195999999999998	83.334\\
0.197000000000003	83.378\\
0.197999999999993	83.405\\
0.198999999999998	83.445\\
0.200000000000003	83.498\\
0.203000000000003	83.607\\
0.203999999999994	83.652\\
0.204999999999998	83.681\\
0.206999999999994	83.762\\
0.207999999999998	83.795\\
0.209000000000003	83.835\\
0.212999999999994	83.9619999999999\\
0.215999999999994	84.068\\
0.216999999999999	84.1\\
0.218999999999994	84.182\\
0.219999999999999	84.212\\
0.221000000000004	84.251\\
0.224000000000004	84.351\\
0.224999999999994	84.398\\
0.227999999999994	84.497\\
0.228999999999999	84.52\\
0.230000000000004	84.55\\
0.233999999999995	84.705\\
0.234999999999999	84.741\\
0.236000000000004	84.764\\
0.239000000000004	84.856\\
0.239999999999995	84.901\\
0.242999999999995	84.981\\
0.248999999999995	85.163\\
0.251000000000005	85.227\\
0.253	85.283\\
0.254000000000005	85.313\\
0.259	85.441\\
0.260000000000005	85.468\\
0.260999999999996	85.501\\
0.263000000000005	85.542\\
0.263999999999996	85.568\\
0.265000000000001	85.588\\
0.266000000000005	85.618\\
0.266999999999996	85.64\\
0.268000000000001	85.667\\
0.269000000000005	85.699\\
0.269999999999996	85.719\\
0.271000000000001	85.744\\
0.272000000000006	85.756\\
0.272999999999996	85.773\\
0.275000000000006	85.827\\
0.275999999999996	85.836\\
0.277000000000001	85.861\\
0.284000000000006	85.989\\
0.286000000000001	86.031\\
0.293000000000006	86.175\\
0.293999999999997	86.188\\
0.296999999999997	86.245\\
0.298000000000002	86.269\\
0.299000000000007	86.299\\
0.301000000000002	86.339\\
0.302000000000007	86.37\\
0.305999999999997	86.459\\
0.311000000000007	86.541\\
0.319000000000003	86.731\\
0.323999999999998	86.816\\
0.325000000000003	86.84\\
0.326999999999998	86.879\\
0.328000000000003	86.897\\
0.328999999999994	86.909\\
0.329999999999998	86.928\\
0.331000000000003	86.943\\
0.331999999999994	86.963\\
0.334999999999994	87.015\\
0.335999999999999	87.035\\
0.337000000000003	87.069\\
0.338999999999999	87.106\\
0.340000000000003	87.123\\
0.341999999999999	87.17\\
0.343000000000004	87.187\\
0.343999999999994	87.209\\
0.344999999999999	87.226\\
0.346000000000004	87.255\\
0.346999999999994	87.268\\
0.350999999999999	87.344\\
0.353999999999999	87.41\\
0.355999999999995	87.45\\
0.363	87.616\\
0.364999999999995	87.657\\
0.366	87.674\\
0.367000000000004	87.702\\
0.369	87.742\\
0.370000000000005	87.759\\
0.372	87.798\\
0.373000000000005	87.809\\
0.373999999999995	87.834\\
0.376000000000005	87.87\\
0.376999999999995	87.894\\
0.378	87.922\\
0.381	87.988\\
0.382000000000005	88.022\\
0.382999999999996	88.044\\
0.384	88.061\\
0.385999999999996	88.107\\
0.387	88.118\\
0.388999999999996	88.167\\
0.390000000000001	88.191\\
0.391000000000005	88.204\\
0.391999999999996	88.229\\
0.393000000000001	88.243\\
0.394000000000005	88.26\\
0.394999999999996	88.282\\
0.396000000000001	88.297\\
0.399000000000001	88.354\\
0.400000000000006	88.366\\
0.402000000000001	88.397\\
0.403000000000006	88.414\\
0.403999999999996	88.437\\
0.409000000000006	88.523\\
0.414000000000001	88.624\\
0.415999999999997	88.671\\
0.417000000000002	88.704\\
0.418999999999997	88.743\\
0.420000000000002	88.771\\
0.421000000000006	88.785\\
0.421999999999997	88.803\\
0.423000000000002	88.827\\
0.424000000000007	88.842\\
0.424999999999997	88.866\\
0.426000000000002	88.884\\
0.427000000000007	88.913\\
0.430000000000007	88.983\\
0.430999999999997	89.016\\
0.432000000000002	89.035\\
0.433000000000007	89.065\\
0.433999999999997	89.102\\
0.436000000000007	89.161\\
0.438000000000002	89.214\\
0.439999999999998	89.281\\
0.441000000000003	89.31\\
0.441999999999993	89.331\\
0.442999999999998	89.365\\
0.444999999999993	89.419\\
0.447000000000003	89.464\\
0.450000000000003	89.545\\
0.450999999999993	89.572\\
0.451999999999998	89.604\\
0.453000000000003	89.625\\
0.453999999999994	89.651\\
0.456999999999994	89.75\\
0.457999999999998	89.781\\
0.459000000000003	89.803\\
0.459999999999994	89.839\\
0.462999999999994	89.921\\
0.463999999999999	89.939\\
0.465999999999994	89.995\\
0.468000000000004	90.046\\
0.468999999999994	90.085\\
0.471000000000004	90.14\\
0.471999999999994	90.177\\
0.474000000000004	90.229\\
0.477000000000004	90.319\\
0.477999999999994	90.346\\
0.478999999999999	90.366\\
0.480000000000004	90.392\\
0.480999999999995	90.414\\
0.483000000000004	90.467\\
0.486000000000004	90.539\\
0.489000000000004	90.626\\
0.491	90.695\\
0.492000000000004	90.718\\
0.494	90.774\\
0.497	90.874\\
0.498000000000005	90.893\\
0.498999999999995	90.917\\
0.5	90.947\\
};
\addlegendentry{\tiny  FMAP+ZO: 1.1e-1}

\addplot [color=black!50!red, line width=1.5pt]
  table[row sep=crcr]{%
0	2.00700000000001\\
0.00100000000000477	2.00700000000001\\
0.00199999999999534	2.011\\
0.00300000000000011	2.035\\
0.00499999999999545	2.157\\
0.00600000000000023	2.246\\
0.00900000000000034	2.584\\
0.0100000000000051	2.714\\
0.0150000000000006	3.48\\
0.0160000000000053	3.60299999999999\\
0.0180000000000007	3.90600000000001\\
0.0220000000000056	4.49000000000001\\
0.0240000000000009	4.79300000000001\\
0.0250000000000057	4.953\\
0.0280000000000058	5.364\\
0.0300000000000011	5.672\\
0.0310000000000059	5.806\\
0.0330000000000013	6.142\\
0.034000000000006	6.282\\
0.0370000000000061	6.768\\
0.0379999999999967	6.91499999999999\\
0.0400000000000063	7.245\\
0.0439999999999969	7.84399999999999\\
0.0450000000000017	7.967\\
0.0499999999999972	8.752\\
0.0529999999999973	9.258\\
0.054000000000002	9.40299999999999\\
0.061000000000007	10.589\\
0.0619999999999976	10.789\\
0.0630000000000024	10.952\\
0.0669999999999931	11.717\\
0.0699999999999932	12.312\\
0.0720000000000027	12.688\\
0.0729999999999933	12.916\\
0.0750000000000028	13.27\\
0.0759999999999934	13.47\\
0.0769999999999982	13.634\\
0.0799999999999983	14.24\\
0.090999999999994	16.416\\
0.0930000000000035	16.784\\
0.0969999999999942	17.564\\
0.097999999999999	17.758\\
0.0990000000000038	17.981\\
0.100999999999999	18.364\\
0.103999999999999	18.995\\
0.108999999999995	19.986\\
0.111000000000004	20.376\\
0.116	21.332\\
0.117999999999995	21.753\\
0.141999999999996	26.344\\
0.149000000000001	27.605\\
0.150999999999996	27.963\\
0.156999999999996	29.003\\
0.165000000000006	30.498\\
0.167000000000002	30.861\\
0.170000000000002	31.392\\
0.174999999999997	32.332\\
0.177000000000007	32.691\\
0.189999999999998	35.215\\
0.191999999999993	35.579\\
0.206999999999994	38.448\\
0.209000000000003	38.863\\
0.210999999999999	39.22\\
0.213999999999999	39.811\\
0.215999999999994	40.134\\
0.216999999999999	40.334\\
0.218999999999994	40.667\\
0.221999999999994	41.228\\
0.230000000000004	42.653\\
0.234999999999999	43.471\\
0.239000000000004	44.19\\
0.239999999999995	44.349\\
0.242000000000004	44.725\\
0.242999999999995	44.872\\
0.245000000000005	45.202\\
0.248000000000005	45.678\\
0.253	46.565\\
0.256	47.022\\
0.257999999999996	47.349\\
0.262	47.923\\
0.269999999999996	49.181\\
0.274000000000001	49.841\\
0.275999999999996	50.13\\
0.277000000000001	50.303\\
0.278000000000006	50.438\\
0.281000000000006	50.946\\
0.283000000000001	51.202\\
0.284000000000006	51.364\\
0.286000000000001	51.634\\
0.290000000000006	52.278\\
0.293000000000006	52.715\\
0.293999999999997	52.836\\
0.295000000000002	52.978\\
0.296999999999997	53.299\\
0.304000000000002	54.39\\
0.313999999999993	55.831\\
0.314999999999998	56\\
0.320999999999998	56.853\\
0.322000000000003	56.975\\
0.325000000000003	57.413\\
0.325999999999993	57.575\\
0.328000000000003	57.827\\
0.329999999999998	58.11\\
0.334000000000003	58.584\\
0.334999999999994	58.705\\
0.337999999999994	59.121\\
0.338999999999999	59.248\\
0.340999999999994	59.525\\
0.343000000000004	59.787\\
0.344999999999999	60.045\\
0.346999999999994	60.28\\
0.350999999999999	60.842\\
0.373000000000005	63.825\\
0.375	64.081\\
0.378	64.468\\
0.381	64.88\\
0.382999999999996	65.121\\
0.385000000000005	65.405\\
0.385999999999996	65.544\\
0.387	65.653\\
0.388999999999996	65.922\\
0.391000000000005	66.185\\
0.393000000000001	66.433\\
0.394999999999996	66.747\\
0.397999999999996	67.211\\
0.400000000000006	67.473\\
0.405000000000001	68.207\\
0.411000000000001	69.079\\
0.414000000000001	69.439\\
0.415000000000006	69.585\\
0.418000000000006	69.949\\
0.418999999999997	70.092\\
0.424000000000007	70.662\\
0.427000000000007	71.068\\
0.429000000000002	71.279\\
0.430999999999997	71.497\\
0.436999999999998	72.132\\
0.438000000000002	72.231\\
0.442999999999998	72.802\\
0.444000000000003	72.932\\
0.445999999999998	73.145\\
0.459999999999994	74.67\\
0.462999999999994	75.043\\
0.463999999999999	75.147\\
0.469999999999999	75.85\\
0.471999999999994	76.071\\
0.474999999999994	76.378\\
0.477000000000004	76.619\\
0.477999999999994	76.752\\
0.480000000000004	76.977\\
0.481999999999999	77.217\\
0.489999999999995	78.145\\
0.495000000000005	78.686\\
0.498000000000005	79.034\\
0.498999999999995	79.144\\
0.5	79.238\\
};
\addlegendentry{\tiny  GFM+ZO: 3.1e-1}

\addplot [dashed, color=pink, line width=1.5pt]
  table[row sep=crcr]{%
0	6.066\\
0.00100000000000477	6.066\\
0.00199999999999534	6.072\\
0.00300000000000011	6.13800000000001\\
0.00499999999999545	6.48099999999999\\
0.007000000000005	6.934\\
0.00900000000000034	7.759\\
0.0100000000000051	8.226\\
0.0130000000000052	10.294\\
0.0150000000000006	11.84\\
0.019999999999996	16.232\\
0.0240000000000009	20.549\\
0.0330000000000013	30.913\\
0.0550000000000068	56.475\\
0.0660000000000025	67.45\\
0.0699999999999932	70.978\\
0.0739999999999981	74.252\\
0.078000000000003	77.103\\
0.0819999999999936	79.481\\
0.0900000000000034	83.59\\
0.0949999999999989	85.625\\
0.097999999999999	86.723\\
0.103999999999999	88.585\\
0.111000000000004	90.511\\
0.120000000000005	92.413\\
0.125	93.241\\
0.128	93.651\\
0.134	94.298\\
0.138000000000005	94.639\\
0.143000000000001	94.976\\
0.144000000000005	95.022\\
0.146000000000001	95.1540000000001\\
0.147000000000006	95.197\\
0.147999999999996	95.255\\
0.150000000000006	95.349\\
0.152000000000001	95.448\\
0.153000000000006	95.482\\
0.155000000000001	95.5710000000001\\
0.156000000000006	95.607\\
0.158000000000001	95.689\\
0.161000000000001	95.8009999999999\\
0.162000000000006	95.831\\
0.164000000000001	95.9059999999999\\
0.167000000000002	96\\
0.168999999999997	96.058\\
0.171000000000006	96.115\\
0.171999999999997	96.144\\
0.174000000000007	96.219\\
0.177000000000007	96.295\\
0.179000000000002	96.355\\
0.180999999999997	96.412\\
0.183999999999997	96.492\\
0.188000000000002	96.577\\
0.188999999999993	96.608\\
0.191999999999993	96.662\\
0.192999999999998	96.679\\
0.194000000000003	96.686\\
0.194999999999993	96.711\\
0.195999999999998	96.724\\
0.198999999999998	96.777\\
0.200000000000003	96.787\\
0.201999999999998	96.824\\
0.203000000000003	96.835\\
0.203999999999994	96.858\\
0.204999999999998	96.871\\
0.206999999999994	96.907\\
0.207999999999998	96.914\\
0.209999999999994	96.94\\
0.212000000000003	96.958\\
0.212999999999994	96.97\\
0.216999999999999	97.001\\
0.218000000000004	97.006\\
0.221000000000004	97.033\\
0.222999999999999	97.057\\
0.227000000000004	97.089\\
0.227999999999994	97.1\\
0.228999999999999	97.103\\
0.230000000000004	97.112\\
0.230999999999995	97.1180000000001\\
0.233000000000004	97.141\\
0.233999999999995	97.143\\
0.234999999999999	97.156\\
0.238	97.179\\
0.239000000000004	97.185\\
0.241	97.199\\
0.242000000000004	97.206\\
0.242999999999995	97.21\\
0.244	97.223\\
0.248000000000005	97.257\\
0.251999999999995	97.282\\
0.253	97.285\\
0.254999999999995	97.299\\
0.256	97.304\\
0.257000000000005	97.307\\
0.257999999999996	97.318\\
0.259	97.319\\
0.260000000000005	97.321\\
0.260999999999996	97.326\\
0.262	97.326\\
0.265000000000001	97.335\\
0.266000000000005	97.342\\
0.266999999999996	97.343\\
0.268000000000001	97.345\\
0.269000000000005	97.349\\
0.269999999999996	97.351\\
0.272999999999996	97.3650000000001\\
0.275999999999996	97.378\\
0.277000000000001	97.384\\
0.278999999999996	97.388\\
0.280000000000001	97.391\\
0.281000000000006	97.397\\
0.281999999999996	97.4\\
0.283000000000001	97.402\\
0.284000000000006	97.405\\
0.284999999999997	97.405\\
0.287000000000006	97.417\\
0.289000000000001	97.421\\
0.290000000000006	97.422\\
0.290999999999997	97.425\\
0.292000000000002	97.429\\
0.293000000000006	97.43\\
0.293999999999997	97.432\\
0.295000000000002	97.435\\
0.296000000000006	97.441\\
0.296999999999997	97.443\\
0.298000000000002	97.446\\
0.299000000000007	97.448\\
0.302000000000007	97.46\\
0.302999999999997	97.46\\
0.305999999999997	97.466\\
0.307000000000002	97.467\\
0.308000000000007	97.469\\
0.308999999999997	97.47\\
0.310000000000002	97.472\\
0.311000000000007	97.475\\
0.311999999999998	97.475\\
0.313999999999993	97.477\\
0.314999999999998	97.479\\
0.316000000000003	97.482\\
0.316999999999993	97.484\\
0.319000000000003	97.484\\
0.319999999999993	97.486\\
0.320999999999998	97.489\\
0.322000000000003	97.49\\
0.322999999999993	97.492\\
0.323999999999998	97.492\\
0.325000000000003	97.494\\
0.325999999999993	97.494\\
0.328000000000003	97.498\\
0.328999999999994	97.498\\
0.329999999999998	97.5\\
0.332999999999998	97.503\\
0.334000000000003	97.505\\
0.335999999999999	97.507\\
0.337000000000003	97.507\\
0.337999999999994	97.509\\
0.338999999999999	97.509\\
0.340000000000003	97.51\\
0.340999999999994	97.512\\
0.343000000000004	97.514\\
0.344999999999999	97.514\\
0.346000000000004	97.515\\
0.347999999999999	97.515\\
0.349999999999994	97.517\\
0.350999999999999	97.523\\
0.352999999999994	97.525\\
0.353999999999999	97.527\\
0.355999999999995	97.527\\
0.356999999999999	97.528\\
0.358000000000004	97.53\\
0.358999999999995	97.53\\
0.359999999999999	97.531\\
0.361000000000004	97.533\\
0.361999999999995	97.533\\
0.363	97.537\\
0.364000000000004	97.539\\
0.364999999999995	97.542\\
0.367000000000004	97.546\\
0.373000000000005	97.552\\
0.373999999999995	97.554\\
0.375	97.555\\
0.376000000000005	97.557\\
0.376999999999995	97.557\\
0.381	97.561\\
0.382000000000005	97.563\\
0.382999999999996	97.564\\
0.385000000000005	97.564\\
0.385999999999996	97.565\\
0.387	97.568\\
0.388000000000005	97.568\\
0.388999999999996	97.571\\
0.390000000000001	97.573\\
0.391000000000005	97.573\\
0.391999999999996	97.574\\
0.393000000000001	97.576\\
0.394000000000005	97.58\\
0.396000000000001	97.582\\
0.397000000000006	97.584\\
0.397999999999996	97.585\\
0.400999999999996	97.585\\
0.402000000000001	97.586\\
0.403999999999996	97.586\\
0.405000000000001	97.589\\
0.406999999999996	97.596\\
0.409000000000006	97.6\\
0.409999999999997	97.603\\
0.411000000000001	97.607\\
0.412000000000006	97.609\\
0.412999999999997	97.61\\
0.415000000000006	97.614\\
0.415999999999997	97.615\\
0.417000000000002	97.618\\
0.418000000000006	97.619\\
0.418999999999997	97.622\\
0.424999999999997	97.646\\
0.426000000000002	97.646\\
0.427999999999997	97.652\\
0.429000000000002	97.658\\
0.430000000000007	97.66\\
0.430999999999997	97.663\\
0.432000000000002	97.668\\
0.433000000000007	97.671\\
0.433999999999997	97.672\\
0.435000000000002	97.674\\
0.436000000000007	97.682\\
0.436999999999998	97.683\\
0.438000000000002	97.688\\
0.438999999999993	97.695\\
0.439999999999998	97.697\\
0.441000000000003	97.707\\
0.441999999999993	97.713\\
0.444999999999993	97.725\\
0.447999999999993	97.748\\
0.448999999999998	97.751\\
0.450000000000003	97.756\\
0.450999999999993	97.758\\
0.451999999999998	97.763\\
0.453000000000003	97.77\\
0.454999999999998	97.779\\
0.459999999999994	97.805\\
0.460999999999999	97.811\\
0.462000000000003	97.815\\
0.462999999999994	97.816\\
0.463999999999999	97.818\\
0.465000000000003	97.822\\
0.468999999999994	97.846\\
0.469999999999999	97.848\\
0.474999999999994	97.867\\
0.477000000000004	97.869\\
0.480000000000004	97.875\\
0.481999999999999	97.886\\
0.486000000000004	97.903\\
0.486999999999995	97.909\\
0.488	97.921\\
0.489999999999995	97.935\\
0.491	97.936\\
0.492000000000004	97.94\\
0.492999999999995	97.941\\
0.494	97.943\\
0.495000000000005	97.946\\
0.495999999999995	97.948\\
0.497	97.952\\
0.498000000000005	97.954\\
0.5	97.962\\
0.504000000000005	97.97\\
0.506	97.977\\
0.507999999999996	97.979\\
0.510000000000005	97.983\\
0.510999999999996	97.984\\
0.512	97.986\\
0.513999999999996	97.992\\
0.516000000000005	97.999\\
0.516999999999996	98.001\\
0.518000000000001	98.002\\
0.519000000000005	98.004\\
0.519999999999996	98.007\\
0.522000000000006	98.014\\
0.522999999999996	98.016\\
0.524000000000001	98.019\\
0.525000000000006	98.02\\
0.525999999999996	98.022\\
0.527000000000001	98.023\\
0.528000000000006	98.03\\
0.531000000000006	98.044\\
0.531999999999996	98.047\\
0.534000000000006	98.055\\
0.536000000000001	98.066\\
0.537999999999997	98.073\\
0.539000000000001	98.082\\
0.540000000000006	98.088\\
0.540999999999997	98.097\\
0.542000000000002	98.102\\
0.543000000000006	98.112\\
0.545000000000002	98.125\\
0.546000000000006	98.135\\
0.546999999999997	98.138\\
0.549000000000007	98.151\\
0.549999999999997	98.154\\
0.551000000000002	98.156\\
0.552999999999997	98.163\\
0.554000000000002	98.166\\
0.555000000000007	98.178\\
0.555999999999997	98.181\\
0.558999999999997	98.192\\
0.560000000000002	98.194\\
0.561000000000007	98.205\\
0.567999999999998	98.234\\
0.569000000000003	98.242\\
0.569999999999993	98.247\\
0.570999999999998	98.254\\
0.572000000000003	98.258\\
0.572999999999993	98.26\\
0.573999999999998	98.264\\
0.575999999999993	98.277\\
0.576999999999998	98.28\\
0.578999999999994	98.284\\
0.579999999999998	98.287\\
0.581999999999994	98.296\\
0.582999999999998	98.297\\
0.584000000000003	98.305\\
0.584999999999994	98.307\\
0.585999999999999	98.308\\
0.587999999999994	98.316\\
0.588999999999999	98.318\\
0.590000000000003	98.322\\
0.590999999999994	98.332\\
0.591999999999999	98.334\\
0.593999999999994	98.347\\
0.596999999999994	98.364\\
0.599000000000004	98.375\\
0.599999999999994	98.377\\
0.603999999999999	98.393\\
0.605000000000004	98.395\\
0.605999999999995	98.401\\
0.606999999999999	98.402\\
0.608999999999995	98.419\\
0.609999999999999	98.425\\
0.611000000000004	98.429\\
0.611999999999995	98.435\\
0.613	98.435\\
0.614999999999995	98.444\\
0.616	98.453\\
0.617000000000004	98.454\\
0.617999999999995	98.457\\
0.619	98.459\\
0.620999999999995	98.468\\
0.623000000000005	98.484\\
0.623999999999995	98.489\\
0.626000000000005	98.506\\
0.626999999999995	98.51\\
0.629000000000005	98.524\\
0.631	98.533\\
0.632000000000005	98.538\\
0.634	98.555\\
0.635000000000005	98.566\\
0.635999999999996	98.571\\
0.637	98.579\\
0.638000000000005	98.583\\
0.638999999999996	98.589\\
0.640000000000001	98.593\\
0.641999999999996	98.597\\
0.643000000000001	98.601\\
0.644000000000005	98.603\\
0.647000000000006	98.617\\
0.647999999999996	98.619\\
0.649000000000001	98.624\\
0.650000000000006	98.627\\
0.650999999999996	98.632\\
0.652000000000001	98.633\\
0.653000000000006	98.641\\
0.653999999999996	98.644\\
0.656000000000006	98.658\\
0.656999999999996	98.66\\
0.658000000000001	98.663\\
0.659000000000006	98.667\\
0.661000000000001	98.679\\
0.662999999999997	98.695\\
0.664000000000001	98.697\\
0.665000000000006	98.71\\
0.668000000000006	98.721\\
0.668999999999997	98.733\\
0.671000000000006	98.741\\
0.676000000000002	98.779\\
0.680000000000007	98.808\\
0.686000000000007	98.869\\
0.686999999999998	98.883\\
0.688000000000002	98.893\\
0.689000000000007	98.899\\
0.695999999999998	98.981\\
0.697000000000003	98.989\\
0.697999999999993	99\\
0.698999999999998	99.007\\
0.700000000000003	99.017\\
0.701999999999998	99.043\\
0.703000000000003	99.048\\
0.703999999999994	99.058\\
0.707999999999998	99.124\\
0.709000000000003	99.137\\
0.709999999999994	99.142\\
0.710999999999999	99.15\\
0.712000000000003	99.165\\
0.718000000000004	99.219\\
0.718999999999994	99.237\\
0.719999999999999	99.246\\
0.721000000000004	99.264\\
0.727000000000004	99.333\\
0.727999999999994	99.34\\
0.730000000000004	99.351\\
0.730999999999995	99.36\\
0.731999999999999	99.372\\
0.733000000000004	99.378\\
0.733999999999995	99.389\\
0.734999999999999	99.392\\
0.736000000000004	99.398\\
0.739000000000004	99.423\\
0.739999999999995	99.427\\
0.741	99.433\\
0.742000000000004	99.441\\
0.742999999999995	99.458\\
0.744	99.467\\
0.747	99.5\\
0.748000000000005	99.509\\
0.748999999999995	99.521\\
0.75	99.527\\
0.751000000000005	99.54\\
0.754000000000005	99.569\\
0.754999999999995	99.581\\
0.756	99.588\\
0.757999999999996	99.606\\
0.760999999999996	99.627\\
0.763000000000005	99.635\\
0.763999999999996	99.649\\
0.765000000000001	99.658\\
0.766000000000005	99.661\\
0.766999999999996	99.67\\
0.768000000000001	99.675\\
0.769999999999996	99.694\\
0.771000000000001	99.698\\
0.772000000000006	99.707\\
0.772999999999996	99.719\\
0.775000000000006	99.733\\
0.777000000000001	99.757\\
0.778999999999996	99.773\\
0.780000000000001	99.785\\
0.781000000000006	99.79\\
0.781999999999996	99.797\\
0.783000000000001	99.806\\
0.784000000000006	99.812\\
0.784999999999997	99.816\\
0.786000000000001	99.818\\
0.787000000000006	99.825\\
0.787999999999997	99.83\\
0.789000000000001	99.833\\
0.790000000000006	99.837\\
0.790999999999997	99.844\\
0.792000000000002	99.845\\
0.793000000000006	99.852\\
0.796000000000006	99.865\\
0.799999999999997	99.892\\
0.802000000000007	99.899\\
0.802999999999997	99.906\\
0.804000000000002	99.909\\
0.805999999999997	99.911\\
0.807000000000002	99.913\\
0.808000000000007	99.916\\
0.808999999999997	99.921\\
0.810000000000002	99.923\\
0.813000000000002	99.923\\
0.814000000000007	99.925\\
0.816000000000003	99.927\\
0.816999999999993	99.929\\
0.819000000000003	99.929\\
0.819999999999993	99.93\\
0.820999999999998	99.93\\
0.822999999999993	99.932\\
0.825000000000003	99.936\\
0.828000000000003	99.936\\
0.828999999999994	99.937\\
0.829999999999998	99.937\\
0.831000000000003	99.938\\
0.832999999999998	99.938\\
0.834000000000003	99.939\\
0.834999999999994	99.939\\
0.835999999999999	99.941\\
0.837000000000003	99.941\\
0.838999999999999	99.943\\
0.840000000000003	99.943\\
0.840999999999994	99.944\\
0.849000000000004	99.944\\
0.850999999999999	99.948\\
0.852000000000004	99.949\\
0.852999999999994	99.951\\
0.853999999999999	99.951\\
0.855000000000004	99.952\\
0.855999999999995	99.955\\
0.856999999999999	99.955\\
0.858999999999995	99.957\\
0.859999999999999	99.96\\
0.861000000000004	99.962\\
0.861999999999995	99.963\\
0.863	99.963\\
0.864000000000004	99.964\\
0.864999999999995	99.966\\
0.869	99.97\\
0.870999999999995	99.974\\
0.873999999999995	99.977\\
0.875	99.979\\
0.876000000000005	99.98\\
0.878	99.98\\
0.879999999999995	99.982\\
0.885999999999996	99.982\\
0.887	99.983\\
0.891999999999996	99.983\\
0.894000000000005	99.987\\
0.899000000000001	99.987\\
0.900000000000006	99.992\\
};
\addlegendentry{\tiny Uni60: 6.9e-2}

\end{axis}

\end{tikzpicture}%

==> figures/PC_001.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(1.155in,0.708in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={FAUST Noise 0.01},
legend style={at={(0.0,-0.14)},legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	4.209\\
0.00100000000000477	4.20999999999999\\
0.00199999999999534	4.21299999999999\\
0.00300000000000011	4.226\\
0.00400000000000489	4.255\\
0.00499999999999545	4.301\\
0.00600000000000023	4.377\\
0.007000000000005	4.492\\
0.00799999999999557	4.648\\
0.00900000000000034	4.828\\
0.0100000000000051	5.047\\
0.0109999999999957	5.32299999999999\\
0.0120000000000005	5.627\\
0.0139999999999958	6.444\\
0.0160000000000053	7.399\\
0.0169999999999959	7.89700000000001\\
0.0190000000000055	9.035\\
0.0210000000000008	10.292\\
0.0250000000000057	12.974\\
0.0289999999999964	15.729\\
0.0300000000000011	16.499\\
0.0330000000000013	18.531\\
0.0379999999999967	22.056\\
0.0480000000000018	28.743\\
0.0490000000000066	29.411\\
0.0520000000000067	31.259\\
0.0529999999999973	31.934\\
0.0580000000000069	35.043\\
0.0619999999999976	37.493\\
0.0660000000000025	39.858\\
0.0759999999999934	45.454\\
0.0799999999999983	47.457\\
0.0859999999999985	50.389\\
0.0870000000000033	50.807\\
0.0879999999999939	51.28\\
0.0939999999999941	53.807\\
0.102000000000004	56.946\\
0.103999999999999	57.671\\
0.105999999999995	58.391\\
0.108000000000004	59.141\\
0.108999999999995	59.506\\
0.111000000000004	60.173\\
0.114000000000004	61.146\\
0.120000000000005	62.918\\
0.122	63.493\\
0.123000000000005	63.711\\
0.126999999999995	64.793\\
0.128	65.014\\
0.129999999999995	65.513\\
0.132000000000005	65.972\\
0.134	66.441\\
0.135999999999996	66.891\\
0.140000000000001	67.795\\
0.141999999999996	68.22\\
0.143000000000001	68.437\\
0.144000000000005	68.619\\
0.144999999999996	68.836\\
0.147999999999996	69.383\\
0.150000000000006	69.763\\
0.152000000000001	70.096\\
0.153999999999996	70.477\\
0.155000000000001	70.638\\
0.158000000000001	71.161\\
0.159000000000006	71.328\\
0.161000000000001	71.621\\
0.165000000000006	72.322\\
0.168000000000006	72.794\\
0.168999999999997	72.984\\
0.174000000000007	73.8\\
0.176000000000002	74.078\\
0.180000000000007	74.763\\
0.182000000000002	75.078\\
0.188999999999993	76.163\\
0.189999999999998	76.307\\
0.191000000000003	76.431\\
0.191999999999993	76.589\\
0.192999999999998	76.718\\
0.194999999999993	77.029\\
0.195999999999998	77.156\\
0.198999999999998	77.583\\
0.201999999999998	77.949\\
0.203000000000003	78.074\\
0.203999999999994	78.221\\
0.204999999999998	78.342\\
0.206000000000003	78.489\\
0.206999999999994	78.618\\
0.207999999999998	78.732\\
0.209000000000003	78.867\\
0.209999999999994	78.982\\
0.210999999999999	79.077\\
0.212000000000003	79.21\\
0.215999999999994	79.679\\
0.216999999999999	79.789\\
0.218999999999994	79.991\\
0.221000000000004	80.196\\
0.221999999999994	80.312\\
0.222999999999999	80.392\\
0.224000000000004	80.494\\
0.224999999999994	80.584\\
0.225999999999999	80.665\\
0.227999999999994	80.842\\
0.228999999999999	80.914\\
0.230000000000004	81.01\\
0.234999999999999	81.41\\
0.236999999999995	81.58\\
0.239000000000004	81.716\\
0.241	81.859\\
0.242000000000004	81.924\\
0.242999999999995	81.999\\
0.244	82.053\\
0.245000000000005	82.123\\
0.245999999999995	82.177\\
0.247	82.24\\
0.248000000000005	82.278\\
0.248999999999995	82.343\\
0.25	82.395\\
0.251000000000005	82.458\\
0.251999999999995	82.499\\
0.253	82.559\\
0.254000000000005	82.598\\
0.256	82.718\\
0.257000000000005	82.762\\
0.259	82.869\\
0.260000000000005	82.921\\
0.262	83.04\\
0.263999999999996	83.12\\
0.265000000000001	83.169\\
0.266000000000005	83.202\\
0.266999999999996	83.245\\
0.268000000000001	83.279\\
0.269000000000005	83.328\\
0.269999999999996	83.371\\
0.272000000000006	83.445\\
0.272999999999996	83.504\\
0.274000000000001	83.543\\
0.275000000000006	83.586\\
0.275999999999996	83.616\\
0.277000000000001	83.654\\
0.278000000000006	83.697\\
0.278999999999996	83.734\\
0.280000000000001	83.766\\
0.281999999999996	83.841\\
0.283000000000001	83.872\\
0.284000000000006	83.906\\
0.284999999999997	83.933\\
0.287999999999997	84.039\\
0.289000000000001	84.079\\
0.290000000000006	84.104\\
0.290999999999997	84.133\\
0.293999999999997	84.246\\
0.295000000000002	84.286\\
0.296000000000006	84.311\\
0.296999999999997	84.333\\
0.299000000000007	84.403\\
0.299999999999997	84.425\\
0.301000000000002	84.462\\
0.302000000000007	84.495\\
0.305000000000007	84.612\\
0.305999999999997	84.638\\
0.307000000000002	84.667\\
0.308000000000007	84.702\\
0.310000000000002	84.76\\
0.311999999999998	84.828\\
0.313000000000002	84.853\\
0.313999999999993	84.883\\
0.314999999999998	84.925\\
0.316000000000003	84.954\\
0.317999999999998	85.017\\
0.319000000000003	85.046\\
0.319999999999993	85.084\\
0.322000000000003	85.144\\
0.322999999999993	85.174\\
0.323999999999998	85.21\\
0.325000000000003	85.23\\
0.325999999999993	85.262\\
0.326999999999998	85.287\\
0.328000000000003	85.32\\
0.331000000000003	85.409\\
0.332999999999998	85.45\\
0.334000000000003	85.486\\
0.334999999999994	85.511\\
0.337000000000003	85.581\\
0.340999999999994	85.699\\
0.341999999999999	85.733\\
0.343000000000004	85.76\\
0.343999999999994	85.797\\
0.344999999999999	85.825\\
0.347999999999999	85.932\\
0.349000000000004	85.956\\
0.349999999999994	86.001\\
0.350999999999999	86.027\\
0.352999999999994	86.096\\
0.355000000000004	86.172\\
0.355999999999995	86.208\\
0.356999999999999	86.235\\
0.364999999999995	86.544\\
0.366	86.593\\
0.367000000000004	86.635\\
0.369	86.703\\
0.370000000000005	86.746\\
0.370999999999995	86.795\\
0.373000000000005	86.882\\
0.373999999999995	86.915\\
0.375	86.957\\
0.376000000000005	86.989\\
0.376999999999995	87.036\\
0.378	87.072\\
0.379000000000005	87.113\\
0.379999999999995	87.164\\
0.381	87.199\\
0.382999999999996	87.285\\
0.384	87.319\\
0.385999999999996	87.401\\
0.387	87.457\\
0.388000000000005	87.497\\
0.388999999999996	87.549\\
0.394000000000005	87.783\\
0.394999999999996	87.839\\
0.396000000000001	87.878\\
0.397000000000006	87.931\\
0.397999999999996	87.996\\
0.399000000000001	88.031\\
0.402000000000001	88.192\\
0.403000000000006	88.23\\
0.403999999999996	88.279\\
0.406000000000006	88.364\\
0.406999999999996	88.418\\
0.409000000000006	88.508\\
0.412000000000006	88.659\\
0.412999999999997	88.722\\
0.414000000000001	88.766\\
0.415000000000006	88.823\\
0.415999999999997	88.863\\
0.417000000000002	88.907\\
0.418000000000006	88.9579999999999\\
0.418999999999997	89.0019999999999\\
0.420000000000002	89.053\\
0.421999999999997	89.14\\
0.423000000000002	89.185\\
0.424000000000007	89.243\\
0.424999999999997	89.289\\
0.426000000000002	89.328\\
0.427000000000007	89.387\\
0.427999999999997	89.461\\
0.432000000000002	89.6499999999999\\
0.436000000000007	89.892\\
0.436999999999998	89.9419999999999\\
0.441000000000003	90.166\\
0.441999999999993	90.209\\
0.442999999999998	90.258\\
0.444000000000003	90.3259999999999\\
0.445999999999998	90.422\\
0.447000000000003	90.479\\
0.447999999999993	90.529\\
0.450000000000003	90.646\\
0.450999999999993	90.716\\
0.453999999999994	90.892\\
0.454999999999998	90.954\\
0.456000000000003	90.998\\
0.456999999999994	91.061\\
0.457999999999998	91.115\\
0.459999999999994	91.207\\
0.462999999999994	91.384\\
0.465999999999994	91.563\\
0.466999999999999	91.615\\
0.468000000000004	91.673\\
0.468999999999994	91.724\\
0.471000000000004	91.844\\
0.471999999999994	91.91\\
0.474999999999994	92.085\\
0.475999999999999	92.148\\
0.477000000000004	92.205\\
0.477999999999994	92.251\\
0.480000000000004	92.372\\
0.480999999999995	92.431\\
0.481999999999999	92.471\\
0.483000000000004	92.525\\
0.483999999999995	92.573\\
0.484999999999999	92.629\\
0.486000000000004	92.695\\
0.489000000000004	92.863\\
0.489999999999995	92.895\\
0.494	93.115\\
0.495000000000005	93.156\\
0.495999999999995	93.206\\
0.497	93.261\\
0.498000000000005	93.31\\
0.498999999999995	93.344\\
0.5	93.392\\
};
\addlegendentry{our: 0.15}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	8.13500000000001\\
0.00100000000000477	8.13800000000001\\
0.00199999999999534	8.152\\
0.00300000000000011	8.188\\
0.00400000000000489	8.255\\
0.00499999999999545	8.351\\
0.00600000000000023	8.52500000000001\\
0.007000000000005	8.754\\
0.00799999999999557	9.045\\
0.00900000000000034	9.407\\
0.0100000000000051	9.833\\
0.0109999999999957	10.306\\
0.0120000000000005	10.884\\
0.0130000000000052	11.582\\
0.0150000000000006	13.166\\
0.0180000000000007	16.137\\
0.0210000000000008	19.479\\
0.0229999999999961	21.842\\
0.0250000000000057	24.316\\
0.0370000000000061	39.566\\
0.0480000000000018	52.446\\
0.0499999999999972	54.704\\
0.054000000000002	59.01\\
0.0600000000000023	64.988\\
0.0630000000000024	67.77\\
0.0649999999999977	69.588\\
0.0690000000000026	72.902\\
0.070999999999998	74.38\\
0.0739999999999981	76.469\\
0.0769999999999982	78.552\\
0.0799999999999983	80.401\\
0.0819999999999936	81.573\\
0.0840000000000032	82.595\\
0.0870000000000033	84.093\\
0.0879999999999939	84.549\\
0.0919999999999987	86.184\\
0.0960000000000036	87.675\\
0.097999999999999	88.334\\
0.0990000000000038	88.663\\
0.103999999999999	90.108\\
0.105999999999995	90.589\\
0.109999999999999	91.439\\
0.113	91.984\\
0.114999999999995	92.27\\
0.117999999999995	92.713\\
0.119	92.849\\
0.120000000000005	92.999\\
0.120999999999995	93.126\\
0.123000000000005	93.34\\
0.126000000000005	93.635\\
0.126999999999995	93.729\\
0.128	93.81\\
0.129000000000005	93.913\\
0.132000000000005	94.167\\
0.134	94.317\\
0.135000000000005	94.381\\
0.138000000000005	94.606\\
0.141999999999996	94.838\\
0.143000000000001	94.901\\
0.144000000000005	94.955\\
0.144999999999996	95.019\\
0.146000000000001	95.07\\
0.147000000000006	95.128\\
0.147999999999996	95.195\\
0.150999999999996	95.355\\
0.152000000000001	95.395\\
0.153000000000006	95.451\\
0.153999999999996	95.487\\
0.156000000000006	95.58\\
0.156999999999996	95.621\\
0.158000000000001	95.655\\
0.159000000000006	95.693\\
0.159999999999997	95.741\\
0.162000000000006	95.799\\
0.162999999999997	95.829\\
0.164000000000001	95.866\\
0.165000000000006	95.886\\
0.165999999999997	95.92\\
0.167000000000002	95.949\\
0.168000000000006	95.989\\
0.168999999999997	96.017\\
0.170000000000002	96.042\\
0.171000000000006	96.074\\
0.174000000000007	96.151\\
0.174999999999997	96.169\\
0.176000000000002	96.202\\
0.177000000000007	96.221\\
0.177999999999997	96.243\\
0.179000000000002	96.27\\
0.180000000000007	96.282\\
0.180999999999997	96.296\\
0.182000000000002	96.318\\
0.183000000000007	96.333\\
0.185000000000002	96.379\\
0.188000000000002	96.436\\
0.188999999999993	96.457\\
0.191000000000003	96.486\\
0.191999999999993	96.5\\
0.192999999999998	96.518\\
0.194000000000003	96.534\\
0.194999999999993	96.555\\
0.195999999999998	96.571\\
0.197000000000003	96.584\\
0.197999999999993	96.602\\
0.198999999999998	96.618\\
0.200000000000003	96.632\\
0.200999999999993	96.651\\
0.201999999999998	96.666\\
0.203999999999994	96.701\\
0.206000000000003	96.724\\
0.206999999999994	96.733\\
0.207999999999998	96.743\\
0.209000000000003	96.758\\
0.209999999999994	96.768\\
0.213999999999999	96.813\\
0.215000000000003	96.819\\
0.216999999999999	96.833\\
0.218000000000004	96.847\\
0.218999999999994	96.859\\
0.219999999999999	96.869\\
0.221000000000004	96.887\\
0.221999999999994	96.894\\
0.222999999999999	96.905\\
0.225999999999999	96.945\\
0.227999999999994	96.959\\
0.228999999999999	96.972\\
0.230000000000004	96.98\\
0.230999999999995	96.989\\
0.231999999999999	96.995\\
0.233000000000004	97.005\\
0.236000000000004	97.029\\
0.236999999999995	97.033\\
0.239000000000004	97.043\\
0.239999999999995	97.05\\
0.241	97.06\\
0.242000000000004	97.064\\
0.242999999999995	97.072\\
0.245000000000005	97.078\\
0.245999999999995	97.087\\
0.247	97.087\\
0.248000000000005	97.092\\
0.248999999999995	97.094\\
0.25	97.101\\
0.251000000000005	97.105\\
0.251999999999995	97.115\\
0.253	97.118\\
0.254000000000005	97.12\\
0.254999999999995	97.127\\
0.257999999999996	97.142\\
0.259	97.152\\
0.260999999999996	97.162\\
0.262	97.1679999999999\\
0.263000000000005	97.173\\
0.263999999999996	97.181\\
0.265000000000001	97.1869999999999\\
0.266000000000005	97.1909999999999\\
0.266999999999996	97.1969999999999\\
0.268000000000001	97.206\\
0.269000000000005	97.2129999999999\\
0.269999999999996	97.2179999999999\\
0.271000000000001	97.2269999999999\\
0.272000000000006	97.229\\
0.272999999999996	97.236\\
0.274000000000001	97.2409999999999\\
0.275999999999996	97.2639999999999\\
0.277000000000001	97.2719999999999\\
0.278000000000006	97.2739999999999\\
0.280000000000001	97.2859999999999\\
0.281000000000006	97.2929999999999\\
0.281999999999996	97.2969999999999\\
0.283000000000001	97.2979999999999\\
0.284000000000006	97.3019999999999\\
0.284999999999997	97.307\\
0.286000000000001	97.313\\
0.287000000000006	97.318\\
0.287999999999997	97.322\\
0.289000000000001	97.323\\
0.292000000000002	97.332\\
0.293999999999997	97.336\\
0.295000000000002	97.339\\
0.296000000000006	97.347\\
0.296999999999997	97.351\\
0.298000000000002	97.353\\
0.299000000000007	97.358\\
0.299999999999997	97.362\\
0.301000000000002	97.364\\
0.302000000000007	97.368\\
0.302999999999997	97.373\\
0.305000000000007	97.379\\
0.307000000000002	97.381\\
0.308000000000007	97.381\\
0.308999999999997	97.385\\
0.311000000000007	97.389\\
0.311999999999998	97.392\\
0.313000000000002	97.393\\
0.313999999999993	97.397\\
0.314999999999998	97.399\\
0.316000000000003	97.402\\
0.317999999999998	97.406\\
0.319000000000003	97.406\\
0.319999999999993	97.408\\
0.320999999999998	97.408\\
0.323999999999998	97.411\\
0.325000000000003	97.415\\
0.325999999999993	97.417\\
0.326999999999998	97.418\\
0.328000000000003	97.418\\
0.328999999999994	97.42\\
0.331999999999994	97.423\\
0.332999999999998	97.426\\
0.334000000000003	97.428\\
0.334999999999994	97.428\\
0.335999999999999	97.429\\
0.337000000000003	97.431\\
0.338999999999999	97.431\\
0.340000000000003	97.433\\
0.340999999999994	97.434\\
0.341999999999999	97.438\\
0.343000000000004	97.4389999999999\\
0.343999999999994	97.4389999999999\\
0.344999999999999	97.4429999999999\\
0.346000000000004	97.4429999999999\\
0.346999999999994	97.4469999999999\\
0.347999999999999	97.449\\
0.349999999999994	97.455\\
0.350999999999999	97.457\\
0.352000000000004	97.458\\
0.352999999999994	97.46\\
0.356999999999999	97.46\\
0.358999999999995	97.464\\
0.359999999999999	97.465\\
0.361000000000004	97.47\\
0.361999999999995	97.474\\
0.363	97.477\\
0.364000000000004	97.477\\
0.367000000000004	97.483\\
0.367999999999995	97.486\\
0.369	97.486\\
0.370000000000005	97.488\\
0.373999999999995	97.492\\
0.376000000000005	97.492\\
0.376999999999995	97.494\\
0.378	97.495\\
0.379000000000005	97.498\\
0.379999999999995	97.5\\
0.381	97.506\\
0.382999999999996	97.512\\
0.384	97.514\\
0.385000000000005	97.517\\
0.385999999999996	97.519\\
0.387	97.52\\
0.388999999999996	97.52\\
0.391000000000005	97.526\\
0.391999999999996	97.528\\
0.393000000000001	97.531\\
0.394000000000005	97.532\\
0.394999999999996	97.535\\
0.396000000000001	97.541\\
0.397999999999996	97.543\\
0.399000000000001	97.547\\
0.400000000000006	97.547\\
0.400999999999996	97.549\\
0.402000000000001	97.552\\
0.403000000000006	97.553\\
0.405000000000001	97.557\\
0.406000000000006	97.56\\
0.406999999999996	97.565\\
0.409000000000006	97.577\\
0.409999999999997	97.581\\
0.412999999999997	97.587\\
0.414000000000001	97.59\\
0.415000000000006	97.597\\
0.415999999999997	97.598\\
0.417000000000002	97.601\\
0.418000000000006	97.605\\
0.418999999999997	97.608\\
0.420000000000002	97.612\\
0.421000000000006	97.615\\
0.421999999999997	97.617\\
0.423000000000002	97.621\\
0.424000000000007	97.624\\
0.424999999999997	97.628\\
0.426000000000002	97.631\\
0.427999999999997	97.639\\
0.429000000000002	97.645\\
0.430000000000007	97.65\\
0.430999999999997	97.653\\
0.432000000000002	97.657\\
0.433000000000007	97.66\\
0.433999999999997	97.662\\
0.435000000000002	97.665\\
0.436000000000007	97.665\\
0.436999999999998	97.668\\
0.438000000000002	97.675\\
0.438999999999993	97.681\\
0.439999999999998	97.683\\
0.441000000000003	97.687\\
0.441999999999993	97.69\\
0.442999999999998	97.696\\
0.444000000000003	97.701\\
0.444999999999993	97.7039999999999\\
0.447000000000003	97.7139999999999\\
0.447999999999993	97.716\\
0.448999999999998	97.7229999999999\\
0.450000000000003	97.7319999999999\\
0.450999999999993	97.7399999999999\\
0.451999999999998	97.7419999999999\\
0.453000000000003	97.7489999999999\\
0.454999999999998	97.7529999999999\\
0.456999999999994	97.7609999999999\\
0.457999999999998	97.767\\
0.459999999999994	97.773\\
0.460999999999999	97.7749999999999\\
0.465000000000003	97.791\\
0.465999999999994	97.798\\
0.466999999999999	97.804\\
0.468000000000004	97.808\\
0.468999999999994	97.813\\
0.469999999999999	97.817\\
0.471000000000004	97.822\\
0.471999999999994	97.825\\
0.472999999999999	97.829\\
0.474000000000004	97.838\\
0.474999999999994	97.839\\
0.475999999999999	97.844\\
0.477000000000004	97.848\\
0.480000000000004	97.854\\
0.480999999999995	97.86\\
0.481999999999999	97.865\\
0.483000000000004	97.867\\
0.483999999999995	97.872\\
0.486000000000004	97.886\\
0.488	97.896\\
0.489000000000004	97.902\\
0.489999999999995	97.906\\
0.492000000000004	97.92\\
0.492999999999995	97.925\\
0.494	97.927\\
0.495000000000005	97.93\\
0.495999999999995	97.934\\
0.497	97.934\\
0.498000000000005	97.938\\
0.498999999999995	97.938\\
0.5	97.941\\
};
\addlegendentry{our+tran: 0.066}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.158000000000001\\
0.00199999999999534	0.158000000000001\\
0.00499999999999545	0.164000000000001\\
0.00600000000000023	0.164000000000001\\
0.00799999999999557	0.183999999999997\\
0.00900000000000034	0.194999999999993\\
0.0100000000000051	0.209000000000003\\
0.0109999999999957	0.227000000000004\\
0.0120000000000005	0.253\\
0.0130000000000052	0.274000000000001\\
0.0139999999999958	0.299999999999997\\
0.0180000000000007	0.438000000000002\\
0.0190000000000055	0.481999999999999\\
0.019999999999996	0.510999999999996\\
0.0210000000000008	0.552999999999997\\
0.0220000000000056	0.590999999999994\\
0.0229999999999961	0.641999999999996\\
0.0240000000000009	0.698999999999998\\
0.0250000000000057	0.75\\
0.0259999999999962	0.786000000000001\\
0.027000000000001	0.849000000000004\\
0.0289999999999964	0.953000000000003\\
0.0300000000000011	1.01900000000001\\
0.0310000000000059	1.072\\
0.0319999999999965	1.143\\
0.0330000000000013	1.194\\
0.0349999999999966	1.313\\
0.0360000000000014	1.392\\
0.0379999999999967	1.521\\
0.0390000000000015	1.602\\
0.0400000000000063	1.661\\
0.0409999999999968	1.726\\
0.0430000000000064	1.881\\
0.0450000000000017	2.051\\
0.0460000000000065	2.125\\
0.0490000000000066	2.392\\
0.0499999999999972	2.48699999999999\\
0.0520000000000067	2.64100000000001\\
0.054000000000002	2.824\\
0.0580000000000069	3.176\\
0.0589999999999975	3.28400000000001\\
0.061000000000007	3.47199999999999\\
0.0630000000000024	3.69500000000001\\
0.0649999999999977	3.883\\
0.0669999999999931	4.09699999999999\\
0.0679999999999978	4.2\\
0.0690000000000026	4.322\\
0.070999999999998	4.535\\
0.0729999999999933	4.758\\
0.0750000000000028	5.009\\
0.0759999999999934	5.157\\
0.0769999999999982	5.286\\
0.078000000000003	5.401\\
0.0810000000000031	5.8\\
0.0829999999999984	6.074\\
0.0849999999999937	6.325\\
0.0859999999999985	6.474\\
0.0870000000000033	6.599\\
0.0889999999999986	6.89100000000001\\
0.090999999999994	7.2\\
0.0930000000000035	7.497\\
0.0949999999999989	7.8\\
0.100999999999999	8.64\\
0.102000000000004	8.82000000000001\\
0.102999999999994	8.977\\
0.105000000000004	9.32899999999999\\
0.108999999999995	9.973\\
0.109999999999999	10.116\\
0.111999999999995	10.46\\
0.114000000000004	10.76\\
0.114999999999995	10.937\\
0.116	11.09\\
0.120999999999995	11.985\\
0.123000000000005	12.353\\
0.126000000000005	12.86\\
0.128	13.227\\
0.129000000000005	13.382\\
0.129999999999995	13.557\\
0.132000000000005	13.931\\
0.140000000000001	15.411\\
0.141000000000005	15.572\\
0.141999999999996	15.763\\
0.143000000000001	15.977\\
0.144999999999996	16.311\\
0.146000000000001	16.47\\
0.147999999999996	16.847\\
0.150000000000006	17.206\\
0.150999999999996	17.394\\
0.153999999999996	17.888\\
0.161000000000001	19.181\\
0.162999999999997	19.551\\
0.165000000000006	19.924\\
0.167000000000002	20.281\\
0.171999999999997	21.238\\
0.174999999999997	21.826\\
0.180000000000007	22.718\\
0.183000000000007	23.334\\
0.185000000000002	23.696\\
0.186999999999998	24.116\\
0.191999999999993	25.107\\
0.194999999999993	25.729\\
0.195999999999998	25.915\\
0.197000000000003	26.121\\
0.197999999999993	26.363\\
0.203999999999994	27.575\\
0.204999999999998	27.812\\
0.207999999999998	28.408\\
0.210999999999999	29.049\\
0.212000000000003	29.218\\
0.212999999999994	29.416\\
0.215000000000003	29.851\\
0.218000000000004	30.431\\
0.218999999999994	30.651\\
0.221000000000004	31.043\\
0.222999999999999	31.394\\
0.224999999999994	31.8\\
0.227999999999994	32.377\\
0.230999999999995	32.999\\
0.231999999999999	33.183\\
0.233000000000004	33.394\\
0.234999999999999	33.751\\
0.238	34.366\\
0.239999999999995	34.821\\
0.242999999999995	35.404\\
0.244	35.59\\
0.245000000000005	35.806\\
0.247	36.171\\
0.248000000000005	36.39\\
0.25	36.784\\
0.251000000000005	36.995\\
0.254000000000005	37.559\\
0.254999999999995	37.74\\
0.256	37.945\\
0.259	38.498\\
0.260000000000005	38.709\\
0.260999999999996	38.898\\
0.262	39.063\\
0.263999999999996	39.431\\
0.265000000000001	39.633\\
0.266999999999996	40.004\\
0.269999999999996	40.584\\
0.284000000000006	43.004\\
0.284999999999997	43.188\\
0.286000000000001	43.349\\
0.289000000000001	43.88\\
0.290000000000006	44.041\\
0.290999999999997	44.24\\
0.292000000000002	44.407\\
0.293000000000006	44.548\\
0.307000000000002	46.866\\
0.308999999999997	47.158\\
0.310000000000002	47.31\\
0.311999999999998	47.66\\
0.313000000000002	47.833\\
0.313999999999993	47.983\\
0.316999999999993	48.466\\
0.317999999999998	48.62\\
0.322000000000003	49.306\\
0.325000000000003	49.816\\
0.325999999999993	49.958\\
0.326999999999998	50.144\\
0.328000000000003	50.299\\
0.331000000000003	50.811\\
0.332999999999998	51.13\\
0.334999999999994	51.476\\
0.337999999999994	51.951\\
0.338999999999999	52.131\\
0.343000000000004	52.77\\
0.346000000000004	53.209\\
0.346999999999994	53.347\\
0.347999999999999	53.527\\
0.350999999999999	53.992\\
0.352000000000004	54.162\\
0.352999999999994	54.309\\
0.355999999999995	54.815\\
0.358000000000004	55.158\\
0.358999999999995	55.346\\
0.361000000000004	55.653\\
0.361999999999995	55.833\\
0.364000000000004	56.127\\
0.364999999999995	56.322\\
0.366	56.496\\
0.367000000000004	56.652\\
0.367999999999995	56.843\\
0.369	57.015\\
0.373000000000005	57.62\\
0.375	57.977\\
0.376999999999995	58.315\\
0.379999999999995	58.82\\
0.387	60.025\\
0.388999999999996	60.387\\
0.391999999999996	60.912\\
0.394000000000005	61.278\\
0.397000000000006	61.775\\
0.399000000000001	62.139\\
0.400000000000006	62.297\\
0.406000000000006	63.335\\
0.406999999999996	63.489\\
0.409000000000006	63.82\\
0.409999999999997	63.985\\
0.412000000000006	64.347\\
0.418999999999997	65.618\\
0.420000000000002	65.767\\
0.421000000000006	65.9529999999999\\
0.421999999999997	66.105\\
0.423000000000002	66.296\\
0.424000000000007	66.446\\
0.429000000000002	67.311\\
0.433999999999997	68.171\\
0.435000000000002	68.352\\
0.436000000000007	68.552\\
0.436999999999998	68.715\\
0.438000000000002	68.86\\
0.444000000000003	69.859\\
0.444999999999993	70.003\\
0.447000000000003	70.317\\
0.447999999999993	70.507\\
0.448999999999998	70.67\\
0.450000000000003	70.816\\
0.451999999999998	71.141\\
0.453000000000003	71.282\\
0.454999999999998	71.611\\
0.456999999999994	71.904\\
0.460999999999999	72.536\\
0.462000000000003	72.668\\
0.465000000000003	73.121\\
0.465999999999994	73.234\\
0.466999999999999	73.378\\
0.468999999999994	73.691\\
0.474000000000004	74.41\\
0.474999999999994	74.542\\
0.475999999999999	74.687\\
0.477999999999994	74.946\\
0.480000000000004	75.249\\
0.480999999999995	75.377\\
0.481999999999999	75.527\\
0.483000000000004	75.651\\
0.483999999999995	75.805\\
0.486999999999995	76.213\\
0.488	76.337\\
0.492999999999995	77.03\\
0.494	77.156\\
0.495000000000005	77.306\\
0.5	77.965\\
};
\addlegendentry{GeomFmaps : 0.35}

\addplot [color=white!50!green, line width=3.0pt]
  table[row sep=crcr]{%
0	4.324\\
0.00100000000000477	4.325\\
0.00199999999999534	4.334\\
0.00300000000000011	4.352\\
0.00400000000000489	4.378\\
0.00499999999999545	4.423\\
0.00600000000000023	4.497\\
0.007000000000005	4.61\\
0.00799999999999557	4.754\\
0.00900000000000034	4.968\\
0.0100000000000051	5.221\\
0.0120000000000005	5.82600000000001\\
0.0139999999999958	6.684\\
0.0160000000000053	7.75700000000001\\
0.0169999999999959	8.343\\
0.0190000000000055	9.607\\
0.0229999999999961	12.511\\
0.0280000000000058	16.539\\
0.0310000000000059	19.179\\
0.0349999999999966	22.706\\
0.0439999999999969	31.263\\
0.0499999999999972	37.004\\
0.0529999999999973	39.832\\
0.0559999999999974	42.791\\
0.0630000000000024	49.562\\
0.0679999999999978	54.209\\
0.0699999999999932	56.032\\
0.0720000000000027	57.809\\
0.0759999999999934	61.343\\
0.0840000000000032	67.714\\
0.0879999999999939	70.566\\
0.0919999999999987	73.168\\
0.0969999999999942	76.242\\
0.0999999999999943	77.828\\
0.103999999999999	79.958\\
0.106999999999999	81.43\\
0.109999999999999	82.709\\
0.114000000000004	84.379\\
0.119	86.033\\
0.122	86.92\\
0.123000000000005	87.152\\
0.125	87.738\\
0.128	88.494\\
0.132999999999996	89.61\\
0.134	89.809\\
0.135000000000005	90.032\\
0.138000000000005	90.592\\
0.143000000000001	91.416\\
0.147000000000006	91.981\\
0.149000000000001	92.23\\
0.150999999999996	92.49\\
0.153000000000006	92.683\\
0.153999999999996	92.787\\
0.155000000000001	92.878\\
0.156000000000006	92.99\\
0.159999999999997	93.3660000000001\\
0.162000000000006	93.545\\
0.167000000000002	93.909\\
0.168999999999997	94.04\\
0.170000000000002	94.118\\
0.171000000000006	94.184\\
0.173000000000002	94.296\\
0.174999999999997	94.422\\
0.176000000000002	94.477\\
0.177000000000007	94.522\\
0.179000000000002	94.637\\
0.180000000000007	94.683\\
0.180999999999997	94.739\\
0.182000000000002	94.803\\
0.183000000000007	94.851\\
0.185000000000002	94.957\\
0.186000000000007	95.002\\
0.186999999999998	95.052\\
0.188000000000002	95.092\\
0.189999999999998	95.188\\
0.191999999999993	95.258\\
0.194000000000003	95.346\\
0.195999999999998	95.439\\
0.197000000000003	95.473\\
0.197999999999993	95.511\\
0.198999999999998	95.56\\
0.200000000000003	95.59\\
0.200999999999993	95.617\\
0.203000000000003	95.664\\
0.203999999999994	95.689\\
0.204999999999998	95.711\\
0.206000000000003	95.738\\
0.206999999999994	95.77\\
0.207999999999998	95.789\\
0.209000000000003	95.816\\
0.209999999999994	95.85\\
0.210999999999999	95.8799999999999\\
0.212000000000003	95.8999999999999\\
0.212999999999994	95.924\\
0.213999999999999	95.951\\
0.215000000000003	95.967\\
0.215999999999994	95.986\\
0.216999999999999	96.012\\
0.218000000000004	96.029\\
0.218999999999994	96.041\\
0.221999999999994	96.105\\
0.222999999999999	96.118\\
0.224000000000004	96.135\\
0.224999999999994	96.148\\
0.225999999999999	96.177\\
0.227000000000004	96.2\\
0.227999999999994	96.215\\
0.228999999999999	96.233\\
0.230000000000004	96.2489999999999\\
0.230999999999995	96.2569999999999\\
0.231999999999999	96.271\\
0.233000000000004	96.287\\
0.234999999999999	96.31\\
0.236000000000004	96.325\\
0.238	96.345\\
0.239000000000004	96.359\\
0.239999999999995	96.381\\
0.241	96.392\\
0.242999999999995	96.406\\
0.245000000000005	96.437\\
0.247	96.46\\
0.248000000000005	96.469\\
0.248999999999995	96.482\\
0.25	96.487\\
0.251000000000005	96.495\\
0.253	96.507\\
0.254000000000005	96.511\\
0.254999999999995	96.519\\
0.256	96.526\\
0.257000000000005	96.529\\
0.259	96.545\\
0.260000000000005	96.548\\
0.262	96.562\\
0.263000000000005	96.565\\
0.263999999999996	96.571\\
0.265000000000001	96.572\\
0.266000000000005	96.5790000000001\\
0.266999999999996	96.5810000000001\\
0.268000000000001	96.5850000000001\\
0.269000000000005	96.587\\
0.269999999999996	96.593\\
0.271000000000001	96.601\\
0.272000000000006	96.605\\
0.272999999999996	96.611\\
0.274000000000001	96.615\\
0.275000000000006	96.621\\
0.275999999999996	96.628\\
0.278000000000006	96.638\\
0.278999999999996	96.641\\
0.280000000000001	96.642\\
0.281000000000006	96.647\\
0.281999999999996	96.651\\
0.283000000000001	96.657\\
0.284000000000006	96.659\\
0.286000000000001	96.667\\
0.287000000000006	96.668\\
0.287999999999997	96.673\\
0.289000000000001	96.676\\
0.290000000000006	96.681\\
0.290999999999997	96.682\\
0.292000000000002	96.69\\
0.293000000000006	96.692\\
0.293999999999997	96.695\\
0.295000000000002	96.699\\
0.296000000000006	96.704\\
0.296999999999997	96.706\\
0.298000000000002	96.711\\
0.299000000000007	96.712\\
0.299999999999997	96.718\\
0.301000000000002	96.718\\
0.302000000000007	96.721\\
0.302999999999997	96.726\\
0.305000000000007	96.73\\
0.305999999999997	96.731\\
0.307000000000002	96.735\\
0.308999999999997	96.741\\
0.310000000000002	96.743\\
0.311000000000007	96.747\\
0.311999999999998	96.748\\
0.313000000000002	96.748\\
0.313999999999993	96.75\\
0.316999999999993	96.753\\
0.319000000000003	96.757\\
0.319999999999993	96.758\\
0.320999999999998	96.76\\
0.322000000000003	96.761\\
0.323999999999998	96.765\\
0.325999999999993	96.773\\
0.328000000000003	96.777\\
0.329999999999998	96.785\\
0.331000000000003	96.787\\
0.331999999999994	96.788\\
0.332999999999998	96.79\\
0.334000000000003	96.79\\
0.337000000000003	96.796\\
0.337999999999994	96.8\\
0.338999999999999	96.8\\
0.340000000000003	96.804\\
0.340999999999994	96.809\\
0.341999999999999	96.81\\
0.343000000000004	96.813\\
0.343999999999994	96.817\\
0.346000000000004	96.821\\
0.346999999999994	96.821\\
0.347999999999999	96.826\\
0.349000000000004	96.827\\
0.349999999999994	96.83\\
0.350999999999999	96.832\\
0.352000000000004	96.836\\
0.352999999999994	96.841\\
0.353999999999999	96.844\\
0.356999999999999	96.85\\
0.358000000000004	96.856\\
0.358999999999995	96.859\\
0.359999999999999	96.867\\
0.361999999999995	96.875\\
0.363	96.877\\
0.364000000000004	96.884\\
0.364999999999995	96.885\\
0.366	96.887\\
0.367000000000004	96.891\\
0.367999999999995	96.897\\
0.369	96.901\\
0.370000000000005	96.904\\
0.370999999999995	96.904\\
0.372	96.905\\
0.373000000000005	96.908\\
0.373999999999995	96.91\\
0.376000000000005	96.916\\
0.376999999999995	96.92\\
0.379000000000005	96.926\\
0.379999999999995	96.927\\
0.381	96.93\\
0.382000000000005	96.934\\
0.382999999999996	96.937\\
0.384	96.941\\
0.385000000000005	96.943\\
0.385999999999996	96.944\\
0.387	96.948\\
0.388999999999996	96.952\\
0.390000000000001	96.957\\
0.391000000000005	96.96\\
0.391999999999996	96.968\\
0.393000000000001	96.971\\
0.394000000000005	96.976\\
0.394999999999996	96.98\\
0.396000000000001	96.985\\
0.397000000000006	96.986\\
0.399000000000001	96.994\\
0.400000000000006	96.999\\
0.400999999999996	97.008\\
0.402000000000001	97.011\\
0.403000000000006	97.013\\
0.403999999999996	97.018\\
0.405000000000001	97.021\\
0.406000000000006	97.025\\
0.406999999999996	97.027\\
0.408000000000001	97.031\\
0.409000000000006	97.032\\
0.409999999999997	97.034\\
0.411000000000001	97.038\\
0.412000000000006	97.047\\
0.412999999999997	97.049\\
0.414000000000001	97.054\\
0.415000000000006	97.058\\
0.415999999999997	97.063\\
0.417000000000002	97.064\\
0.418000000000006	97.066\\
0.418999999999997	97.076\\
0.420000000000002	97.083\\
0.421999999999997	97.093\\
0.423000000000002	97.099\\
0.424000000000007	97.104\\
0.424999999999997	97.113\\
0.427000000000007	97.127\\
0.427999999999997	97.131\\
0.430000000000007	97.137\\
0.430999999999997	97.143\\
0.433000000000007	97.151\\
0.433999999999997	97.157\\
0.435000000000002	97.162\\
0.436000000000007	97.166\\
0.436999999999998	97.172\\
0.438000000000002	97.179\\
0.438999999999993	97.184\\
0.439999999999998	97.188\\
0.441000000000003	97.19\\
0.441999999999993	97.196\\
0.442999999999998	97.198\\
0.447000000000003	97.222\\
0.447999999999993	97.224\\
0.448999999999998	97.233\\
0.450000000000003	97.244\\
0.450999999999993	97.253\\
0.451999999999998	97.255\\
0.453000000000003	97.262\\
0.453999999999994	97.265\\
0.454999999999998	97.271\\
0.456000000000003	97.275\\
0.456999999999994	97.277\\
0.459000000000003	97.283\\
0.459999999999994	97.288\\
0.460999999999999	97.295\\
0.462000000000003	97.299\\
0.462999999999994	97.302\\
0.463999999999999	97.306\\
0.465000000000003	97.312\\
0.465999999999994	97.316\\
0.466999999999999	97.325\\
0.468999999999994	97.339\\
0.469999999999999	97.342\\
0.471000000000004	97.351\\
0.471999999999994	97.356\\
0.472999999999999	97.36\\
0.474000000000004	97.369\\
0.474999999999994	97.376\\
0.475999999999999	97.382\\
0.477000000000004	97.389\\
0.477999999999994	97.395\\
0.478999999999999	97.399\\
0.480000000000004	97.407\\
0.480999999999995	97.417\\
0.481999999999999	97.426\\
0.483000000000004	97.43\\
0.483999999999995	97.436\\
0.484999999999999	97.444\\
0.486000000000004	97.446\\
0.486999999999995	97.45\\
0.488	97.453\\
0.489000000000004	97.462\\
0.489999999999995	97.466\\
0.491	97.471\\
0.492000000000004	97.475\\
0.492999999999995	97.48\\
0.494	97.488\\
0.495000000000005	97.499\\
0.495999999999995	97.501\\
0.497	97.508\\
0.498000000000005	97.513\\
0.498999999999995	97.52\\
0.5	97.526\\
};
\addlegendentry{uni: 0.085}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	20.036\\
0.00100000000000477	20.041\\
0.00199999999999534	20.077\\
0.00300000000000011	20.19\\
0.00400000000000489	20.389\\
0.00499999999999545	20.736\\
0.00600000000000023	21.174\\
0.007000000000005	21.882\\
0.00799999999999557	22.732\\
0.00900000000000034	23.778\\
0.0109999999999957	26.329\\
0.0130000000000052	29.433\\
0.0160000000000053	34.858\\
0.0190000000000055	40.746\\
0.0250000000000057	52.096\\
0.0280000000000058	57.058\\
0.0300000000000011	60.06\\
0.0319999999999965	62.806\\
0.034000000000006	65.308\\
0.0360000000000014	67.602\\
0.0390000000000015	70.661\\
0.0420000000000016	73.154\\
0.0439999999999969	74.698\\
0.0460000000000065	76.07\\
0.0490000000000066	77.828\\
0.0510000000000019	78.804\\
0.0520000000000067	79.323\\
0.0529999999999973	79.793\\
0.0570000000000022	81.305\\
0.0600000000000023	82.287\\
0.061000000000007	82.604\\
0.063999999999993	83.418\\
0.0649999999999977	83.644\\
0.0660000000000025	83.899\\
0.070999999999998	84.886\\
0.0729999999999933	85.235\\
0.0739999999999981	85.384\\
0.0759999999999934	85.721\\
0.0789999999999935	86.167\\
0.0810000000000031	86.423\\
0.0819999999999936	86.52\\
0.0829999999999984	86.654\\
0.0859999999999985	87\\
0.0879999999999939	87.194\\
0.0889999999999986	87.278\\
0.090999999999994	87.475\\
0.0919999999999987	87.556\\
0.0949999999999989	87.768\\
0.0960000000000036	87.855\\
0.0990000000000038	88.046\\
0.0999999999999943	88.091\\
0.102000000000004	88.205\\
0.102999999999994	88.277\\
0.103999999999999	88.336\\
0.105000000000004	88.388\\
0.105999999999995	88.4469999999999\\
0.106999999999999	88.496\\
0.108000000000004	88.55\\
0.109999999999999	88.633\\
0.111000000000004	88.69\\
0.111999999999995	88.741\\
0.114000000000004	88.816\\
0.114999999999995	88.874\\
0.116	88.917\\
0.117000000000004	88.949\\
0.117999999999995	88.998\\
0.120000000000005	89.069\\
0.120999999999995	89.116\\
0.123000000000005	89.181\\
0.125	89.26\\
0.126999999999995	89.316\\
0.128	89.348\\
0.129000000000005	89.387\\
0.129999999999995	89.415\\
0.131	89.446\\
0.132000000000005	89.4799999999999\\
0.132999999999996	89.5059999999999\\
0.135000000000005	89.5639999999999\\
0.137	89.618\\
0.138000000000005	89.639\\
0.141000000000005	89.7299999999999\\
0.141999999999996	89.747\\
0.143000000000001	89.7719999999999\\
0.144000000000005	89.8009999999999\\
0.144999999999996	89.827\\
0.146000000000001	89.847\\
0.147999999999996	89.877\\
0.149000000000001	89.8969999999999\\
0.150999999999996	89.943\\
0.153000000000006	89.985\\
0.153999999999996	90.005\\
0.155000000000001	90.017\\
0.156000000000006	90.036\\
0.156999999999996	90.051\\
0.158000000000001	90.071\\
0.159999999999997	90.115\\
0.162000000000006	90.146\\
0.162999999999997	90.161\\
0.164000000000001	90.181\\
0.165000000000006	90.193\\
0.165999999999997	90.2119999999999\\
0.167000000000002	90.2279999999999\\
0.168000000000006	90.2349999999999\\
0.170000000000002	90.268\\
0.171000000000006	90.283\\
0.171999999999997	90.307\\
0.174000000000007	90.333\\
0.174999999999997	90.35\\
0.176000000000002	90.371\\
0.177000000000007	90.386\\
0.177999999999997	90.397\\
0.179000000000002	90.414\\
0.180000000000007	90.428\\
0.180999999999997	90.451\\
0.182000000000002	90.461\\
0.183000000000007	90.475\\
0.183999999999997	90.486\\
0.185000000000002	90.508\\
0.186000000000007	90.519\\
0.186999999999998	90.544\\
0.188000000000002	90.553\\
0.188999999999993	90.572\\
0.189999999999998	90.584\\
0.191000000000003	90.603\\
0.192999999999998	90.636\\
0.194000000000003	90.662\\
0.194999999999993	90.68\\
0.195999999999998	90.693\\
0.197000000000003	90.72\\
0.197999999999993	90.737\\
0.198999999999998	90.764\\
0.200000000000003	90.784\\
0.200999999999993	90.795\\
0.201999999999998	90.818\\
0.203000000000003	90.836\\
0.203999999999994	90.858\\
0.204999999999998	90.868\\
0.206000000000003	90.886\\
0.206999999999994	90.907\\
0.207999999999998	90.924\\
0.209000000000003	90.945\\
0.209999999999994	90.96\\
0.210999999999999	90.98\\
0.212000000000003	90.998\\
0.213999999999999	91.048\\
0.215999999999994	91.076\\
0.216999999999999	91.099\\
0.218000000000004	91.115\\
0.218999999999994	91.133\\
0.219999999999999	91.153\\
0.221000000000004	91.178\\
0.221999999999994	91.188\\
0.222999999999999	91.207\\
0.224000000000004	91.224\\
0.224999999999994	91.244\\
0.227000000000004	91.277\\
0.227999999999994	91.297\\
0.228999999999999	91.32\\
0.230000000000004	91.338\\
0.230999999999995	91.351\\
0.231999999999999	91.362\\
0.233000000000004	91.383\\
0.233999999999995	91.401\\
0.234999999999999	91.414\\
0.236000000000004	91.43\\
0.236999999999995	91.448\\
0.239999999999995	91.491\\
0.241	91.497\\
0.242000000000004	91.514\\
0.242999999999995	91.526\\
0.244	91.542\\
0.245000000000005	91.554\\
0.245999999999995	91.563\\
0.247	91.581\\
0.248000000000005	91.592\\
0.248999999999995	91.605\\
0.25	91.612\\
0.251000000000005	91.633\\
0.251999999999995	91.64\\
0.253	91.664\\
0.254000000000005	91.683\\
0.254999999999995	91.693\\
0.256	91.712\\
0.257000000000005	91.726\\
0.257999999999996	91.737\\
0.259	91.743\\
0.260000000000005	91.747\\
0.262	91.761\\
0.263999999999996	91.777\\
0.265000000000001	91.792\\
0.266000000000005	91.809\\
0.266999999999996	91.82\\
0.268000000000001	91.827\\
0.269000000000005	91.842\\
0.269999999999996	91.846\\
0.271000000000001	91.853\\
0.272000000000006	91.864\\
0.274000000000001	91.878\\
0.275000000000006	91.889\\
0.275999999999996	91.898\\
0.277000000000001	91.914\\
0.278000000000006	91.923\\
0.278999999999996	91.931\\
0.280000000000001	91.943\\
0.281000000000006	91.951\\
0.281999999999996	91.963\\
0.283000000000001	91.972\\
0.284000000000006	91.984\\
0.284999999999997	91.994\\
0.286000000000001	92.007\\
0.287000000000006	92.016\\
0.287999999999997	92.024\\
0.289000000000001	92.035\\
0.290000000000006	92.043\\
0.290999999999997	92.053\\
0.292000000000002	92.062\\
0.293000000000006	92.069\\
0.293999999999997	92.075\\
0.296000000000006	92.095\\
0.296999999999997	92.1\\
0.298000000000002	92.111\\
0.299999999999997	92.1289999999999\\
0.301000000000002	92.1389999999999\\
0.302999999999997	92.166\\
0.304000000000002	92.1679999999999\\
0.305000000000007	92.182\\
0.305999999999997	92.192\\
0.307000000000002	92.204\\
0.308000000000007	92.2269999999999\\
0.308999999999997	92.235\\
0.311000000000007	92.249\\
0.311999999999998	92.262\\
0.313000000000002	92.273\\
0.313999999999993	92.288\\
0.314999999999998	92.298\\
0.316999999999993	92.321\\
0.317999999999998	92.329\\
0.319000000000003	92.341\\
0.319999999999993	92.349\\
0.320999999999998	92.361\\
0.322000000000003	92.371\\
0.322999999999993	92.388\\
0.323999999999998	92.398\\
0.325000000000003	92.409\\
0.325999999999993	92.422\\
0.326999999999998	92.428\\
0.328000000000003	92.443\\
0.328999999999994	92.449\\
0.329999999999998	92.46\\
0.331000000000003	92.469\\
0.331999999999994	92.472\\
0.332999999999998	92.487\\
0.334000000000003	92.496\\
0.334999999999994	92.502\\
0.335999999999999	92.509\\
0.337000000000003	92.519\\
0.337999999999994	92.532\\
0.338999999999999	92.541\\
0.340999999999994	92.5629999999999\\
0.341999999999999	92.576\\
0.343000000000004	92.582\\
0.343999999999994	92.596\\
0.344999999999999	92.603\\
0.346000000000004	92.619\\
0.346999999999994	92.629\\
0.347999999999999	92.645\\
0.349000000000004	92.658\\
0.349999999999994	92.669\\
0.350999999999999	92.678\\
0.352000000000004	92.695\\
0.353999999999999	92.724\\
0.355999999999995	92.751\\
0.358000000000004	92.781\\
0.358999999999995	92.793\\
0.359999999999999	92.802\\
0.361000000000004	92.815\\
0.361999999999995	92.833\\
0.363	92.845\\
0.364000000000004	92.855\\
0.364999999999995	92.864\\
0.366	92.876\\
0.372	92.966\\
0.373000000000005	92.9759999999999\\
0.373999999999995	92.99\\
0.375	92.996\\
0.376999999999995	93.01\\
0.378	93.02\\
0.381	93.063\\
0.382000000000005	93.073\\
0.382999999999996	93.084\\
0.384	93.097\\
0.385000000000005	93.121\\
0.385999999999996	93.133\\
0.387	93.153\\
0.388999999999996	93.182\\
0.390000000000001	93.196\\
0.391000000000005	93.217\\
0.394000000000005	93.273\\
0.396000000000001	93.308\\
0.397000000000006	93.326\\
0.397999999999996	93.341\\
0.399000000000001	93.367\\
0.400000000000006	93.388\\
0.400999999999996	93.405\\
0.402000000000001	93.4119999999999\\
0.403999999999996	93.449\\
0.405000000000001	93.472\\
0.406000000000006	93.482\\
0.406999999999996	93.5\\
0.408000000000001	93.521\\
0.409999999999997	93.56\\
0.411000000000001	93.576\\
0.412000000000006	93.595\\
0.414000000000001	93.64\\
0.415000000000006	93.66\\
0.415999999999997	93.684\\
0.417000000000002	93.702\\
0.418000000000006	93.723\\
0.420000000000002	93.7509999999999\\
0.421999999999997	93.786\\
0.424000000000007	93.832\\
0.424999999999997	93.844\\
0.426000000000002	93.868\\
0.427000000000007	93.885\\
0.427999999999997	93.897\\
0.429000000000002	93.914\\
0.430000000000007	93.94\\
0.430999999999997	93.958\\
0.432000000000002	93.9799999999999\\
0.433000000000007	93.996\\
0.433999999999997	94.0209999999999\\
0.435000000000002	94.0309999999999\\
0.436000000000007	94.0499999999999\\
0.438999999999993	94.113\\
0.439999999999998	94.125\\
0.441000000000003	94.139\\
0.441999999999993	94.164\\
0.442999999999998	94.177\\
0.444000000000003	94.196\\
0.447000000000003	94.263\\
0.447999999999993	94.275\\
0.450000000000003	94.3169999999999\\
0.450999999999993	94.334\\
0.453000000000003	94.363\\
0.454999999999998	94.398\\
0.457999999999998	94.453\\
0.459000000000003	94.472\\
0.459999999999994	94.482\\
0.460999999999999	94.501\\
0.462000000000003	94.515\\
0.462999999999994	94.533\\
0.463999999999999	94.547\\
0.465000000000003	94.564\\
0.465999999999994	94.578\\
0.466999999999999	94.597\\
0.468000000000004	94.612\\
0.468999999999994	94.622\\
0.469999999999999	94.628\\
0.471000000000004	94.643\\
0.471999999999994	94.656\\
0.472999999999999	94.665\\
0.474000000000004	94.671\\
0.474999999999994	94.685\\
0.475999999999999	94.692\\
0.477000000000004	94.707\\
0.477999999999994	94.72\\
0.478999999999999	94.735\\
0.480000000000004	94.746\\
0.480999999999995	94.76\\
0.483000000000004	94.784\\
0.483999999999995	94.793\\
0.484999999999999	94.807\\
0.486999999999995	94.832\\
0.488	94.851\\
0.489000000000004	94.867\\
0.489999999999995	94.87\\
0.491	94.886\\
0.492000000000004	94.896\\
0.494	94.919\\
0.495000000000005	94.931\\
0.497	94.962\\
0.498000000000005	94.973\\
0.498999999999995	94.988\\
0.5	94.998\\
};
\addlegendentry{3DC: 0.073}

\addplot [color=orange, line width=3.0pt]
  table[row sep=crcr]{%
0	5.532\\
0.00100000000000477	5.53400000000001\\
0.00199999999999534	5.54000000000001\\
0.00300000000000011	5.56400000000001\\
0.00400000000000489	5.616\\
0.00499999999999545	5.691\\
0.00600000000000023	5.82300000000001\\
0.007000000000005	6.004\\
0.00799999999999557	6.229\\
0.00900000000000034	6.497\\
0.0100000000000051	6.816\\
0.0109999999999957	7.208\\
0.0130000000000052	8.13900000000001\\
0.0139999999999958	8.70700000000001\\
0.0160000000000053	10.033\\
0.0169999999999959	10.791\\
0.0229999999999961	15.957\\
0.0330000000000013	25.373\\
0.0379999999999967	30.079\\
0.0420000000000016	33.702\\
0.0450000000000017	36.465\\
0.0520000000000067	42.464\\
0.0550000000000068	44.876\\
0.061000000000007	49.578\\
0.0649999999999977	52.362\\
0.0669999999999931	53.751\\
0.0679999999999978	54.37\\
0.0690000000000026	55.053\\
0.0750000000000028	58.697\\
0.0789999999999935	60.782\\
0.0810000000000031	61.746\\
0.0859999999999985	64.037\\
0.0870000000000033	64.475\\
0.0919999999999987	66.423\\
0.0960000000000036	67.773\\
0.097999999999999	68.374\\
0.100999999999999	69.176\\
0.102000000000004	69.422\\
0.103999999999999	69.952\\
0.105000000000004	70.182\\
0.105999999999995	70.434\\
0.109999999999999	71.311\\
0.111000000000004	71.523\\
0.113	71.892\\
0.114999999999995	72.226\\
0.117999999999995	72.781\\
0.119	72.964\\
0.120000000000005	73.122\\
0.120999999999995	73.26\\
0.122	73.42\\
0.125	73.843\\
0.126000000000005	73.989\\
0.126999999999995	74.093\\
0.129000000000005	74.335\\
0.129999999999995	74.49\\
0.131	74.611\\
0.135000000000005	75.152\\
0.137	75.364\\
0.140000000000001	75.682\\
0.141000000000005	75.794\\
0.143000000000001	75.985\\
0.144000000000005	76.085\\
0.146000000000001	76.268\\
0.147999999999996	76.472\\
0.149000000000001	76.572\\
0.150000000000006	76.6519999999999\\
0.152000000000001	76.854\\
0.158000000000001	77.393\\
0.159000000000006	77.455\\
0.159999999999997	77.542\\
0.161000000000001	77.619\\
0.162000000000006	77.709\\
0.165999999999997	78.033\\
0.167000000000002	78.132\\
0.168999999999997	78.282\\
0.171000000000006	78.451\\
0.171999999999997	78.54\\
0.180999999999997	79.255\\
0.183000000000007	79.407\\
0.183999999999997	79.475\\
0.185000000000002	79.552\\
0.186000000000007	79.638\\
0.188000000000002	79.793\\
0.188999999999993	79.857\\
0.191999999999993	80.078\\
0.198999999999998	80.541\\
0.201999999999998	80.717\\
0.203000000000003	80.778\\
0.204999999999998	80.912\\
0.206000000000003	80.972\\
0.206999999999994	81.016\\
0.207999999999998	81.065\\
0.209000000000003	81.139\\
0.209999999999994	81.191\\
0.212999999999994	81.372\\
0.213999999999999	81.409\\
0.215999999999994	81.528\\
0.216999999999999	81.567\\
0.221999999999994	81.834\\
0.224000000000004	81.912\\
0.227000000000004	82.062\\
0.227999999999994	82.116\\
0.228999999999999	82.157\\
0.230000000000004	82.212\\
0.230999999999995	82.259\\
0.231999999999999	82.313\\
0.233000000000004	82.352\\
0.233999999999995	82.397\\
0.234999999999999	82.455\\
0.236999999999995	82.552\\
0.241	82.699\\
0.242999999999995	82.787\\
0.244	82.826\\
0.245000000000005	82.876\\
0.245999999999995	82.92\\
0.247	82.951\\
0.248000000000005	82.985\\
0.25	83.068\\
0.251000000000005	83.108\\
0.251999999999995	83.158\\
0.254000000000005	83.244\\
0.257000000000005	83.343\\
0.257999999999996	83.384\\
0.259	83.421\\
0.260000000000005	83.462\\
0.260999999999996	83.488\\
0.262	83.528\\
0.263000000000005	83.558\\
0.263999999999996	83.581\\
0.266000000000005	83.643\\
0.266999999999996	83.666\\
0.268000000000001	83.7\\
0.271000000000001	83.778\\
0.272000000000006	83.821\\
0.272999999999996	83.857\\
0.274000000000001	83.886\\
0.275999999999996	83.953\\
0.277000000000001	83.983\\
0.278000000000006	84.006\\
0.281000000000006	84.095\\
0.283000000000001	84.172\\
0.284000000000006	84.194\\
0.286000000000001	84.258\\
0.287000000000006	84.298\\
0.287999999999997	84.331\\
0.289000000000001	84.356\\
0.290000000000006	84.384\\
0.290999999999997	84.424\\
0.292000000000002	84.455\\
0.293999999999997	84.532\\
0.296000000000006	84.607\\
0.296999999999997	84.645\\
0.298000000000002	84.669\\
0.299999999999997	84.732\\
0.302000000000007	84.789\\
0.302999999999997	84.812\\
0.304000000000002	84.841\\
0.305000000000007	84.878\\
0.305999999999997	84.91\\
0.308000000000007	84.985\\
0.310000000000002	85.055\\
0.311000000000007	85.093\\
0.311999999999998	85.117\\
0.313000000000002	85.157\\
0.314999999999998	85.23\\
0.316999999999993	85.283\\
0.319000000000003	85.346\\
0.319999999999993	85.38\\
0.322000000000003	85.455\\
0.322999999999993	85.484\\
0.323999999999998	85.519\\
0.325000000000003	85.562\\
0.325999999999993	85.583\\
0.326999999999998	85.618\\
0.328000000000003	85.648\\
0.328999999999994	85.685\\
0.329999999999998	85.717\\
0.331000000000003	85.742\\
0.331999999999994	85.773\\
0.334000000000003	85.845\\
0.334999999999994	85.882\\
0.335999999999999	85.908\\
0.337000000000003	85.944\\
0.337999999999994	85.984\\
0.343000000000004	86.161\\
0.346000000000004	86.27\\
0.346999999999994	86.295\\
0.347999999999999	86.335\\
0.349999999999994	86.402\\
0.350999999999999	86.444\\
0.352999999999994	86.516\\
0.353999999999999	86.546\\
0.355000000000004	86.572\\
0.355999999999995	86.603\\
0.356999999999999	86.641\\
0.358000000000004	86.672\\
0.358999999999995	86.709\\
0.359999999999999	86.738\\
0.361000000000004	86.772\\
0.363	86.828\\
0.364000000000004	86.862\\
0.364999999999995	86.889\\
0.366	86.922\\
0.367000000000004	86.951\\
0.370000000000005	87.068\\
0.370999999999995	87.098\\
0.372	87.12\\
0.376000000000005	87.25\\
0.379000000000005	87.359\\
0.379999999999995	87.385\\
0.381	87.416\\
0.382000000000005	87.457\\
0.385000000000005	87.556\\
0.387	87.622\\
0.388000000000005	87.662\\
0.388999999999996	87.692\\
0.391999999999996	87.792\\
0.393000000000001	87.818\\
0.394000000000005	87.855\\
0.394999999999996	87.884\\
0.397000000000006	87.949\\
0.400000000000006	88.048\\
0.402000000000001	88.113\\
0.403000000000006	88.141\\
0.403999999999996	88.182\\
0.408000000000001	88.316\\
0.409999999999997	88.384\\
0.411000000000001	88.416\\
0.412000000000006	88.454\\
0.414000000000001	88.511\\
0.415999999999997	88.574\\
0.417000000000002	88.595\\
0.418999999999997	88.662\\
0.420000000000002	88.694\\
0.421000000000006	88.718\\
0.421999999999997	88.737\\
0.424000000000007	88.793\\
0.424999999999997	88.83\\
0.427000000000007	88.894\\
0.427999999999997	88.934\\
0.429000000000002	88.963\\
0.430999999999997	89.012\\
0.432000000000002	89.046\\
0.433000000000007	89.064\\
0.433999999999997	89.102\\
0.436999999999998	89.197\\
0.438000000000002	89.237\\
0.438999999999993	89.266\\
0.439999999999998	89.305\\
0.441000000000003	89.339\\
0.442999999999998	89.396\\
0.444000000000003	89.419\\
0.444999999999993	89.455\\
0.445999999999998	89.486\\
0.447000000000003	89.52\\
0.448999999999998	89.576\\
0.453000000000003	89.713\\
0.453999999999994	89.742\\
0.454999999999998	89.777\\
0.456000000000003	89.808\\
0.456999999999994	89.831\\
0.457999999999998	89.858\\
0.462999999999994	90.014\\
0.463999999999999	90.037\\
0.465000000000003	90.074\\
0.465999999999994	90.103\\
0.466999999999999	90.129\\
0.468000000000004	90.159\\
0.469999999999999	90.211\\
0.471999999999994	90.269\\
0.472999999999999	90.293\\
0.474999999999994	90.362\\
0.475999999999999	90.398\\
0.477000000000004	90.421\\
0.477999999999994	90.458\\
0.480000000000004	90.52\\
0.480999999999995	90.562\\
0.481999999999999	90.593\\
0.483000000000004	90.628\\
0.483999999999995	90.653\\
0.486000000000004	90.715\\
0.486999999999995	90.741\\
0.488	90.786\\
0.489000000000004	90.825\\
0.489999999999995	90.853\\
0.491	90.89\\
0.492000000000004	90.919\\
0.492999999999995	90.959\\
0.495000000000005	91.023\\
0.495999999999995	91.05\\
0.497	91.081\\
0.498000000000005	91.103\\
0.5	91.172\\
};
\addlegendentry{FMAP: 0.14}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	10.091\\
0.00100000000000477	10.094\\
0.00199999999999534	10.117\\
0.00300000000000011	10.154\\
0.00400000000000489	10.225\\
0.00499999999999545	10.365\\
0.00600000000000023	10.56\\
0.007000000000005	10.864\\
0.00799999999999557	11.255\\
0.00900000000000034	11.711\\
0.0100000000000051	12.297\\
0.0109999999999957	12.947\\
0.0120000000000005	13.699\\
0.0130000000000052	14.532\\
0.0160000000000053	17.557\\
0.0180000000000007	19.844\\
0.0210000000000008	23.463\\
0.0250000000000057	28.275\\
0.0289999999999964	32.875\\
0.0310000000000059	35.032\\
0.0349999999999966	38.918\\
0.0390000000000015	42.4\\
0.0409999999999968	43.946\\
0.0460000000000065	47.65\\
0.0480000000000018	48.982\\
0.0499999999999972	50.214\\
0.0520000000000067	51.419\\
0.0550000000000068	53.198\\
0.0570000000000022	54.341\\
0.0580000000000069	54.892\\
0.0600000000000023	55.912\\
0.0630000000000024	57.434\\
0.0679999999999978	59.798\\
0.0729999999999933	61.949\\
0.0739999999999981	62.347\\
0.0750000000000028	62.697\\
0.0769999999999982	63.437\\
0.0789999999999935	64.106\\
0.0799999999999983	64.43\\
0.0819999999999936	65.158\\
0.0829999999999984	65.481\\
0.0840000000000032	65.769\\
0.0859999999999985	66.4\\
0.0870000000000033	66.7\\
0.0900000000000034	67.482\\
0.0919999999999987	68.054\\
0.0949999999999989	68.825\\
0.0960000000000036	69.048\\
0.0990000000000038	69.808\\
0.100999999999999	70.187\\
0.102999999999994	70.606\\
0.106999999999999	71.351\\
0.111000000000004	71.989\\
0.113	72.339\\
0.114000000000004	72.505\\
0.114999999999995	72.636\\
0.116	72.807\\
0.117000000000004	72.948\\
0.119	73.251\\
0.120999999999995	73.545\\
0.125	74.095\\
0.126999999999995	74.327\\
0.129000000000005	74.583\\
0.129999999999995	74.735\\
0.135000000000005	75.325\\
0.137	75.538\\
0.138999999999996	75.743\\
0.141000000000005	75.977\\
0.141999999999996	76.073\\
0.143000000000001	76.183\\
0.144000000000005	76.304\\
0.147999999999996	76.705\\
0.149000000000001	76.793\\
0.150000000000006	76.893\\
0.150999999999996	76.979\\
0.153000000000006	77.165\\
0.156999999999996	77.53\\
0.159000000000006	77.703\\
0.161000000000001	77.893\\
0.162000000000006	77.975\\
0.162999999999997	78.042\\
0.164000000000001	78.121\\
0.165000000000006	78.191\\
0.165999999999997	78.27\\
0.167000000000002	78.339\\
0.170000000000002	78.565\\
0.171000000000006	78.631\\
0.171999999999997	78.71\\
0.174999999999997	78.911\\
0.176000000000002	78.972\\
0.177999999999997	79.119\\
0.179000000000002	79.178\\
0.180000000000007	79.263\\
0.180999999999997	79.324\\
0.182000000000002	79.411\\
0.183999999999997	79.527\\
0.186999999999998	79.762\\
0.188000000000002	79.827\\
0.188999999999993	79.885\\
0.189999999999998	79.952\\
0.191000000000003	80.01\\
0.191999999999993	80.084\\
0.192999999999998	80.148\\
0.194999999999993	80.303\\
0.198999999999998	80.535\\
0.200000000000003	80.609\\
0.200999999999993	80.663\\
0.201999999999998	80.734\\
0.203999999999994	80.861\\
0.206000000000003	80.989\\
0.207999999999998	81.06\\
0.209000000000003	81.114\\
0.209999999999994	81.184\\
0.212000000000003	81.284\\
0.212999999999994	81.35\\
0.213999999999999	81.403\\
0.215000000000003	81.467\\
0.215999999999994	81.52\\
0.216999999999999	81.581\\
0.219999999999999	81.739\\
0.221000000000004	81.779\\
0.222999999999999	81.884\\
0.224999999999994	81.981\\
0.227999999999994	82.142\\
0.228999999999999	82.184\\
0.230000000000004	82.234\\
0.230999999999995	82.278\\
0.231999999999999	82.329\\
0.233000000000004	82.394\\
0.233999999999995	82.431\\
0.236000000000004	82.521\\
0.238	82.611\\
0.239000000000004	82.679\\
0.239999999999995	82.725\\
0.244	82.926\\
0.245999999999995	83.013\\
0.247	83.071\\
0.248999999999995	83.177\\
0.25	83.218\\
0.251999999999995	83.3060000000001\\
0.253	83.343\\
0.257000000000005	83.53\\
0.257999999999996	83.578\\
0.259	83.615\\
0.262	83.739\\
0.263000000000005	83.778\\
0.263999999999996	83.822\\
0.266000000000005	83.923\\
0.269000000000005	84.049\\
0.269999999999996	84.082\\
0.271000000000001	84.125\\
0.272999999999996	84.193\\
0.274000000000001	84.236\\
0.275000000000006	84.284\\
0.275999999999996	84.315\\
0.277000000000001	84.359\\
0.278000000000006	84.392\\
0.278999999999996	84.433\\
0.280000000000001	84.469\\
0.281000000000006	84.512\\
0.281999999999996	84.546\\
0.283000000000001	84.595\\
0.284999999999997	84.659\\
0.287000000000006	84.728\\
0.289000000000001	84.792\\
0.290000000000006	84.811\\
0.290999999999997	84.847\\
0.292000000000002	84.879\\
0.293000000000006	84.915\\
0.293999999999997	84.945\\
0.295000000000002	84.99\\
0.299000000000007	85.116\\
0.299999999999997	85.139\\
0.301000000000002	85.179\\
0.302000000000007	85.21\\
0.302999999999997	85.249\\
0.304000000000002	85.277\\
0.305999999999997	85.348\\
0.307000000000002	85.373\\
0.308000000000007	85.411\\
0.308999999999997	85.442\\
0.310000000000002	85.477\\
0.311000000000007	85.505\\
0.316999999999993	85.711\\
0.317999999999998	85.734\\
0.319000000000003	85.773\\
0.319999999999993	85.822\\
0.320999999999998	85.857\\
0.322000000000003	85.885\\
0.322999999999993	85.922\\
0.323999999999998	85.953\\
0.325000000000003	85.994\\
0.325999999999993	86.03\\
0.328000000000003	86.085\\
0.328999999999994	86.123\\
0.329999999999998	86.15\\
0.331000000000003	86.183\\
0.331999999999994	86.21\\
0.334000000000003	86.27\\
0.334999999999994	86.299\\
0.335999999999999	86.322\\
0.340000000000003	86.426\\
0.341999999999999	86.488\\
0.343000000000004	86.515\\
0.343999999999994	86.551\\
0.346000000000004	86.613\\
0.346999999999994	86.639\\
0.349999999999994	86.738\\
0.350999999999999	86.755\\
0.352000000000004	86.783\\
0.352999999999994	86.814\\
0.353999999999999	86.839\\
0.355999999999995	86.908\\
0.356999999999999	86.935\\
0.358000000000004	86.959\\
0.358999999999995	86.992\\
0.359999999999999	87.013\\
0.364000000000004	87.127\\
0.364999999999995	87.153\\
0.366	87.187\\
0.367999999999995	87.228\\
0.369	87.253\\
0.370999999999995	87.324\\
0.372	87.347\\
0.373000000000005	87.375\\
0.373999999999995	87.4\\
0.375	87.434\\
0.376000000000005	87.458\\
0.379000000000005	87.556\\
0.379999999999995	87.58\\
0.381	87.609\\
0.382000000000005	87.6499999999999\\
0.384	87.717\\
0.385000000000005	87.758\\
0.385999999999996	87.794\\
0.388000000000005	87.8509999999999\\
0.388999999999996	87.895\\
0.390000000000001	87.931\\
0.391000000000005	87.961\\
0.393000000000001	88.013\\
0.394000000000005	88.045\\
0.396000000000001	88.115\\
0.397000000000006	88.1469999999999\\
0.397999999999996	88.168\\
0.399000000000001	88.196\\
0.400000000000006	88.235\\
0.400999999999996	88.261\\
0.403999999999996	88.371\\
0.406000000000006	88.442\\
0.408000000000001	88.52\\
0.411000000000001	88.628\\
0.412000000000006	88.664\\
0.412999999999997	88.705\\
0.415999999999997	88.804\\
0.417000000000002	88.849\\
0.418000000000006	88.876\\
0.418999999999997	88.916\\
0.420000000000002	88.941\\
0.424000000000007	89.081\\
0.424999999999997	89.131\\
0.426000000000002	89.165\\
0.427000000000007	89.1909999999999\\
0.427999999999997	89.226\\
0.429000000000002	89.265\\
0.430000000000007	89.295\\
0.430999999999997	89.331\\
0.432000000000002	89.359\\
0.433999999999997	89.42\\
0.436000000000007	89.5069999999999\\
0.436999999999998	89.535\\
0.438000000000002	89.582\\
0.438999999999993	89.605\\
0.439999999999998	89.646\\
0.441000000000003	89.669\\
0.441999999999993	89.707\\
0.442999999999998	89.752\\
0.447999999999993	89.9299999999999\\
0.448999999999998	89.969\\
0.450000000000003	90.012\\
0.450999999999993	90.0499999999999\\
0.451999999999998	90.077\\
0.453000000000003	90.112\\
0.453999999999994	90.1409999999999\\
0.454999999999998	90.181\\
0.456000000000003	90.206\\
0.456999999999994	90.242\\
0.457999999999998	90.27\\
0.459000000000003	90.309\\
0.460999999999999	90.363\\
0.462999999999994	90.418\\
0.463999999999999	90.451\\
0.465000000000003	90.477\\
0.465999999999994	90.507\\
0.468000000000004	90.558\\
0.471000000000004	90.643\\
0.471999999999994	90.662\\
0.472999999999999	90.69\\
0.474999999999994	90.7509999999999\\
0.475999999999999	90.774\\
0.477000000000004	90.807\\
0.477999999999994	90.833\\
0.481999999999999	90.956\\
0.483000000000004	90.991\\
0.483999999999995	91.012\\
0.484999999999999	91.052\\
0.486000000000004	91.072\\
0.486999999999995	91.098\\
0.489000000000004	91.155\\
0.489999999999995	91.18\\
0.491	91.21\\
0.492000000000004	91.236\\
0.495000000000005	91.338\\
0.495999999999995	91.36\\
0.498000000000005	91.41\\
0.498999999999995	91.453\\
0.5	91.481\\
};
\addlegendentry{FMAPZoo: 0.14}

\addplot [color=black!50!red, line width=3.0pt]
  table[row sep=crcr]{%
0	0.215000000000003\\
0.00100000000000477	0.215999999999994\\
0.00199999999999534	0.215999999999994\\
0.00300000000000011	0.216999999999999\\
0.00400000000000489	0.218999999999994\\
0.00499999999999545	0.221999999999994\\
0.00600000000000023	0.224000000000004\\
0.007000000000005	0.231999999999999\\
0.00799999999999557	0.241\\
0.0100000000000051	0.278000000000006\\
0.0109999999999957	0.289000000000001\\
0.0120000000000005	0.305999999999997\\
0.0130000000000052	0.334999999999994\\
0.0139999999999958	0.373000000000005\\
0.0150000000000006	0.405000000000001\\
0.0160000000000053	0.447000000000003\\
0.0169999999999959	0.477000000000004\\
0.0190000000000055	0.567999999999998\\
0.019999999999996	0.620999999999995\\
0.0210000000000008	0.661000000000001\\
0.0220000000000056	0.718000000000004\\
0.0229999999999961	0.763000000000005\\
0.0250000000000057	0.878\\
0.0259999999999962	0.920000000000002\\
0.027000000000001	0.965999999999994\\
0.0280000000000058	1.01900000000001\\
0.0289999999999964	1.05799999999999\\
0.0300000000000011	1.11799999999999\\
0.0310000000000059	1.16800000000001\\
0.0319999999999965	1.244\\
0.0330000000000013	1.301\\
0.034000000000006	1.34999999999999\\
0.0349999999999966	1.41500000000001\\
0.0360000000000014	1.471\\
0.0370000000000061	1.54899999999999\\
0.0390000000000015	1.676\\
0.0400000000000063	1.72799999999999\\
0.0409999999999968	1.792\\
0.0439999999999969	2.006\\
0.0450000000000017	2.09399999999999\\
0.046999999999997	2.22499999999999\\
0.0480000000000018	2.30499999999999\\
0.0490000000000066	2.371\\
0.0499999999999972	2.458\\
0.0520000000000067	2.583\\
0.054000000000002	2.733\\
0.0559999999999974	2.925\\
0.0580000000000069	3.10299999999999\\
0.0600000000000023	3.304\\
0.061000000000007	3.42399999999999\\
0.0630000000000024	3.596\\
0.063999999999993	3.69799999999999\\
0.0660000000000025	3.873\\
0.0690000000000026	4.18299999999999\\
0.070999999999998	4.375\\
0.0729999999999933	4.60899999999999\\
0.0739999999999981	4.702\\
0.0750000000000028	4.825\\
0.0759999999999934	4.932\\
0.0799999999999983	5.39400000000001\\
0.0819999999999936	5.622\\
0.0859999999999985	6.092\\
0.0870000000000033	6.218\\
0.0879999999999939	6.32899999999999\\
0.0889999999999986	6.483\\
0.0919999999999987	6.83500000000001\\
0.0990000000000038	7.714\\
0.100999999999999	7.94\\
0.103999999999999	8.30499999999999\\
0.108999999999995	9.03\\
0.111000000000004	9.337\\
0.111999999999995	9.489\\
0.114000000000004	9.759\\
0.116	10.009\\
0.117000000000004	10.143\\
0.120000000000005	10.582\\
0.123999999999995	11.155\\
0.125	11.324\\
0.126999999999995	11.629\\
0.128	11.804\\
0.132000000000005	12.42\\
0.132999999999996	12.547\\
0.134	12.692\\
0.135000000000005	12.857\\
0.135999999999996	12.987\\
0.138999999999996	13.461\\
0.147000000000006	14.722\\
0.153000000000006	15.657\\
0.158000000000001	16.464\\
0.159999999999997	16.809\\
0.162999999999997	17.281\\
0.165000000000006	17.633\\
0.167000000000002	17.932\\
0.176000000000002	19.457\\
0.177999999999997	19.809\\
0.180999999999997	20.296\\
0.182000000000002	20.466\\
0.183999999999997	20.772\\
0.186999999999998	21.285\\
0.188999999999993	21.602\\
0.194000000000003	22.465\\
0.195999999999998	22.82\\
0.197999999999993	23.162\\
0.200999999999993	23.722\\
0.203000000000003	24.026\\
0.203999999999994	24.209\\
0.206000000000003	24.544\\
0.209000000000003	25.06\\
0.216999999999999	26.45\\
0.218999999999994	26.804\\
0.224000000000004	27.679\\
0.225999999999999	28.014\\
0.227999999999994	28.356\\
0.230000000000004	28.691\\
0.230999999999995	28.882\\
0.231999999999999	29.055\\
0.236000000000004	29.799\\
0.236999999999995	29.986\\
0.238	30.152\\
0.242000000000004	30.892\\
0.244	31.247\\
0.248999999999995	32.148\\
0.251999999999995	32.634\\
0.256	33.347\\
0.257000000000005	33.533\\
0.257999999999996	33.684\\
0.266999999999996	35.254\\
0.268000000000001	35.397\\
0.269999999999996	35.733\\
0.271000000000001	35.884\\
0.272000000000006	36.016\\
0.274000000000001	36.342\\
0.278000000000006	36.989\\
0.278999999999996	37.149\\
0.280000000000001	37.275\\
0.281000000000006	37.466\\
0.281999999999996	37.602\\
0.283000000000001	37.78\\
0.284999999999997	38.083\\
0.287000000000006	38.398\\
0.295000000000002	39.638\\
0.299999999999997	40.482\\
0.304000000000002	41.144\\
0.305999999999997	41.488\\
0.307000000000002	41.646\\
0.308000000000007	41.829\\
0.310000000000002	42.14\\
0.311000000000007	42.275\\
0.311999999999998	42.463\\
0.320999999999998	43.911\\
0.322999999999993	44.19\\
0.328000000000003	45.009\\
0.332999999999998	45.788\\
0.334999999999994	46.116\\
0.337000000000003	46.438\\
0.337999999999994	46.575\\
0.340000000000003	46.911\\
0.341999999999999	47.206\\
0.343999999999994	47.538\\
0.344999999999999	47.686\\
0.346000000000004	47.859\\
0.346999999999994	47.997\\
0.367000000000004	51.083\\
0.367999999999995	51.233\\
0.369	51.401\\
0.370000000000005	51.598\\
0.370999999999995	51.755\\
0.373000000000005	52.117\\
0.376000000000005	52.653\\
0.376999999999995	52.807\\
0.388000000000005	54.733\\
0.390000000000001	55.07\\
0.394000000000005	55.754\\
0.394999999999996	55.92\\
0.396000000000001	56.109\\
0.397000000000006	56.271\\
0.397999999999996	56.45\\
0.399000000000001	56.602\\
0.402000000000001	57.121\\
0.403000000000006	57.291\\
0.403999999999996	57.444\\
0.406000000000006	57.806\\
0.409999999999997	58.523\\
0.412999999999997	59.05\\
0.415000000000006	59.362\\
0.415999999999997	59.541\\
0.418000000000006	59.84\\
0.420000000000002	60.199\\
0.421999999999997	60.521\\
0.423000000000002	60.697\\
0.426000000000002	61.169\\
0.427000000000007	61.354\\
0.427999999999997	61.507\\
0.429000000000002	61.676\\
0.432000000000002	62.111\\
0.438000000000002	63.067\\
0.439999999999998	63.334\\
0.441000000000003	63.468\\
0.441999999999993	63.6180000000001\\
0.442999999999998	63.795\\
0.447000000000003	64.414\\
0.447999999999993	64.552\\
0.453000000000003	65.407\\
0.453999999999994	65.544\\
0.456999999999994	66.005\\
0.459000000000003	66.309\\
0.460999999999999	66.646\\
0.462000000000003	66.792\\
0.462999999999994	66.977\\
0.465000000000003	67.266\\
0.466999999999999	67.614\\
0.468000000000004	67.785\\
0.471999999999994	68.382\\
0.472999999999999	68.542\\
0.474999999999994	68.826\\
0.477999999999994	69.28\\
0.483999999999995	70.156\\
0.486000000000004	70.466\\
0.486999999999995	70.618\\
0.488	70.741\\
0.489000000000004	70.886\\
0.489999999999995	71.004\\
0.491	71.145\\
0.494	71.526\\
0.495000000000005	71.668\\
0.495999999999995	71.792\\
0.497	71.941\\
0.5	72.334\\
};
\addlegendentry{GeomFmapsZoo: 0.38}

\end{axis}
\end{tikzpicture}%

==> figures/PC_001_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
xtick={0, 0.16, 0.33, 0.5},
ytick={0, 33,  66, 100},
yticklabels={0,  , ,100   },
xticklabels={0,  , ,0.5 },
tick label style={font=\footnotesize},
axis background/.style={fill=white},
title={\scriptsize Noise},
title style={yshift=-0.75em},
legend style={at={(-0.1,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
% \addplot [color=blue, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	4.209\\
% 0.00100000000000477	4.20999999999999\\
% 0.00199999999999534	4.21299999999999\\
% 0.00300000000000011	4.226\\
% 0.00400000000000489	4.255\\
% 0.00499999999999545	4.301\\
% 0.00600000000000023	4.377\\
% 0.007000000000005	4.492\\
% 0.00799999999999557	4.648\\
% 0.00900000000000034	4.828\\
% 0.0100000000000051	5.047\\
% 0.0120000000000005	5.627\\
% 0.0139999999999958	6.444\\
% 0.0160000000000053	7.399\\
% 0.0180000000000007	8.456\\
% 0.019999999999996	9.652\\
% 0.0240000000000009	12.276\\
% 0.0420000000000016	24.756\\
% 0.0550000000000068	33.175\\
% 0.0589999999999975	35.67\\
% 0.061000000000007	36.929\\
% 0.0649999999999977	39.261\\
% 0.0690000000000026	41.587\\
% 0.078000000000003	46.471\\
% 0.0829999999999984	48.956\\
% 0.0900000000000034	52.132\\
% 0.0939999999999941	53.807\\
% 0.102999999999994	57.315\\
% 0.108000000000004	59.141\\
% 0.109999999999999	59.826\\
% 0.113	60.818\\
% 0.114999999999995	61.445\\
% 0.122	63.493\\
% 0.123000000000005	63.711\\
% 0.128	65.014\\
% 0.129999999999995	65.513\\
% 0.135000000000005	66.66\\
% 0.140000000000001	67.795\\
% 0.141999999999996	68.22\\
% 0.143000000000001	68.437\\
% 0.144000000000005	68.619\\
% 0.144999999999996	68.836\\
% 0.147999999999996	69.383\\
% 0.150000000000006	69.763\\
% 0.153000000000006	70.293\\
% 0.155000000000001	70.638\\
% 0.159000000000006	71.328\\
% 0.161000000000001	71.621\\
% 0.165999999999997	72.482\\
% 0.168000000000006	72.794\\
% 0.170000000000002	73.147\\
% 0.171999999999997	73.468\\
% 0.174000000000007	73.8\\
% 0.176000000000002	74.078\\
% 0.180000000000007	74.763\\
% 0.185000000000002	75.536\\
% 0.186000000000007	75.704\\
% 0.186999999999998	75.844\\
% 0.188999999999993	76.163\\
% 0.191999999999993	76.589\\
% 0.192999999999998	76.718\\
% 0.194999999999993	77.029\\
% 0.197000000000003	77.296\\
% 0.198999999999998	77.583\\
% 0.203000000000003	78.074\\
% 0.203999999999994	78.221\\
% 0.204999999999998	78.342\\
% 0.206999999999994	78.618\\
% 0.207999999999998	78.732\\
% 0.209000000000003	78.867\\
% 0.209999999999994	78.982\\
% 0.210999999999999	79.077\\
% 0.212999999999994	79.329\\
% 0.216999999999999	79.789\\
% 0.218999999999994	79.991\\
% 0.224000000000004	80.494\\
% 0.227999999999994	80.842\\
% 0.228999999999999	80.914\\
% 0.230000000000004	81.01\\
% 0.236000000000004	81.492\\
% 0.236999999999995	81.58\\
% 0.239000000000004	81.716\\
% 0.241	81.859\\
% 0.242000000000004	81.924\\
% 0.242999999999995	81.999\\
% 0.244	82.053\\
% 0.245000000000005	82.123\\
% 0.245999999999995	82.177\\
% 0.247	82.24\\
% 0.248000000000005	82.278\\
% 0.248999999999995	82.343\\
% 0.25	82.395\\
% 0.251000000000005	82.458\\
% 0.251999999999995	82.499\\
% 0.253	82.559\\
% 0.254000000000005	82.598\\
% 0.256	82.718\\
% 0.257000000000005	82.762\\
% 0.259	82.869\\
% 0.260999999999996	82.979\\
% 0.262	83.04\\
% 0.263999999999996	83.12\\
% 0.265000000000001	83.169\\
% 0.266000000000005	83.202\\
% 0.266999999999996	83.245\\
% 0.268000000000001	83.279\\
% 0.269999999999996	83.371\\
% 0.272000000000006	83.445\\
% 0.272999999999996	83.504\\
% 0.275999999999996	83.616\\
% 0.281999999999996	83.841\\
% 0.286000000000001	83.968\\
% 0.287999999999997	84.039\\
% 0.289000000000001	84.079\\
% 0.290000000000006	84.104\\
% 0.290999999999997	84.133\\
% 0.295000000000002	84.286\\
% 0.296999999999997	84.333\\
% 0.299000000000007	84.403\\
% 0.299999999999997	84.425\\
% 0.305000000000007	84.612\\
% 0.307000000000002	84.667\\
% 0.308000000000007	84.702\\
% 0.310000000000002	84.76\\
% 0.311999999999998	84.828\\
% 0.313000000000002	84.853\\
% 0.313999999999993	84.883\\
% 0.314999999999998	84.925\\
% 0.316999999999993	84.987\\
% 0.319000000000003	85.046\\
% 0.319999999999993	85.084\\
% 0.323999999999998	85.21\\
% 0.325000000000003	85.23\\
% 0.325999999999993	85.262\\
% 0.326999999999998	85.287\\
% 0.328999999999994	85.349\\
% 0.331999999999994	85.429\\
% 0.332999999999998	85.45\\
% 0.334000000000003	85.486\\
% 0.334999999999994	85.511\\
% 0.337000000000003	85.581\\
% 0.340999999999994	85.699\\
% 0.341999999999999	85.733\\
% 0.343000000000004	85.76\\
% 0.343999999999994	85.797\\
% 0.344999999999999	85.825\\
% 0.347999999999999	85.932\\
% 0.349000000000004	85.956\\
% 0.349999999999994	86.001\\
% 0.350999999999999	86.027\\
% 0.352999999999994	86.096\\
% 0.355999999999995	86.208\\
% 0.356999999999999	86.235\\
% 0.364999999999995	86.544\\
% 0.367000000000004	86.635\\
% 0.369	86.703\\
% 0.372	86.838\\
% 0.373000000000005	86.882\\
% 0.373999999999995	86.915\\
% 0.375	86.957\\
% 0.376000000000005	86.989\\
% 0.376999999999995	87.036\\
% 0.379000000000005	87.113\\
% 0.379999999999995	87.164\\
% 0.381	87.199\\
% 0.384	87.319\\
% 0.385999999999996	87.401\\
% 0.387	87.457\\
% 0.388000000000005	87.497\\
% 0.391000000000005	87.646\\
% 0.391999999999996	87.688\\
% 0.393000000000001	87.741\\
% 0.394000000000005	87.783\\
% 0.394999999999996	87.839\\
% 0.396000000000001	87.878\\
% 0.397000000000006	87.931\\
% 0.397999999999996	87.996\\
% 0.399000000000001	88.031\\
% 0.402000000000001	88.192\\
% 0.403000000000006	88.23\\
% 0.403999999999996	88.279\\
% 0.406000000000006	88.364\\
% 0.406999999999996	88.418\\
% 0.409999999999997	88.559\\
% 0.412000000000006	88.659\\
% 0.412999999999997	88.722\\
% 0.414000000000001	88.766\\
% 0.415000000000006	88.823\\
% 0.417000000000002	88.907\\
% 0.420000000000002	89.053\\
% 0.423000000000002	89.185\\
% 0.424000000000007	89.243\\
% 0.424999999999997	89.289\\
% 0.426000000000002	89.328\\
% 0.427000000000007	89.387\\
% 0.427999999999997	89.461\\
% 0.432000000000002	89.6499999999999\\
% 0.436999999999998	89.9419999999999\\
% 0.441000000000003	90.166\\
% 0.442999999999998	90.258\\
% 0.444000000000003	90.3259999999999\\
% 0.447999999999993	90.529\\
% 0.454999999999998	90.954\\
% 0.456000000000003	90.998\\
% 0.457999999999998	91.115\\
% 0.459999999999994	91.207\\
% 0.474999999999994	92.085\\
% 0.477000000000004	92.205\\
% 0.477999999999994	92.251\\
% 0.480999999999995	92.431\\
% 0.481999999999999	92.471\\
% 0.484999999999999	92.629\\
% 0.486999999999995	92.752\\
% 0.489000000000004	92.863\\
% 0.489999999999995	92.895\\
% 0.494	93.115\\
% 0.495000000000005	93.156\\
% 0.498000000000005	93.31\\
% 0.498999999999995	93.344\\
% 0.5	93.392\\
% };
% \addlegendentry{our: 0.15}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	8.13500000000001\\
0.00100000000000477	8.13800000000001\\
0.00199999999999534	8.152\\
0.00300000000000011	8.188\\
0.00400000000000489	8.255\\
0.00499999999999545	8.351\\
0.00600000000000023	8.52500000000001\\
0.007000000000005	8.754\\
0.00799999999999557	9.045\\
0.00900000000000034	9.407\\
0.0109999999999957	10.306\\
0.0120000000000005	10.884\\
0.0139999999999958	12.346\\
0.0150000000000006	13.166\\
0.0180000000000007	16.137\\
0.0220000000000056	20.61\\
0.0310000000000059	31.859\\
0.0360000000000014	38.296\\
0.0390000000000015	41.974\\
0.0460000000000065	50.224\\
0.0499999999999972	54.704\\
0.0550000000000068	60.016\\
0.0580000000000069	63.028\\
0.0630000000000024	67.77\\
0.0660000000000025	70.422\\
0.0699999999999932	73.669\\
0.0769999999999982	78.552\\
0.0810000000000031	80.998\\
0.0829999999999984	82.104\\
0.0879999999999939	84.549\\
0.0919999999999987	86.184\\
0.0969999999999942	87.992\\
0.0990000000000038	88.663\\
0.103999999999999	90.108\\
0.105999999999995	90.589\\
0.111000000000004	91.619\\
0.113	91.984\\
0.114999999999995	92.27\\
0.117999999999995	92.713\\
0.120999999999995	93.126\\
0.123999999999995	93.44\\
0.131	94.0899999999999\\
0.134	94.317\\
0.135000000000005	94.381\\
0.138000000000005	94.606\\
0.141999999999996	94.838\\
0.144999999999996	95.019\\
0.147000000000006	95.128\\
0.147999999999996	95.195\\
0.150999999999996	95.355\\
0.152000000000001	95.395\\
0.153000000000006	95.451\\
0.153999999999996	95.487\\
0.156000000000006	95.58\\
0.156999999999996	95.621\\
0.159000000000006	95.693\\
0.159999999999997	95.741\\
0.162999999999997	95.829\\
0.164000000000001	95.866\\
0.165000000000006	95.886\\
0.165999999999997	95.92\\
0.167000000000002	95.949\\
0.168000000000006	95.989\\
0.173000000000002	96.127\\
0.174000000000007	96.151\\
0.174999999999997	96.169\\
0.176000000000002	96.202\\
0.177000000000007	96.221\\
0.177999999999997	96.243\\
0.179000000000002	96.27\\
0.180000000000007	96.282\\
0.180999999999997	96.296\\
0.182000000000002	96.318\\
0.183000000000007	96.333\\
0.185000000000002	96.379\\
0.189999999999998	96.472\\
0.191999999999993	96.5\\
0.195999999999998	96.571\\
0.197000000000003	96.584\\
0.198999999999998	96.618\\
0.200000000000003	96.632\\
0.200999999999993	96.651\\
0.201999999999998	96.666\\
0.203999999999994	96.701\\
0.206000000000003	96.724\\
0.207999999999998	96.743\\
0.209000000000003	96.758\\
0.210999999999999	96.779\\
0.213999999999999	96.813\\
0.215000000000003	96.819\\
0.216999999999999	96.833\\
0.218999999999994	96.859\\
0.219999999999999	96.869\\
0.221000000000004	96.887\\
0.221999999999994	96.894\\
0.222999999999999	96.905\\
0.225999999999999	96.945\\
0.227999999999994	96.959\\
0.228999999999999	96.972\\
0.236000000000004	97.029\\
0.236999999999995	97.033\\
0.239000000000004	97.043\\
0.239999999999995	97.05\\
0.241	97.06\\
0.242000000000004	97.064\\
0.242999999999995	97.072\\
0.245000000000005	97.078\\
0.245999999999995	97.087\\
0.247	97.087\\
0.248000000000005	97.092\\
0.248999999999995	97.094\\
0.25	97.101\\
0.251000000000005	97.105\\
0.251999999999995	97.115\\
0.253	97.118\\
0.254000000000005	97.12\\
0.254999999999995	97.127\\
0.257999999999996	97.142\\
0.259	97.152\\
0.260999999999996	97.162\\
0.262	97.1679999999999\\
0.263000000000005	97.173\\
0.263999999999996	97.181\\
0.265000000000001	97.1869999999999\\
0.266000000000005	97.1909999999999\\
0.266999999999996	97.1969999999999\\
0.268000000000001	97.206\\
0.269000000000005	97.2129999999999\\
0.269999999999996	97.2179999999999\\
0.271000000000001	97.2269999999999\\
0.272000000000006	97.229\\
0.272999999999996	97.236\\
0.274000000000001	97.2409999999999\\
0.275999999999996	97.2639999999999\\
0.277000000000001	97.2719999999999\\
0.278000000000006	97.2739999999999\\
0.280000000000001	97.2859999999999\\
0.281000000000006	97.2929999999999\\
0.281999999999996	97.2969999999999\\
0.283000000000001	97.2979999999999\\
0.284000000000006	97.3019999999999\\
0.284999999999997	97.307\\
0.286000000000001	97.313\\
0.287000000000006	97.318\\
0.287999999999997	97.322\\
0.289000000000001	97.323\\
0.292000000000002	97.332\\
0.293999999999997	97.336\\
0.295000000000002	97.339\\
0.296000000000006	97.347\\
0.296999999999997	97.351\\
0.298000000000002	97.353\\
0.299000000000007	97.358\\
0.299999999999997	97.362\\
0.301000000000002	97.364\\
0.302000000000007	97.368\\
0.302999999999997	97.373\\
0.305000000000007	97.379\\
0.307000000000002	97.381\\
0.308000000000007	97.381\\
0.308999999999997	97.385\\
0.311000000000007	97.389\\
0.311999999999998	97.392\\
0.313000000000002	97.393\\
0.313999999999993	97.397\\
0.314999999999998	97.399\\
0.316000000000003	97.402\\
0.317999999999998	97.406\\
0.319000000000003	97.406\\
0.319999999999993	97.408\\
0.320999999999998	97.408\\
0.323999999999998	97.411\\
0.325000000000003	97.415\\
0.325999999999993	97.417\\
0.326999999999998	97.418\\
0.328000000000003	97.418\\
0.328999999999994	97.42\\
0.331999999999994	97.423\\
0.332999999999998	97.426\\
0.334000000000003	97.428\\
0.334999999999994	97.428\\
0.335999999999999	97.429\\
0.337000000000003	97.431\\
0.338999999999999	97.431\\
0.340000000000003	97.433\\
0.340999999999994	97.434\\
0.341999999999999	97.438\\
0.343000000000004	97.4389999999999\\
0.343999999999994	97.4389999999999\\
0.344999999999999	97.4429999999999\\
0.346000000000004	97.4429999999999\\
0.346999999999994	97.4469999999999\\
0.347999999999999	97.449\\
0.349999999999994	97.455\\
0.350999999999999	97.457\\
0.352000000000004	97.458\\
0.352999999999994	97.46\\
0.356999999999999	97.46\\
0.358999999999995	97.464\\
0.359999999999999	97.465\\
0.361000000000004	97.47\\
0.361999999999995	97.474\\
0.363	97.477\\
0.364000000000004	97.477\\
0.367000000000004	97.483\\
0.367999999999995	97.486\\
0.369	97.486\\
0.370000000000005	97.488\\
0.373999999999995	97.492\\
0.376000000000005	97.492\\
0.376999999999995	97.494\\
0.378	97.495\\
0.379000000000005	97.498\\
0.379999999999995	97.5\\
0.381	97.506\\
0.382999999999996	97.512\\
0.384	97.514\\
0.385000000000005	97.517\\
0.385999999999996	97.519\\
0.387	97.52\\
0.388999999999996	97.52\\
0.391000000000005	97.526\\
0.391999999999996	97.528\\
0.393000000000001	97.531\\
0.394000000000005	97.532\\
0.394999999999996	97.535\\
0.396000000000001	97.541\\
0.397999999999996	97.543\\
0.399000000000001	97.547\\
0.400000000000006	97.547\\
0.400999999999996	97.549\\
0.402000000000001	97.552\\
0.403000000000006	97.553\\
0.405000000000001	97.557\\
0.406000000000006	97.56\\
0.406999999999996	97.565\\
0.409000000000006	97.577\\
0.409999999999997	97.581\\
0.412999999999997	97.587\\
0.414000000000001	97.59\\
0.415000000000006	97.597\\
0.415999999999997	97.598\\
0.417000000000002	97.601\\
0.418000000000006	97.605\\
0.418999999999997	97.608\\
0.420000000000002	97.612\\
0.421000000000006	97.615\\
0.421999999999997	97.617\\
0.423000000000002	97.621\\
0.424000000000007	97.624\\
0.424999999999997	97.628\\
0.426000000000002	97.631\\
0.427999999999997	97.639\\
0.429000000000002	97.645\\
0.430000000000007	97.65\\
0.430999999999997	97.653\\
0.432000000000002	97.657\\
0.433000000000007	97.66\\
0.433999999999997	97.662\\
0.435000000000002	97.665\\
0.436000000000007	97.665\\
0.436999999999998	97.668\\
0.438999999999993	97.681\\
0.439999999999998	97.683\\
0.441000000000003	97.687\\
0.441999999999993	97.69\\
0.442999999999998	97.696\\
0.444000000000003	97.701\\
0.444999999999993	97.7039999999999\\
0.447000000000003	97.7139999999999\\
0.447999999999993	97.716\\
0.448999999999998	97.7229999999999\\
0.450999999999993	97.7399999999999\\
0.451999999999998	97.7419999999999\\
0.453000000000003	97.7489999999999\\
0.454999999999998	97.7529999999999\\
0.456999999999994	97.7609999999999\\
0.457999999999998	97.767\\
0.459999999999994	97.773\\
0.460999999999999	97.7749999999999\\
0.465000000000003	97.791\\
0.466999999999999	97.804\\
0.468000000000004	97.808\\
0.468999999999994	97.813\\
0.469999999999999	97.817\\
0.471000000000004	97.822\\
0.471999999999994	97.825\\
0.472999999999999	97.829\\
0.474000000000004	97.838\\
0.474999999999994	97.839\\
0.475999999999999	97.844\\
0.477000000000004	97.848\\
0.480000000000004	97.854\\
0.480999999999995	97.86\\
0.481999999999999	97.865\\
0.483000000000004	97.867\\
0.483999999999995	97.872\\
0.486000000000004	97.886\\
0.488	97.896\\
0.489000000000004	97.902\\
0.489999999999995	97.906\\
0.492000000000004	97.92\\
0.492999999999995	97.925\\
0.494	97.927\\
0.495000000000005	97.93\\
0.495999999999995	97.934\\
0.497	97.934\\
0.498000000000005	97.938\\
0.498999999999995	97.938\\
0.5	97.941\\
};
\addlegendentry{\scriptsize \textbf{our+tran}}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.167000000000002\\
0.00199999999999534	0.167000000000002\\
0.00300000000000011	0.168000000000006\\
0.00400000000000489	0.170000000000002\\
0.00499999999999545	0.173000000000002\\
0.00600000000000023	0.174999999999997\\
0.007000000000005	0.180999999999997\\
0.00799999999999557	0.183999999999997\\
0.00900000000000034	0.197000000000003\\
0.0100000000000051	0.218999999999994\\
0.0109999999999957	0.233000000000004\\
0.0130000000000052	0.272000000000006\\
0.0139999999999958	0.284999999999997\\
0.0160000000000053	0.332999999999998\\
0.0169999999999959	0.359999999999999\\
0.0180000000000007	0.378\\
0.0190000000000055	0.402000000000001\\
0.019999999999996	0.430000000000007\\
0.0220000000000056	0.512\\
0.0229999999999961	0.546999999999997\\
0.0240000000000009	0.596999999999994\\
0.0259999999999962	0.671999999999997\\
0.027000000000001	0.713999999999999\\
0.034000000000006	1.10299999999999\\
0.0360000000000014	1.227\\
0.0370000000000061	1.289\\
0.0379999999999967	1.363\\
0.0390000000000015	1.413\\
0.0450000000000017	1.861\\
0.046999999999997	2.024\\
0.0510000000000019	2.411\\
0.0529999999999973	2.593\\
0.0550000000000068	2.79899999999999\\
0.0570000000000022	3.02200000000001\\
0.0580000000000069	3.111\\
0.0649999999999977	3.934\\
0.0669999999999931	4.20700000000001\\
0.0690000000000026	4.45399999999999\\
0.0729999999999933	4.98699999999999\\
0.0739999999999981	5.154\\
0.0750000000000028	5.292\\
0.0759999999999934	5.462\\
0.0789999999999935	5.88200000000001\\
0.0810000000000031	6.20999999999999\\
0.0829999999999984	6.55499999999999\\
0.0849999999999937	6.88\\
0.0900000000000034	7.748\\
0.090999999999994	7.904\\
0.0930000000000035	8.26899999999999\\
0.0939999999999941	8.416\\
0.0949999999999989	8.60599999999999\\
0.097999999999999	9.08799999999999\\
0.0999999999999943	9.435\\
0.108999999999995	10.998\\
0.111999999999995	11.548\\
0.114000000000004	11.887\\
0.117000000000004	12.5\\
0.120999999999995	13.243\\
0.123999999999995	13.844\\
0.126000000000005	14.213\\
0.128	14.626\\
0.129999999999995	15.005\\
0.135000000000005	15.986\\
0.138000000000005	16.551\\
0.138999999999996	16.769\\
0.141999999999996	17.343\\
0.150000000000006	18.867\\
0.155000000000001	19.804\\
0.159000000000006	20.6\\
0.159999999999997	20.789\\
0.162000000000006	21.208\\
0.170000000000002	22.724\\
0.171000000000006	22.891\\
0.171999999999997	23.085\\
0.174000000000007	23.424\\
0.176000000000002	23.791\\
0.177000000000007	23.96\\
0.177999999999997	24.178\\
0.180000000000007	24.558\\
0.183000000000007	25.162\\
0.183999999999997	25.384\\
0.186000000000007	25.787\\
0.189999999999998	26.58\\
0.191000000000003	26.804\\
0.192999999999998	27.206\\
0.194999999999993	27.62\\
0.197000000000003	28.003\\
0.198999999999998	28.466\\
0.201999999999998	29.064\\
0.203999999999994	29.516\\
0.206999999999994	30.11\\
0.209000000000003	30.525\\
0.212999999999994	31.293\\
0.218000000000004	32.342\\
0.222999999999999	33.474\\
0.225999999999999	34.036\\
0.227000000000004	34.29\\
0.231999999999999	35.328\\
0.233999999999995	35.727\\
0.239000000000004	36.837\\
0.241	37.264\\
0.245000000000005	38.109\\
0.251999999999995	39.546\\
0.253	39.715\\
0.260000000000005	41.127\\
0.271000000000001	43.201\\
0.272999999999996	43.508\\
0.278000000000006	44.383\\
0.280000000000001	44.747\\
0.281000000000006	44.899\\
0.284000000000006	45.434\\
0.292000000000002	46.828\\
0.293000000000006	46.999\\
0.293999999999997	47.2\\
0.305999999999997	49.219\\
0.308999999999997	49.713\\
0.314999999999998	50.804\\
0.316999999999993	51.127\\
0.317999999999998	51.326\\
0.319000000000003	51.481\\
0.322000000000003	51.997\\
0.325999999999993	52.659\\
0.328999999999994	53.134\\
0.329999999999998	53.327\\
0.331000000000003	53.468\\
0.332999999999998	53.799\\
0.338999999999999	54.725\\
0.340000000000003	54.902\\
0.341999999999999	55.197\\
0.347999999999999	56.142\\
0.359999999999999	57.974\\
0.361999999999995	58.308\\
0.367000000000004	59.104\\
0.372	59.846\\
0.379000000000005	60.918\\
0.379999999999995	61.101\\
0.381	61.246\\
0.382999999999996	61.561\\
0.384	61.691\\
0.385999999999996	62.021\\
0.387	62.191\\
0.388000000000005	62.319\\
0.391999999999996	62.984\\
0.408000000000001	65.517\\
0.409999999999997	65.781\\
0.411000000000001	65.912\\
0.420000000000002	67.251\\
0.421999999999997	67.54\\
0.423000000000002	67.672\\
0.424000000000007	67.83\\
0.424999999999997	67.95\\
0.433000000000007	69.09\\
0.433999999999997	69.211\\
0.435000000000002	69.359\\
0.436000000000007	69.483\\
0.438000000000002	69.779\\
0.439999999999998	70.069\\
0.441000000000003	70.182\\
0.442999999999998	70.461\\
0.444000000000003	70.633\\
0.444999999999993	70.778\\
0.445999999999998	70.888\\
0.450000000000003	71.468\\
0.453000000000003	71.934\\
0.453999999999994	72.069\\
0.456000000000003	72.385\\
0.456999999999994	72.515\\
0.459999999999994	72.983\\
0.462000000000003	73.272\\
0.463999999999999	73.555\\
0.468999999999994	74.269\\
0.471000000000004	74.551\\
0.474999999999994	75.08\\
0.477000000000004	75.381\\
0.483000000000004	76.184\\
0.483999999999995	76.334\\
0.497	77.982\\
0.5	78.351\\
};
\addlegendentry{\scriptsize  GFM}

\addplot [color=white!50!green, line width=3.0pt]
  table[row sep=crcr]{%
0	4.324\\
0.00100000000000477	4.325\\
0.00199999999999534	4.334\\
0.00300000000000011	4.352\\
0.00400000000000489	4.378\\
0.00499999999999545	4.423\\
0.00600000000000023	4.497\\
0.007000000000005	4.61\\
0.00799999999999557	4.754\\
0.00900000000000034	4.968\\
0.0100000000000051	5.221\\
0.0120000000000005	5.82600000000001\\
0.0139999999999958	6.684\\
0.0160000000000053	7.75700000000001\\
0.0180000000000007	8.985\\
0.0190000000000055	9.607\\
0.0240000000000009	13.308\\
0.0280000000000058	16.539\\
0.0319999999999965	20.05\\
0.0400000000000063	27.425\\
0.0420000000000016	29.311\\
0.0550000000000068	41.788\\
0.061000000000007	47.674\\
0.0649999999999977	51.417\\
0.0690000000000026	55.087\\
0.0720000000000027	57.809\\
0.0769999999999982	62.141\\
0.0799999999999983	64.582\\
0.0840000000000032	67.714\\
0.0889999999999986	71.226\\
0.0969999999999942	76.242\\
0.100999999999999	78.371\\
0.102999999999994	79.451\\
0.106999999999999	81.43\\
0.111000000000004	83.131\\
0.114000000000004	84.379\\
0.120000000000005	86.324\\
0.122	86.92\\
0.123000000000005	87.152\\
0.125	87.738\\
0.128	88.494\\
0.132999999999996	89.61\\
0.138000000000005	90.592\\
0.143000000000001	91.416\\
0.147000000000006	91.981\\
0.150000000000006	92.358\\
0.150999999999996	92.49\\
0.153000000000006	92.683\\
0.156999999999996	93.086\\
0.159000000000006	93.272\\
0.162000000000006	93.545\\
0.168000000000006	93.973\\
0.168999999999997	94.04\\
0.170000000000002	94.118\\
0.171000000000006	94.184\\
0.173000000000002	94.296\\
0.174999999999997	94.422\\
0.176000000000002	94.477\\
0.177000000000007	94.522\\
0.179000000000002	94.637\\
0.180000000000007	94.683\\
0.185000000000002	94.957\\
0.191000000000003	95.223\\
0.191999999999993	95.258\\
0.194999999999993	95.393\\
0.195999999999998	95.439\\
0.197999999999993	95.511\\
0.198999999999998	95.56\\
0.200999999999993	95.617\\
0.204999999999998	95.711\\
0.206000000000003	95.738\\
0.206999999999994	95.77\\
0.207999999999998	95.789\\
0.209000000000003	95.816\\
0.210999999999999	95.8799999999999\\
0.212000000000003	95.8999999999999\\
0.213999999999999	95.951\\
0.215000000000003	95.967\\
0.215999999999994	95.986\\
0.216999999999999	96.012\\
0.218000000000004	96.029\\
0.218999999999994	96.041\\
0.221999999999994	96.105\\
0.222999999999999	96.118\\
0.224000000000004	96.135\\
0.224999999999994	96.148\\
0.225999999999999	96.177\\
0.227000000000004	96.2\\
0.227999999999994	96.215\\
0.230000000000004	96.2489999999999\\
0.230999999999995	96.2569999999999\\
0.233999999999995	96.298\\
0.234999999999999	96.31\\
0.236000000000004	96.325\\
0.238	96.345\\
0.239000000000004	96.359\\
0.239999999999995	96.381\\
0.241	96.392\\
0.242999999999995	96.406\\
0.245999999999995	96.449\\
0.247	96.46\\
0.248000000000005	96.469\\
0.248999999999995	96.482\\
0.25	96.487\\
0.251000000000005	96.495\\
0.253	96.507\\
0.254000000000005	96.511\\
0.256	96.526\\
0.257000000000005	96.529\\
0.259	96.545\\
0.260000000000005	96.548\\
0.262	96.562\\
0.263000000000005	96.565\\
0.263999999999996	96.571\\
0.265000000000001	96.572\\
0.266000000000005	96.5790000000001\\
0.266999999999996	96.5810000000001\\
0.268000000000001	96.5850000000001\\
0.269000000000005	96.587\\
0.269999999999996	96.593\\
0.271000000000001	96.601\\
0.272000000000006	96.605\\
0.272999999999996	96.611\\
0.274000000000001	96.615\\
0.275000000000006	96.621\\
0.275999999999996	96.628\\
0.278000000000006	96.638\\
0.278999999999996	96.641\\
0.280000000000001	96.642\\
0.281000000000006	96.647\\
0.281999999999996	96.651\\
0.283000000000001	96.657\\
0.284000000000006	96.659\\
0.286000000000001	96.667\\
0.287000000000006	96.668\\
0.287999999999997	96.673\\
0.289000000000001	96.676\\
0.290000000000006	96.681\\
0.290999999999997	96.682\\
0.292000000000002	96.69\\
0.293000000000006	96.692\\
0.293999999999997	96.695\\
0.295000000000002	96.699\\
0.296000000000006	96.704\\
0.296999999999997	96.706\\
0.298000000000002	96.711\\
0.299000000000007	96.712\\
0.299999999999997	96.718\\
0.301000000000002	96.718\\
0.302000000000007	96.721\\
0.302999999999997	96.726\\
0.305000000000007	96.73\\
0.305999999999997	96.731\\
0.307000000000002	96.735\\
0.308999999999997	96.741\\
0.310000000000002	96.743\\
0.311000000000007	96.747\\
0.311999999999998	96.748\\
0.313000000000002	96.748\\
0.313999999999993	96.75\\
0.316999999999993	96.753\\
0.319000000000003	96.757\\
0.319999999999993	96.758\\
0.320999999999998	96.76\\
0.322000000000003	96.761\\
0.323999999999998	96.765\\
0.325999999999993	96.773\\
0.328000000000003	96.777\\
0.329999999999998	96.785\\
0.331000000000003	96.787\\
0.331999999999994	96.788\\
0.332999999999998	96.79\\
0.334000000000003	96.79\\
0.337000000000003	96.796\\
0.337999999999994	96.8\\
0.338999999999999	96.8\\
0.340000000000003	96.804\\
0.340999999999994	96.809\\
0.341999999999999	96.81\\
0.343000000000004	96.813\\
0.343999999999994	96.817\\
0.346000000000004	96.821\\
0.346999999999994	96.821\\
0.347999999999999	96.826\\
0.349000000000004	96.827\\
0.349999999999994	96.83\\
0.350999999999999	96.832\\
0.352000000000004	96.836\\
0.352999999999994	96.841\\
0.353999999999999	96.844\\
0.356999999999999	96.85\\
0.358000000000004	96.856\\
0.358999999999995	96.859\\
0.359999999999999	96.867\\
0.361999999999995	96.875\\
0.363	96.877\\
0.364000000000004	96.884\\
0.364999999999995	96.885\\
0.366	96.887\\
0.367000000000004	96.891\\
0.367999999999995	96.897\\
0.369	96.901\\
0.370000000000005	96.904\\
0.370999999999995	96.904\\
0.372	96.905\\
0.373000000000005	96.908\\
0.373999999999995	96.91\\
0.376000000000005	96.916\\
0.376999999999995	96.92\\
0.379000000000005	96.926\\
0.379999999999995	96.927\\
0.381	96.93\\
0.382000000000005	96.934\\
0.382999999999996	96.937\\
0.384	96.941\\
0.385000000000005	96.943\\
0.385999999999996	96.944\\
0.387	96.948\\
0.388999999999996	96.952\\
0.390000000000001	96.957\\
0.391000000000005	96.96\\
0.391999999999996	96.968\\
0.393000000000001	96.971\\
0.394000000000005	96.976\\
0.394999999999996	96.98\\
0.396000000000001	96.985\\
0.397000000000006	96.986\\
0.399000000000001	96.994\\
0.400000000000006	96.999\\
0.400999999999996	97.008\\
0.402000000000001	97.011\\
0.403000000000006	97.013\\
0.403999999999996	97.018\\
0.405000000000001	97.021\\
0.406000000000006	97.025\\
0.406999999999996	97.027\\
0.408000000000001	97.031\\
0.409000000000006	97.032\\
0.409999999999997	97.034\\
0.411000000000001	97.038\\
0.412000000000006	97.047\\
0.412999999999997	97.049\\
0.414000000000001	97.054\\
0.415000000000006	97.058\\
0.415999999999997	97.063\\
0.417000000000002	97.064\\
0.418000000000006	97.066\\
0.418999999999997	97.076\\
0.420000000000002	97.083\\
0.421999999999997	97.093\\
0.423000000000002	97.099\\
0.424000000000007	97.104\\
0.424999999999997	97.113\\
0.427000000000007	97.127\\
0.427999999999997	97.131\\
0.430000000000007	97.137\\
0.430999999999997	97.143\\
0.433000000000007	97.151\\
0.433999999999997	97.157\\
0.435000000000002	97.162\\
0.436000000000007	97.166\\
0.436999999999998	97.172\\
0.438000000000002	97.179\\
0.438999999999993	97.184\\
0.439999999999998	97.188\\
0.441000000000003	97.19\\
0.441999999999993	97.196\\
0.442999999999998	97.198\\
0.447000000000003	97.222\\
0.447999999999993	97.224\\
0.448999999999998	97.233\\
0.450000000000003	97.244\\
0.450999999999993	97.253\\
0.451999999999998	97.255\\
0.453000000000003	97.262\\
0.453999999999994	97.265\\
0.454999999999998	97.271\\
0.456000000000003	97.275\\
0.456999999999994	97.277\\
0.459000000000003	97.283\\
0.459999999999994	97.288\\
0.460999999999999	97.295\\
0.462000000000003	97.299\\
0.462999999999994	97.302\\
0.463999999999999	97.306\\
0.465000000000003	97.312\\
0.465999999999994	97.316\\
0.466999999999999	97.325\\
0.468999999999994	97.339\\
0.469999999999999	97.342\\
0.471000000000004	97.351\\
0.471999999999994	97.356\\
0.472999999999999	97.36\\
0.474000000000004	97.369\\
0.477000000000004	97.389\\
0.477999999999994	97.395\\
0.478999999999999	97.399\\
0.480000000000004	97.407\\
0.481999999999999	97.426\\
0.483000000000004	97.43\\
0.483999999999995	97.436\\
0.484999999999999	97.444\\
0.486000000000004	97.446\\
0.486999999999995	97.45\\
0.488	97.453\\
0.489000000000004	97.462\\
0.489999999999995	97.466\\
0.491	97.471\\
0.492000000000004	97.475\\
0.492999999999995	97.48\\
0.494	97.488\\
0.495000000000005	97.499\\
0.495999999999995	97.501\\
0.497	97.508\\
0.498000000000005	97.513\\
0.5	97.526\\
};
\addlegendentry{\scriptsize  uni}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	20.036\\
0.00100000000000477	20.041\\
0.00199999999999534	20.077\\
0.00300000000000011	20.19\\
0.00400000000000489	20.389\\
0.00499999999999545	20.736\\
0.00600000000000023	21.174\\
0.007000000000005	21.882\\
0.00799999999999557	22.732\\
0.00900000000000034	23.778\\
0.0109999999999957	26.329\\
0.0130000000000052	29.433\\
0.0160000000000053	34.858\\
0.0210000000000008	44.566\\
0.0250000000000057	52.096\\
0.0280000000000058	57.058\\
0.0310000000000059	61.474\\
0.034000000000006	65.308\\
0.0370000000000061	68.647\\
0.0390000000000015	70.661\\
0.0420000000000016	73.154\\
0.0439999999999969	74.698\\
0.0460000000000065	76.07\\
0.0490000000000066	77.828\\
0.054000000000002	80.176\\
0.0550000000000068	80.534\\
0.0559999999999974	80.954\\
0.0589999999999975	81.978\\
0.0619999999999976	82.877\\
0.063999999999993	83.418\\
0.0679999999999978	84.298\\
0.0699999999999932	84.701\\
0.0729999999999933	85.235\\
0.0739999999999981	85.384\\
0.0759999999999934	85.721\\
0.0789999999999935	86.167\\
0.0810000000000031	86.423\\
0.0819999999999936	86.52\\
0.0840000000000032	86.769\\
0.0859999999999985	87\\
0.090999999999994	87.475\\
0.0930000000000035	87.626\\
0.0939999999999941	87.692\\
0.0949999999999989	87.768\\
0.0960000000000036	87.855\\
0.0990000000000038	88.046\\
0.0999999999999943	88.091\\
0.102000000000004	88.205\\
0.102999999999994	88.277\\
0.105999999999995	88.4469999999999\\
0.108999999999995	88.59\\
0.109999999999999	88.633\\
0.111999999999995	88.741\\
0.114000000000004	88.816\\
0.114999999999995	88.874\\
0.116	88.917\\
0.117000000000004	88.949\\
0.117999999999995	88.998\\
0.120000000000005	89.069\\
0.120999999999995	89.116\\
0.123000000000005	89.181\\
0.125	89.26\\
0.128	89.348\\
0.129000000000005	89.387\\
0.131	89.446\\
0.132000000000005	89.4799999999999\\
0.134	89.5349999999999\\
0.137	89.618\\
0.138000000000005	89.639\\
0.141000000000005	89.7299999999999\\
0.141999999999996	89.747\\
0.143000000000001	89.7719999999999\\
0.144999999999996	89.827\\
0.146000000000001	89.847\\
0.147999999999996	89.877\\
0.149000000000001	89.8969999999999\\
0.150999999999996	89.943\\
0.153000000000006	89.985\\
0.153999999999996	90.005\\
0.155000000000001	90.017\\
0.156000000000006	90.036\\
0.156999999999996	90.051\\
0.158000000000001	90.071\\
0.159999999999997	90.115\\
0.167000000000002	90.2279999999999\\
0.168000000000006	90.2349999999999\\
0.170000000000002	90.268\\
0.171000000000006	90.283\\
0.171999999999997	90.307\\
0.174000000000007	90.333\\
0.174999999999997	90.35\\
0.176000000000002	90.371\\
0.177000000000007	90.386\\
0.177999999999997	90.397\\
0.179000000000002	90.414\\
0.180000000000007	90.428\\
0.180999999999997	90.451\\
0.182000000000002	90.461\\
0.183000000000007	90.475\\
0.183999999999997	90.486\\
0.185000000000002	90.508\\
0.186000000000007	90.519\\
0.186999999999998	90.544\\
0.188000000000002	90.553\\
0.188999999999993	90.572\\
0.189999999999998	90.584\\
0.191000000000003	90.603\\
0.192999999999998	90.636\\
0.194000000000003	90.662\\
0.194999999999993	90.68\\
0.195999999999998	90.693\\
0.197000000000003	90.72\\
0.197999999999993	90.737\\
0.198999999999998	90.764\\
0.200000000000003	90.784\\
0.200999999999993	90.795\\
0.201999999999998	90.818\\
0.203000000000003	90.836\\
0.203999999999994	90.858\\
0.204999999999998	90.868\\
0.206000000000003	90.886\\
0.206999999999994	90.907\\
0.207999999999998	90.924\\
0.209000000000003	90.945\\
0.209999999999994	90.96\\
0.212000000000003	90.998\\
0.213999999999999	91.048\\
0.215999999999994	91.076\\
0.216999999999999	91.099\\
0.218999999999994	91.133\\
0.219999999999999	91.153\\
0.221000000000004	91.178\\
0.221999999999994	91.188\\
0.224999999999994	91.244\\
0.227000000000004	91.277\\
0.227999999999994	91.297\\
0.228999999999999	91.32\\
0.230000000000004	91.338\\
0.230999999999995	91.351\\
0.231999999999999	91.362\\
0.233999999999995	91.401\\
0.234999999999999	91.414\\
0.239000000000004	91.477\\
0.239999999999995	91.491\\
0.241	91.497\\
0.242000000000004	91.514\\
0.242999999999995	91.526\\
0.244	91.542\\
0.245000000000005	91.554\\
0.245999999999995	91.563\\
0.247	91.581\\
0.248000000000005	91.592\\
0.248999999999995	91.605\\
0.25	91.612\\
0.251000000000005	91.633\\
0.251999999999995	91.64\\
0.253	91.664\\
0.254000000000005	91.683\\
0.254999999999995	91.693\\
0.256	91.712\\
0.257000000000005	91.726\\
0.257999999999996	91.737\\
0.259	91.743\\
0.260000000000005	91.747\\
0.263000000000005	91.769\\
0.263999999999996	91.777\\
0.266999999999996	91.82\\
0.268000000000001	91.827\\
0.269000000000005	91.842\\
0.269999999999996	91.846\\
0.271000000000001	91.853\\
0.272000000000006	91.864\\
0.274000000000001	91.878\\
0.275000000000006	91.889\\
0.275999999999996	91.898\\
0.277000000000001	91.914\\
0.278999999999996	91.931\\
0.280000000000001	91.943\\
0.281000000000006	91.951\\
0.281999999999996	91.963\\
0.283000000000001	91.972\\
0.284000000000006	91.984\\
0.284999999999997	91.994\\
0.286000000000001	92.007\\
0.293000000000006	92.069\\
0.293999999999997	92.075\\
0.296000000000006	92.095\\
0.296999999999997	92.1\\
0.298000000000002	92.111\\
0.301000000000002	92.1389999999999\\
0.302999999999997	92.166\\
0.304000000000002	92.1679999999999\\
0.305000000000007	92.182\\
0.305999999999997	92.192\\
0.307000000000002	92.204\\
0.308000000000007	92.2269999999999\\
0.310000000000002	92.242\\
0.311000000000007	92.249\\
0.311999999999998	92.262\\
0.313000000000002	92.273\\
0.313999999999993	92.288\\
0.314999999999998	92.298\\
0.316999999999993	92.321\\
0.317999999999998	92.329\\
0.319000000000003	92.341\\
0.319999999999993	92.349\\
0.320999999999998	92.361\\
0.322000000000003	92.371\\
0.322999999999993	92.388\\
0.325000000000003	92.409\\
0.325999999999993	92.422\\
0.326999999999998	92.428\\
0.328000000000003	92.443\\
0.328999999999994	92.449\\
0.329999999999998	92.46\\
0.331000000000003	92.469\\
0.331999999999994	92.472\\
0.332999999999998	92.487\\
0.334000000000003	92.496\\
0.334999999999994	92.502\\
0.335999999999999	92.509\\
0.337000000000003	92.519\\
0.337999999999994	92.532\\
0.338999999999999	92.541\\
0.340999999999994	92.5629999999999\\
0.341999999999999	92.576\\
0.343000000000004	92.582\\
0.343999999999994	92.596\\
0.344999999999999	92.603\\
0.346000000000004	92.619\\
0.346999999999994	92.629\\
0.347999999999999	92.645\\
0.349000000000004	92.658\\
0.349999999999994	92.669\\
0.350999999999999	92.678\\
0.352999999999994	92.71\\
0.358999999999995	92.793\\
0.359999999999999	92.802\\
0.361000000000004	92.815\\
0.361999999999995	92.833\\
0.363	92.845\\
0.366	92.876\\
0.372	92.966\\
0.373000000000005	92.9759999999999\\
0.373999999999995	92.99\\
0.375	92.996\\
0.376999999999995	93.01\\
0.378	93.02\\
0.381	93.063\\
0.382999999999996	93.084\\
0.384	93.097\\
0.385000000000005	93.121\\
0.385999999999996	93.133\\
0.387	93.153\\
0.390000000000001	93.196\\
0.391999999999996	93.236\\
0.394000000000005	93.273\\
0.397999999999996	93.341\\
0.399000000000001	93.367\\
0.400000000000006	93.388\\
0.400999999999996	93.405\\
0.402000000000001	93.4119999999999\\
0.403999999999996	93.449\\
0.405000000000001	93.472\\
0.406000000000006	93.482\\
0.406999999999996	93.5\\
0.409999999999997	93.56\\
0.411000000000001	93.576\\
0.412000000000006	93.595\\
0.414000000000001	93.64\\
0.415000000000006	93.66\\
0.415999999999997	93.684\\
0.417000000000002	93.702\\
0.418000000000006	93.723\\
0.420000000000002	93.7509999999999\\
0.421999999999997	93.786\\
0.424000000000007	93.832\\
0.424999999999997	93.844\\
0.426000000000002	93.868\\
0.427000000000007	93.885\\
0.427999999999997	93.897\\
0.429000000000002	93.914\\
0.430000000000007	93.94\\
0.430999999999997	93.958\\
0.432000000000002	93.9799999999999\\
0.433000000000007	93.996\\
0.433999999999997	94.0209999999999\\
0.435000000000002	94.0309999999999\\
0.436999999999998	94.071\\
0.438999999999993	94.113\\
0.439999999999998	94.125\\
0.441000000000003	94.139\\
0.441999999999993	94.164\\
0.442999999999998	94.177\\
0.444000000000003	94.196\\
0.447000000000003	94.263\\
0.447999999999993	94.275\\
0.450000000000003	94.3169999999999\\
0.450999999999993	94.334\\
0.453000000000003	94.363\\
0.456999999999994	94.433\\
0.459000000000003	94.472\\
0.459999999999994	94.482\\
0.460999999999999	94.501\\
0.462000000000003	94.515\\
0.462999999999994	94.533\\
0.463999999999999	94.547\\
0.465000000000003	94.564\\
0.465999999999994	94.578\\
0.466999999999999	94.597\\
0.468000000000004	94.612\\
0.468999999999994	94.622\\
0.469999999999999	94.628\\
0.471999999999994	94.656\\
0.472999999999999	94.665\\
0.474000000000004	94.671\\
0.474999999999994	94.685\\
0.475999999999999	94.692\\
0.478999999999999	94.735\\
0.480000000000004	94.746\\
0.481999999999999	94.772\\
0.483000000000004	94.784\\
0.483999999999995	94.793\\
0.486000000000004	94.819\\
0.486999999999995	94.832\\
0.488	94.851\\
0.489000000000004	94.867\\
0.489999999999995	94.87\\
0.491	94.886\\
0.492999999999995	94.907\\
0.495000000000005	94.931\\
0.497	94.962\\
0.498000000000005	94.973\\
0.498999999999995	94.988\\
0.5	94.998\\
};
\addlegendentry{\scriptsize 3DC}

\addplot [color=orange, line width=3.0pt]
  table[row sep=crcr]{%
0	5.532\\
0.00100000000000477	5.53400000000001\\
0.00199999999999534	5.54000000000001\\
0.00300000000000011	5.56400000000001\\
0.00400000000000489	5.616\\
0.00499999999999545	5.691\\
0.00600000000000023	5.82300000000001\\
0.007000000000005	6.004\\
0.00799999999999557	6.229\\
0.00900000000000034	6.497\\
0.0100000000000051	6.816\\
0.0109999999999957	7.208\\
0.0130000000000052	8.13900000000001\\
0.0150000000000006	9.348\\
0.0169999999999959	10.791\\
0.0229999999999961	15.957\\
0.0349999999999966	27.26\\
0.0379999999999967	30.079\\
0.0510000000000019	41.635\\
0.0559999999999974	45.664\\
0.0589999999999975	48.043\\
0.0619999999999976	50.289\\
0.0669999999999931	53.751\\
0.0750000000000028	58.697\\
0.0799999999999983	61.275\\
0.0859999999999985	64.037\\
0.0879999999999939	64.865\\
0.0919999999999987	66.423\\
0.0960000000000036	67.773\\
0.0990000000000038	68.649\\
0.100999999999999	69.176\\
0.102999999999994	69.695\\
0.105999999999995	70.434\\
0.111000000000004	71.523\\
0.113	71.892\\
0.116	72.416\\
0.117000000000004	72.614\\
0.120999999999995	73.26\\
0.122	73.42\\
0.125	73.843\\
0.126000000000005	73.989\\
0.128	74.211\\
0.129000000000005	74.335\\
0.129999999999995	74.49\\
0.132000000000005	74.749\\
0.135000000000005	75.152\\
0.138000000000005	75.468\\
0.140000000000001	75.682\\
0.141000000000005	75.794\\
0.146000000000001	76.268\\
0.147999999999996	76.472\\
0.149000000000001	76.572\\
0.150000000000006	76.6519999999999\\
0.152000000000001	76.854\\
0.158000000000001	77.393\\
0.159000000000006	77.455\\
0.162000000000006	77.709\\
0.165999999999997	78.033\\
0.167000000000002	78.132\\
0.168999999999997	78.282\\
0.171000000000006	78.451\\
0.173000000000002	78.62\\
0.174000000000007	78.694\\
0.177000000000007	78.942\\
0.179000000000002	79.098\\
0.188999999999993	79.857\\
0.191999999999993	80.078\\
0.200000000000003	80.598\\
0.203000000000003	80.778\\
0.206000000000003	80.972\\
0.207999999999998	81.065\\
0.209000000000003	81.139\\
0.209999999999994	81.191\\
0.212999999999994	81.372\\
0.213999999999999	81.409\\
0.215999999999994	81.528\\
0.216999999999999	81.567\\
0.221999999999994	81.834\\
0.224000000000004	81.912\\
0.227000000000004	82.062\\
0.227999999999994	82.116\\
0.228999999999999	82.157\\
0.230000000000004	82.212\\
0.230999999999995	82.259\\
0.231999999999999	82.313\\
0.233000000000004	82.352\\
0.233999999999995	82.397\\
0.234999999999999	82.455\\
0.236999999999995	82.552\\
0.241	82.699\\
0.242999999999995	82.787\\
0.244	82.826\\
0.245999999999995	82.92\\
0.248000000000005	82.985\\
0.254000000000005	83.244\\
0.257999999999996	83.384\\
0.260000000000005	83.462\\
0.260999999999996	83.488\\
0.262	83.528\\
0.263000000000005	83.558\\
0.263999999999996	83.581\\
0.266000000000005	83.643\\
0.266999999999996	83.666\\
0.268000000000001	83.7\\
0.271000000000001	83.778\\
0.272000000000006	83.821\\
0.272999999999996	83.857\\
0.274000000000001	83.886\\
0.275999999999996	83.953\\
0.277000000000001	83.983\\
0.278000000000006	84.006\\
0.281000000000006	84.095\\
0.283000000000001	84.172\\
0.284000000000006	84.194\\
0.286000000000001	84.258\\
0.287000000000006	84.298\\
0.287999999999997	84.331\\
0.290000000000006	84.384\\
0.290999999999997	84.424\\
0.292000000000002	84.455\\
0.296999999999997	84.645\\
0.298000000000002	84.669\\
0.299999999999997	84.732\\
0.302000000000007	84.789\\
0.302999999999997	84.812\\
0.304000000000002	84.841\\
0.308000000000007	84.985\\
0.310000000000002	85.055\\
0.311000000000007	85.093\\
0.311999999999998	85.117\\
0.313999999999993	85.193\\
0.314999999999998	85.23\\
0.317999999999998	85.314\\
0.319999999999993	85.38\\
0.322000000000003	85.455\\
0.322999999999993	85.484\\
0.323999999999998	85.519\\
0.325000000000003	85.562\\
0.325999999999993	85.583\\
0.328999999999994	85.685\\
0.329999999999998	85.717\\
0.331000000000003	85.742\\
0.332999999999998	85.808\\
0.334999999999994	85.882\\
0.335999999999999	85.908\\
0.346000000000004	86.27\\
0.346999999999994	86.295\\
0.347999999999999	86.335\\
0.349999999999994	86.402\\
0.352000000000004	86.481\\
0.353999999999999	86.546\\
0.355000000000004	86.572\\
0.355999999999995	86.603\\
0.356999999999999	86.641\\
0.358000000000004	86.672\\
0.358999999999995	86.709\\
0.359999999999999	86.738\\
0.361000000000004	86.772\\
0.363	86.828\\
0.364000000000004	86.862\\
0.364999999999995	86.889\\
0.367999999999995	86.989\\
0.370000000000005	87.068\\
0.370999999999995	87.098\\
0.372	87.12\\
0.376000000000005	87.25\\
0.379000000000005	87.359\\
0.379999999999995	87.385\\
0.381	87.416\\
0.382000000000005	87.457\\
0.385999999999996	87.589\\
0.387	87.622\\
0.388000000000005	87.662\\
0.391000000000005	87.755\\
0.391999999999996	87.792\\
0.393000000000001	87.818\\
0.394000000000005	87.855\\
0.394999999999996	87.884\\
0.397000000000006	87.949\\
0.403000000000006	88.141\\
0.403999999999996	88.182\\
0.411000000000001	88.416\\
0.412000000000006	88.454\\
0.414000000000001	88.511\\
0.415999999999997	88.574\\
0.417000000000002	88.595\\
0.418999999999997	88.662\\
0.420000000000002	88.694\\
0.421000000000006	88.718\\
0.421999999999997	88.737\\
0.424000000000007	88.793\\
0.426000000000002	88.862\\
0.427000000000007	88.894\\
0.427999999999997	88.934\\
0.429000000000002	88.963\\
0.430999999999997	89.012\\
0.432000000000002	89.046\\
0.433000000000007	89.064\\
0.433999999999997	89.102\\
0.436999999999998	89.197\\
0.438000000000002	89.237\\
0.438999999999993	89.266\\
0.441000000000003	89.339\\
0.442999999999998	89.396\\
0.444000000000003	89.419\\
0.445999999999998	89.486\\
0.447000000000003	89.52\\
0.450000000000003	89.611\\
0.450999999999993	89.645\\
0.451999999999998	89.684\\
0.453999999999994	89.742\\
0.456000000000003	89.808\\
0.456999999999994	89.831\\
0.457999999999998	89.858\\
0.462999999999994	90.014\\
0.463999999999999	90.037\\
0.465000000000003	90.074\\
0.468000000000004	90.159\\
0.471000000000004	90.24\\
0.471999999999994	90.269\\
0.472999999999999	90.293\\
0.474999999999994	90.362\\
0.475999999999999	90.398\\
0.477000000000004	90.421\\
0.478999999999999	90.49\\
0.480000000000004	90.52\\
0.480999999999995	90.562\\
0.486000000000004	90.715\\
0.486999999999995	90.741\\
0.489000000000004	90.825\\
0.489999999999995	90.853\\
0.491	90.89\\
0.492000000000004	90.919\\
0.492999999999995	90.959\\
0.495000000000005	91.023\\
0.495999999999995	91.05\\
0.497	91.081\\
0.498000000000005	91.103\\
0.5	91.172\\
};
\addlegendentry{\scriptsize FMAP}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	10.073\\
0.00100000000000477	10.075\\
0.00199999999999534	10.099\\
0.00300000000000011	10.143\\
0.00400000000000489	10.213\\
0.00499999999999545	10.358\\
0.00600000000000023	10.564\\
0.007000000000005	10.877\\
0.00799999999999557	11.268\\
0.00900000000000034	11.734\\
0.0109999999999957	12.937\\
0.0130000000000052	14.532\\
0.0160000000000053	17.512\\
0.0180000000000007	19.817\\
0.0220000000000056	24.632\\
0.027000000000001	30.579\\
0.0310000000000059	35.102\\
0.0349999999999966	39.077\\
0.0390000000000015	42.648\\
0.0430000000000064	45.767\\
0.046999999999997	48.655\\
0.0510000000000019	51.318\\
0.0550000000000068	53.716\\
0.0580000000000069	55.391\\
0.0619999999999976	57.433\\
0.0690000000000026	60.766\\
0.0739999999999981	62.799\\
0.0759999999999934	63.516\\
0.078000000000003	64.296\\
0.0810000000000031	65.299\\
0.0819999999999936	65.684\\
0.0849999999999937	66.618\\
0.0889999999999986	67.751\\
0.0930000000000035	68.8\\
0.0939999999999941	69.03\\
0.0949999999999989	69.293\\
0.0969999999999942	69.754\\
0.097999999999999	70.011\\
0.102999999999994	71.013\\
0.105999999999995	71.565\\
0.108999999999995	72.083\\
0.111000000000004	72.403\\
0.114999999999995	73.042\\
0.117000000000004	73.319\\
0.120000000000005	73.761\\
0.122	74.0369999999999\\
0.123999999999995	74.316\\
0.135999999999996	75.781\\
0.137	75.909\\
0.138999999999996	76.116\\
0.141999999999996	76.477\\
0.144000000000005	76.687\\
0.147999999999996	77.056\\
0.150999999999996	77.33\\
0.153000000000006	77.523\\
0.155000000000001	77.734\\
0.159999999999997	78.181\\
0.164000000000001	78.548\\
0.170000000000002	79.064\\
0.171999999999997	79.218\\
0.174000000000007	79.384\\
0.176000000000002	79.53\\
0.177000000000007	79.597\\
0.179000000000002	79.749\\
0.186000000000007	80.256\\
0.186999999999998	80.338\\
0.188000000000002	80.399\\
0.195999999999998	80.99\\
0.197000000000003	81.046\\
0.200000000000003	81.25\\
0.203999999999994	81.509\\
0.206000000000003	81.63\\
0.207999999999998	81.721\\
0.209000000000003	81.781\\
0.209999999999994	81.851\\
0.212000000000003	81.955\\
0.212999999999994	82.023\\
0.213999999999999	82.076\\
0.215000000000003	82.142\\
0.218000000000004	82.31\\
0.224000000000004	82.666\\
0.225999999999999	82.764\\
0.227999999999994	82.878\\
0.228999999999999	82.932\\
0.230000000000004	82.977\\
0.239000000000004	83.438\\
0.242000000000004	83.569\\
0.244	83.676\\
0.245999999999995	83.754\\
0.248000000000005	83.837\\
0.25	83.917\\
0.251000000000005	83.95\\
0.251999999999995	84.003\\
0.254000000000005	84.08\\
0.254999999999995	84.1259999999999\\
0.257000000000005	84.196\\
0.259	84.28\\
0.260000000000005	84.313\\
0.262	84.392\\
0.263000000000005	84.443\\
0.266000000000005	84.556\\
0.266999999999996	84.588\\
0.269000000000005	84.668\\
0.269999999999996	84.694\\
0.274000000000001	84.824\\
0.275000000000006	84.859\\
0.275999999999996	84.882\\
0.278000000000006	84.946\\
0.278999999999996	84.986\\
0.280000000000001	85.013\\
0.281999999999996	85.08\\
0.283000000000001	85.123\\
0.284999999999997	85.185\\
0.286000000000001	85.222\\
0.287000000000006	85.248\\
0.290000000000006	85.342\\
0.290999999999997	85.376\\
0.293999999999997	85.455\\
0.296000000000006	85.526\\
0.296999999999997	85.556\\
0.298000000000002	85.575\\
0.299000000000007	85.602\\
0.301000000000002	85.665\\
0.302000000000007	85.689\\
0.302999999999997	85.723\\
0.305000000000007	85.776\\
0.305999999999997	85.802\\
0.308000000000007	85.87\\
0.311999999999998	85.979\\
0.313999999999993	86.046\\
0.316000000000003	86.09\\
0.316999999999993	86.12\\
0.319000000000003	86.171\\
0.319999999999993	86.208\\
0.322000000000003	86.257\\
0.325000000000003	86.347\\
0.325999999999993	86.386\\
0.328999999999994	86.485\\
0.329999999999998	86.508\\
0.331000000000003	86.525\\
0.337000000000003	86.695\\
0.337999999999994	86.736\\
0.347999999999999	87.019\\
0.350999999999999	87.109\\
0.358000000000004	87.28\\
0.363	87.427\\
0.364000000000004	87.449\\
0.366	87.513\\
0.369	87.585\\
0.370999999999995	87.656\\
0.375	87.768\\
0.378	87.853\\
0.379000000000005	87.886\\
0.379999999999995	87.907\\
0.385000000000005	88.05\\
0.387	88.108\\
0.388999999999996	88.189\\
0.391000000000005	88.252\\
0.391999999999996	88.287\\
0.394999999999996	88.371\\
0.397999999999996	88.467\\
0.400000000000006	88.546\\
0.400999999999996	88.578\\
0.402000000000001	88.604\\
0.403999999999996	88.672\\
0.405000000000001	88.693\\
0.406000000000006	88.724\\
0.406999999999996	88.769\\
0.409000000000006	88.842\\
0.409999999999997	88.874\\
0.411000000000001	88.911\\
0.412999999999997	88.973\\
0.415000000000006	89.0359999999999\\
0.415999999999997	89.0589999999999\\
0.417000000000002	89.102\\
0.418999999999997	89.164\\
0.420000000000002	89.2\\
0.421999999999997	89.259\\
0.424999999999997	89.3389999999999\\
0.426000000000002	89.377\\
0.427000000000007	89.406\\
0.427999999999997	89.45\\
0.429000000000002	89.471\\
0.430000000000007	89.505\\
0.433000000000007	89.593\\
0.433999999999997	89.61\\
0.438000000000002	89.748\\
0.438999999999993	89.778\\
0.441000000000003	89.851\\
0.448999999999998	90.0619999999999\\
0.450000000000003	90.1009999999999\\
0.453000000000003	90.1849999999999\\
0.453999999999994	90.2239999999999\\
0.454999999999998	90.25\\
0.456000000000003	90.287\\
0.456999999999994	90.316\\
0.457999999999998	90.335\\
0.459999999999994	90.378\\
0.462999999999994	90.4679999999999\\
0.465000000000003	90.5199999999999\\
0.466999999999999	90.5749999999999\\
0.468000000000004	90.5929999999999\\
0.468999999999994	90.62\\
0.469999999999999	90.641\\
0.472999999999999	90.718\\
0.474000000000004	90.7499999999999\\
0.474999999999994	90.775\\
0.475999999999999	90.814\\
0.478999999999999	90.9049999999999\\
0.480000000000004	90.937\\
0.480999999999995	90.957\\
0.481999999999999	90.996\\
0.484999999999999	91.072\\
0.486999999999995	91.123\\
0.489999999999995	91.2119999999999\\
0.492999999999995	91.284\\
0.494	91.309\\
0.495999999999995	91.371\\
0.498000000000005	91.417\\
0.498999999999995	91.456\\
0.5	91.485\\
};
\addlegendentry{\scriptsize FMAPZoo}

\addplot [color=black!50!red, line width=3.0pt]
  table[row sep=crcr]{%
0	0.177999999999997\\
0.00100000000000477	0.177999999999997\\
0.00199999999999534	0.179000000000002\\
0.00300000000000011	0.179000000000002\\
0.00400000000000489	0.180999999999997\\
0.00499999999999545	0.186000000000007\\
0.00600000000000023	0.191999999999993\\
0.007000000000005	0.198999999999998\\
0.00799999999999557	0.216999999999999\\
0.0100000000000051	0.241\\
0.0109999999999957	0.260999999999996\\
0.0120000000000005	0.277000000000001\\
0.0130000000000052	0.302000000000007\\
0.0139999999999958	0.331000000000003\\
0.0150000000000006	0.370999999999995\\
0.0160000000000053	0.394999999999996\\
0.0169999999999959	0.436999999999998\\
0.0180000000000007	0.465000000000003\\
0.0190000000000055	0.507000000000005\\
0.0229999999999961	0.706000000000003\\
0.0250000000000057	0.814000000000007\\
0.0259999999999962	0.859999999999999\\
0.0330000000000013	1.259\\
0.034000000000006	1.307\\
0.0349999999999966	1.36499999999999\\
0.0370000000000061	1.498\\
0.0420000000000016	1.76300000000001\\
0.0460000000000065	2.04600000000001\\
0.046999999999997	2.124\\
0.0490000000000066	2.25700000000001\\
0.0529999999999973	2.545\\
0.0550000000000068	2.714\\
0.0589999999999975	3.018\\
0.061000000000007	3.218\\
0.0679999999999978	3.803\\
0.0699999999999932	3.994\\
0.0720000000000027	4.20699999999999\\
0.0739999999999981	4.419\\
0.0769999999999982	4.712\\
0.0849999999999937	5.65900000000001\\
0.0879999999999939	6.02\\
0.0900000000000034	6.277\\
0.090999999999994	6.41\\
0.0919999999999987	6.52\\
0.0949999999999989	6.93300000000001\\
0.0960000000000036	7.051\\
0.102000000000004	7.854\\
0.102999999999994	7.96899999999999\\
0.105999999999995	8.379\\
0.114000000000004	9.53700000000001\\
0.114999999999995	9.699\\
0.117000000000004	9.968\\
0.119	10.267\\
0.122	10.692\\
0.126999999999995	11.478\\
0.129000000000005	11.771\\
0.138000000000005	13.076\\
0.141999999999996	13.689\\
0.143000000000001	13.825\\
0.150999999999996	15.083\\
0.162000000000006	16.825\\
0.164000000000001	17.176\\
0.168000000000006	17.815\\
0.170000000000002	18.148\\
0.173000000000002	18.636\\
0.177000000000007	19.393\\
0.186999999999998	21.215\\
0.191000000000003	21.883\\
0.195999999999998	22.795\\
0.203000000000003	24.055\\
0.206999999999994	24.859\\
0.209000000000003	25.235\\
0.210999999999999	25.554\\
0.212000000000003	25.755\\
0.213999999999999	26.112\\
0.215000000000003	26.313\\
0.216999999999999	26.666\\
0.222999999999999	27.683\\
0.224000000000004	27.837\\
0.224999999999994	28.024\\
0.225999999999999	28.174\\
0.228999999999999	28.726\\
0.231999999999999	29.211\\
0.233999999999995	29.516\\
0.238	30.208\\
0.242000000000004	30.844\\
0.260000000000005	33.736\\
0.262	34.102\\
0.263000000000005	34.242\\
0.266999999999996	34.892\\
0.269000000000005	35.195\\
0.272000000000006	35.652\\
0.275999999999996	36.284\\
0.284999999999997	37.637\\
0.287999999999997	38.149\\
0.289000000000001	38.315\\
0.290000000000006	38.508\\
0.290999999999997	38.646\\
0.302000000000007	40.402\\
0.305999999999997	40.966\\
0.308000000000007	41.318\\
0.308999999999997	41.444\\
0.311000000000007	41.75\\
0.311999999999998	41.931\\
0.313000000000002	42.077\\
0.313999999999993	42.247\\
0.316000000000003	42.552\\
0.319000000000003	43.015\\
0.328000000000003	44.441\\
0.329999999999998	44.759\\
0.337999999999994	46.069\\
0.341999999999999	46.741\\
0.352999999999994	48.555\\
0.353999999999999	48.711\\
0.355000000000004	48.842\\
0.356999999999999	49.157\\
0.358000000000004	49.339\\
0.359999999999999	49.635\\
0.364000000000004	50.277\\
0.366	50.579\\
0.370000000000005	51.255\\
0.373999999999995	51.887\\
0.376999999999995	52.383\\
0.379999999999995	52.874\\
0.384	53.521\\
0.388999999999996	54.336\\
0.397999999999996	55.824\\
0.400000000000006	56.14\\
0.400999999999996	56.307\\
0.405000000000001	56.896\\
0.406999999999996	57.214\\
0.411000000000001	57.834\\
0.412000000000006	58.018\\
0.418999999999997	59.114\\
0.420000000000002	59.282\\
0.421000000000006	59.477\\
0.423000000000002	59.77\\
0.424999999999997	60.146\\
0.427999999999997	60.641\\
0.430000000000007	61.008\\
0.430999999999997	61.187\\
0.432000000000002	61.331\\
0.435000000000002	61.871\\
0.438999999999993	62.548\\
0.441000000000003	62.891\\
0.444000000000003	63.439\\
0.445999999999998	63.82\\
0.447000000000003	63.985\\
0.447999999999993	64.174\\
0.450000000000003	64.513\\
0.451999999999998	64.883\\
0.456999999999994	65.763\\
0.466999999999999	67.366\\
0.469999999999999	67.761\\
0.475999999999999	68.628\\
0.477999999999994	68.946\\
0.480000000000004	69.233\\
0.481999999999999	69.536\\
0.488	70.42\\
0.489000000000004	70.544\\
0.492000000000004	70.971\\
0.492999999999995	71.09\\
0.5	72.053\\
};
\addlegendentry{\scriptsize GFM+ZOO}

\addplot [dashed, color=pink, line width=3.0pt]
  table[row sep=crcr]{%
0	4.471\\
0.001	4.471\\
0.002	4.476\\
0.003	4.498\\
0.004	4.526\\
0.005	4.574\\
0.006	4.666\\
0.007	4.801\\
0.008	4.959\\
0.009	5.189\\
0.01	5.422\\
0.011	5.73\\
0.012	6.11\\
0.013	6.55\\
0.014	7.045\\
0.015	7.571\\
0.016	8.112\\
0.017	8.696\\
0.018	9.334\\
0.019	10.002\\
0.02	10.778\\
0.021	11.534\\
0.022	12.305\\
0.023	13.115\\
0.024	13.968\\
0.025	14.8\\
0.026	15.679\\
0.027	16.512\\
0.028	17.405\\
0.029	18.296\\
0.03	19.19\\
0.031	20.113\\
0.032	20.994\\
0.033	21.919\\
0.034	22.844\\
0.035	23.814\\
0.036	24.749\\
0.037	25.771\\
0.038	26.774\\
0.039	27.805\\
0.04	28.826\\
0.041	29.812\\
0.042	30.845\\
0.043	31.925\\
0.044	32.937\\
0.045	33.906\\
0.046	34.945\\
0.047	35.961\\
0.048	36.951\\
0.049	37.957\\
0.05	38.969\\
0.051	39.985\\
0.052	41.035\\
0.053	42.043\\
0.054	43.031\\
0.055	44.107\\
0.056	45.117\\
0.057	46.188\\
0.058	47.232\\
0.059	48.277\\
0.06	49.275\\
0.061	50.272\\
0.062	51.298\\
0.063	52.367\\
0.064	53.376\\
0.065	54.344\\
0.066	55.385\\
0.067	56.343\\
0.068	57.354\\
0.069	58.289\\
0.07	59.25\\
0.071	60.233\\
0.072	61.106\\
0.073	62.025\\
0.074	62.897\\
0.075	63.779\\
0.076	64.673\\
0.077	65.564\\
0.078	66.401\\
0.079	67.21\\
0.08	67.996\\
0.081	68.756\\
0.082	69.595\\
0.083	70.422\\
0.084	71.147\\
0.085	71.852\\
0.086	72.547\\
0.087	73.265\\
0.088	73.904\\
0.089	74.584\\
0.09	75.258\\
0.091	75.91\\
0.092	76.554\\
0.093	77.177\\
0.094	77.76\\
0.095	78.336\\
0.096	78.907\\
0.097	79.494\\
0.098	80.01\\
0.099	80.519\\
0.1	81.004\\
0.101	81.501\\
0.102	82.0069999999999\\
0.103	82.479\\
0.104	82.914\\
0.105	83.312\\
0.106	83.788\\
0.107	84.188\\
0.108	84.587\\
0.109	84.964\\
0.11	85.34\\
0.111	85.743\\
0.112	86.141\\
0.113	86.499\\
0.114	86.821\\
0.115	87.117\\
0.116	87.402\\
0.117	87.706\\
0.118	88.001\\
0.119	88.288\\
0.12	88.568\\
0.121	88.861\\
0.122	89.115\\
0.123	89.366\\
0.124	89.613\\
0.125	89.862\\
0.126	90.105\\
0.127	90.325\\
0.128	90.578\\
0.129	90.768\\
0.13	90.954\\
0.131	91.183\\
0.132	91.396\\
0.133	91.582\\
0.134	91.755\\
0.135	91.902\\
0.136	92.073\\
0.137	92.241\\
0.138	92.409\\
0.139	92.544\\
0.14	92.68\\
0.141	92.827\\
0.142	92.966\\
0.143	93.089\\
0.144	93.204\\
0.145	93.302\\
0.146	93.416\\
0.147	93.531\\
0.148	93.624\\
0.149	93.716\\
0.15	93.798\\
0.151	93.893\\
0.152	93.983\\
0.153	94.062\\
0.154	94.148\\
0.155	94.227\\
0.156	94.295\\
0.157	94.365\\
0.158	94.438\\
0.159	94.5080000000001\\
0.16	94.579\\
0.161	94.643\\
0.162	94.702\\
0.163	94.757\\
0.164	94.812\\
0.165	94.856\\
0.166	94.906\\
0.167	94.954\\
0.168	94.995\\
0.169	95.0359999999999\\
0.17	95.095\\
0.171	95.1309999999999\\
0.172	95.163\\
0.173	95.211\\
0.174	95.258\\
0.175	95.294\\
0.176	95.332\\
0.177	95.36\\
0.178	95.403\\
0.179	95.436\\
0.18	95.47\\
0.181	95.509\\
0.182	95.547\\
0.183	95.579\\
0.184	95.616\\
0.185	95.638\\
0.186	95.668\\
0.187	95.696\\
0.188	95.728\\
0.189	95.754\\
0.19	95.786\\
0.191	95.813\\
0.192	95.835\\
0.193	95.863\\
0.194	95.892\\
0.195	95.924\\
0.196	95.952\\
0.197	95.975\\
0.198	95.991\\
0.199	96.015\\
0.2	96.0309999999999\\
0.201	96.054\\
0.202	96.079\\
0.203	96.1\\
0.204	96.116\\
0.205	96.132\\
0.206	96.148\\
0.207	96.158\\
0.208	96.174\\
0.209	96.1980000000001\\
0.21	96.215\\
0.211	96.233\\
0.212	96.245\\
0.213	96.255\\
0.214	96.267\\
0.215	96.276\\
0.216	96.291\\
0.217	96.305\\
0.218	96.314\\
0.219	96.328\\
0.22	96.337\\
0.221	96.353\\
0.222	96.361\\
0.223	96.375\\
0.224	96.387\\
0.225	96.399\\
0.226	96.414\\
0.227	96.42\\
0.228	96.436\\
0.229	96.449\\
0.23	96.463\\
0.231	96.4769999999999\\
0.232	96.486\\
0.233	96.498\\
0.234	96.511\\
0.235	96.5289999999999\\
0.236	96.5379999999999\\
0.237	96.548\\
0.238	96.557\\
0.239	96.564\\
0.24	96.57\\
0.241	96.583\\
0.242	96.59\\
0.243	96.602\\
0.244	96.607\\
0.245	96.619\\
0.246	96.629\\
0.247	96.638\\
0.248	96.646\\
0.249	96.655\\
0.25	96.6709999999999\\
0.251	96.6769999999999\\
0.252	96.686\\
0.253	96.6899999999999\\
0.254	96.692\\
0.255	96.699\\
0.256	96.713\\
0.257	96.721\\
0.258	96.727\\
0.259	96.7419999999999\\
0.26	96.749\\
0.261	96.756\\
0.262	96.7599999999999\\
0.263	96.772\\
0.264	96.777\\
0.265	96.783\\
0.266	96.794\\
0.267	96.799\\
0.268	96.806\\
0.269	96.812\\
0.27	96.823\\
0.271	96.828\\
0.272	96.83\\
0.273	96.836\\
0.274	96.843\\
0.275	96.85\\
0.276	96.856\\
0.277	96.862\\
0.278	96.869\\
0.279	96.875\\
0.28	96.882\\
0.281	96.886\\
0.282	96.896\\
0.283	96.899\\
0.284	96.9\\
0.285	96.901\\
0.286	96.905\\
0.287	96.908\\
0.288	96.91\\
0.289	96.914\\
0.29	96.918\\
0.291	96.925\\
0.292	96.925\\
0.293	96.928\\
0.294	96.93\\
0.295	96.932\\
0.296	96.934\\
0.297	96.937\\
0.298	96.94\\
0.299	96.943\\
0.3	96.947\\
0.301	96.95\\
0.302	96.956\\
0.303	96.959\\
0.304	96.959\\
0.305	96.959\\
0.306	96.962\\
0.307	96.967\\
0.308	96.968\\
0.309	96.969\\
0.31	96.972\\
0.311	96.973\\
0.312	96.975\\
0.313	96.976\\
0.314	96.978\\
0.315	96.978\\
0.316	96.98\\
0.317	96.982\\
0.318	96.984\\
0.319	96.984\\
0.32	96.986\\
0.321	96.988\\
0.322	96.99\\
0.323	96.991\\
0.324	96.991\\
0.325	96.994\\
0.326	96.997\\
0.327	97.001\\
0.328	97.001\\
0.329	97.002\\
0.33	97.005\\
0.331	97.007\\
0.332	97.008\\
0.333	97.01\\
0.334	97.012\\
0.335	97.014\\
0.336	97.016\\
0.337	97.018\\
0.338	97.019\\
0.339	97.02\\
0.34	97.022\\
0.341	97.024\\
0.342	97.026\\
0.343	97.03\\
0.344	97.031\\
0.345	97.034\\
0.346	97.038\\
0.347	97.039\\
0.348	97.041\\
0.349	97.042\\
0.35	97.045\\
0.351	97.046\\
0.352	97.046\\
0.353	97.049\\
0.354	97.053\\
0.355	97.057\\
0.356	97.059\\
0.357	97.06\\
0.358	97.062\\
0.359	97.066\\
0.36	97.066\\
0.361	97.067\\
0.362	97.072\\
0.363	97.072\\
0.364	97.073\\
0.365	97.074\\
0.366	97.075\\
0.367	97.077\\
0.368	97.078\\
0.369	97.08\\
0.37	97.085\\
0.371	97.087\\
0.372	97.088\\
0.373	97.091\\
0.374	97.093\\
0.375	97.096\\
0.376	97.097\\
0.377	97.097\\
0.378	97.102\\
0.379	97.104\\
0.38	97.105\\
0.381	97.109\\
0.382	97.112\\
0.383	97.117\\
0.384	97.119\\
0.385	97.123\\
0.386	97.123\\
0.387	97.124\\
0.388	97.126\\
0.389	97.128\\
0.39	97.132\\
0.391	97.136\\
0.392	97.14\\
0.393	97.142\\
0.394	97.148\\
0.395	97.153\\
0.396	97.157\\
0.397	97.158\\
0.398	97.159\\
0.399	97.16\\
0.4	97.161\\
0.401	97.165\\
0.402	97.172\\
0.403	97.175\\
0.404	97.175\\
0.405	97.178\\
0.406	97.181\\
0.407	97.183\\
0.408	97.184\\
0.409	97.189\\
0.41	97.194\\
0.411	97.197\\
0.412	97.199\\
0.413	97.1999999999999\\
0.414	97.202\\
0.415	97.204\\
0.416	97.207\\
0.417	97.214\\
0.418	97.216\\
0.419	97.22\\
0.42	97.228\\
0.421	97.234\\
0.422	97.237\\
0.423	97.243\\
0.424	97.243\\
0.425	97.247\\
0.426	97.251\\
0.427	97.251\\
0.428	97.255\\
0.429	97.258\\
0.43	97.262\\
0.431	97.266\\
0.432	97.272\\
0.433	97.274\\
0.434	97.276\\
0.435	97.284\\
0.436	97.287\\
0.437	97.295\\
0.438	97.299\\
0.439	97.307\\
0.44	97.315\\
0.441	97.321\\
0.442	97.324\\
0.443	97.331\\
0.444	97.335\\
0.445	97.342\\
0.446	97.351\\
0.447	97.357\\
0.448	97.364\\
0.449	97.37\\
0.45	97.378\\
0.451	97.384\\
0.452	97.389\\
0.453	97.396\\
0.454	97.402\\
0.455	97.412\\
0.456	97.415\\
0.457	97.421\\
0.458	97.423\\
0.459	97.432\\
0.46	97.434\\
0.461	97.444\\
0.462	97.453\\
0.463	97.464\\
0.464	97.468\\
0.465	97.474\\
0.466	97.478\\
0.467	97.48\\
0.468	97.489\\
0.469	97.497\\
0.47	97.507\\
0.471	97.514\\
0.472	97.518\\
0.473	97.525\\
0.474	97.534\\
0.475	97.542\\
0.476	97.552\\
0.477	97.557\\
0.478	97.564\\
0.479	97.569\\
0.48	97.578\\
0.481	97.584\\
0.482	97.593\\
0.483	97.597\\
0.484	97.603\\
0.485	97.607\\
0.486	97.61\\
0.487	97.615\\
0.488	97.62\\
0.489	97.628\\
0.49	97.635\\
0.491	97.639\\
0.492	97.641\\
0.493	97.649\\
0.494	97.655\\
0.495	97.663\\
0.496	97.666\\
0.497	97.672\\
0.498	97.674\\
0.499	97.681\\
0.5	97.692\\
0.501	97.697\\
0.502	97.702\\
0.503	97.708\\
0.504	97.715\\
0.505	97.718\\
0.506	97.722\\
0.507	97.727\\
0.508	97.733\\
0.509	97.737\\
0.51	97.74\\
0.511	97.743\\
0.512	97.748\\
0.513	97.75\\
0.514	97.753\\
0.515	97.756\\
0.516	97.762\\
0.517	97.766\\
0.518	97.768\\
0.519	97.772\\
0.52	97.777\\
0.521	97.779\\
0.522	97.781\\
0.523	97.781\\
0.524	97.785\\
0.525	97.789\\
0.526	97.793\\
0.527	97.795\\
0.528	97.797\\
0.529	97.801\\
0.53	97.805\\
0.531	97.809\\
0.532	97.811\\
0.533	97.815\\
0.534	97.82\\
0.535	97.824\\
0.536	97.827\\
0.537	97.832\\
0.538	97.835\\
0.539	97.841\\
0.54	97.842\\
0.541	97.845\\
0.542	97.852\\
0.543	97.855\\
0.544	97.859\\
0.545	97.861\\
0.546	97.865\\
0.547	97.872\\
0.548	97.877\\
0.549	97.879\\
0.55	97.885\\
0.551	97.888\\
0.552	97.895\\
0.553	97.9\\
0.554	97.907\\
0.555	97.913\\
0.556	97.917\\
0.557	97.917\\
0.558	97.927\\
0.559	97.93\\
0.56	97.936\\
0.561	97.94\\
0.562	97.951\\
0.563	97.96\\
0.564	97.967\\
0.565	97.969\\
0.566	97.974\\
0.567	97.982\\
0.568	97.988\\
0.569	97.992\\
0.57	97.997\\
0.571	98.011\\
0.572	98.021\\
0.573	98.026\\
0.574	98.031\\
0.575	98.037\\
0.576	98.04\\
0.577	98.048\\
0.578	98.054\\
0.579	98.056\\
0.58	98.064\\
0.581	98.069\\
0.582	98.07\\
0.583	98.076\\
0.584	98.084\\
0.585	98.089\\
0.586	98.094\\
0.587	98.104\\
0.588	98.108\\
0.589	98.116\\
0.59	98.122\\
0.591	98.136\\
0.592	98.145\\
0.593	98.149\\
0.594	98.157\\
0.595	98.162\\
0.596	98.167\\
0.597	98.173\\
0.598	98.182\\
0.599	98.188\\
0.6	98.198\\
0.601	98.204\\
0.602	98.209\\
0.603	98.216\\
0.604	98.219\\
0.605	98.222\\
0.606	98.229\\
0.607	98.235\\
0.608	98.242\\
0.609	98.248\\
0.61	98.251\\
0.611	98.255\\
0.612	98.26\\
0.613	98.267\\
0.614	98.271\\
0.615	98.279\\
0.616	98.283\\
0.617	98.289\\
0.618	98.292\\
0.619	98.298\\
0.62	98.305\\
0.621	98.308\\
0.622	98.321\\
0.623	98.33\\
0.624	98.335\\
0.625	98.339\\
0.626	98.342\\
0.627	98.348\\
0.628	98.363\\
0.629	98.373\\
0.63	98.378\\
0.631	98.386\\
0.632	98.394\\
0.633	98.401\\
0.634	98.409\\
0.635	98.4189999999999\\
0.636	98.43\\
0.637	98.434\\
0.638	98.441\\
0.639	98.445\\
0.64	98.452\\
0.641	98.462\\
0.642	98.467\\
0.643	98.469\\
0.644	98.478\\
0.645	98.482\\
0.646	98.489\\
0.647	98.498\\
0.648	98.507\\
0.649	98.516\\
0.65	98.523\\
0.651	98.531\\
0.652	98.538\\
0.653	98.543\\
0.654	98.551\\
0.655	98.561\\
0.656	98.575\\
0.657	98.579\\
0.658	98.588\\
0.659	98.595\\
0.66	98.604\\
0.661	98.609\\
0.662	98.613\\
0.663	98.621\\
0.664	98.629\\
0.665	98.635\\
0.666	98.641\\
0.667	98.648\\
0.668	98.655\\
0.669	98.665\\
0.67	98.671\\
0.671	98.678\\
0.672	98.687\\
0.673	98.694\\
0.674	98.7\\
0.675	98.707\\
0.676	98.721\\
0.677	98.729\\
0.678	98.74\\
0.679	98.751\\
0.68	98.759\\
0.681	98.766\\
0.682	98.774\\
0.683	98.784\\
0.684	98.79\\
0.685	98.798\\
0.686	98.805\\
0.687	98.813\\
0.688	98.828\\
0.689	98.841\\
0.69	98.847\\
0.691	98.859\\
0.692	98.869\\
0.693	98.883\\
0.694	98.892\\
0.695	98.905\\
0.696	98.917\\
0.697	98.921\\
0.698	98.93\\
0.699	98.943\\
0.7	98.951\\
0.701	98.961\\
0.702	98.974\\
0.703	98.989\\
0.704	98.999\\
0.705	99.008\\
0.706	99.015\\
0.707	99.024\\
0.708	99.033\\
0.709	99.042\\
0.71	99.054\\
0.711	99.072\\
0.712	99.085\\
0.713	99.1\\
0.714	99.111\\
0.715	99.12\\
0.716	99.125\\
0.717	99.14\\
0.718	99.149\\
0.719	99.158\\
0.72	99.169\\
0.721	99.187\\
0.722	99.204\\
0.723	99.214\\
0.724	99.225\\
0.725	99.24\\
0.726	99.26\\
0.727	99.276\\
0.728	99.291\\
0.729	99.304\\
0.73	99.319\\
0.731	99.327\\
0.732	99.342\\
0.733	99.362\\
0.734	99.371\\
0.735	99.385\\
0.736	99.397\\
0.737	99.408\\
0.738	99.422\\
0.739	99.434\\
0.74	99.444\\
0.741	99.461\\
0.742	99.475\\
0.743	99.485\\
0.744	99.503\\
0.745	99.511\\
0.746	99.528\\
0.747	99.54\\
0.748	99.555\\
0.749	99.563\\
0.75	99.58\\
0.751	99.586\\
0.752	99.595\\
0.753	99.601\\
0.754	99.618\\
0.755	99.631\\
0.756	99.643\\
0.757	99.656\\
0.758	99.665\\
0.759	99.678\\
0.76	99.689\\
0.761	99.704\\
0.762	99.718\\
0.763	99.731\\
0.764	99.733\\
0.765	99.746\\
0.766	99.76\\
0.767	99.773\\
0.768	99.78\\
0.769	99.787\\
0.77	99.798\\
0.771	99.806\\
0.772	99.812\\
0.773	99.817\\
0.774	99.826\\
0.775	99.832\\
0.776	99.838\\
0.777	99.844\\
0.778	99.851\\
0.779	99.856\\
0.78	99.859\\
0.781	99.867\\
0.782	99.87\\
0.783	99.875\\
0.784	99.881\\
0.785	99.885\\
0.786	99.888\\
0.787	99.896\\
0.788	99.898\\
0.789	99.902\\
0.79	99.902\\
0.791	99.906\\
0.792	99.907\\
0.793	99.908\\
0.794	99.91\\
0.795	99.912\\
0.796	99.913\\
0.797	99.916\\
0.798	99.919\\
0.799	99.921\\
0.8	99.923\\
0.801	99.925\\
0.802	99.925\\
0.803	99.928\\
0.804	99.932\\
0.805	99.933\\
0.806	99.933\\
0.807	99.935\\
0.808	99.935\\
0.809	99.937\\
0.81	99.939\\
0.811	99.939\\
0.812	99.94\\
0.813	99.94\\
0.814	99.942\\
0.815	99.942\\
0.816	99.943\\
0.817	99.943\\
0.818	99.943\\
0.819	99.943\\
0.82	99.943\\
0.821	99.945\\
0.822	99.946\\
0.823	99.947\\
0.824	99.947\\
0.825	99.948\\
0.826	99.949\\
0.827	99.95\\
0.828	99.95\\
0.829	99.95\\
0.83	99.95\\
0.831	99.95\\
0.832	99.951\\
0.833	99.952\\
0.834	99.953\\
0.835	99.954\\
0.836	99.954\\
0.837	99.955\\
0.838	99.956\\
0.839	99.958\\
0.84	99.96\\
0.841	99.962\\
0.842	99.962\\
0.843	99.962\\
0.844	99.962\\
0.845	99.963\\
0.846	99.963\\
0.847	99.965\\
0.848	99.965\\
0.849	99.966\\
0.85	99.967\\
0.851	99.968\\
0.852	99.97\\
0.853	99.97\\
0.854	99.971\\
0.855	99.972\\
0.856	99.973\\
0.857	99.973\\
0.858	99.973\\
0.859	99.975\\
0.86	99.976\\
0.861	99.976\\
0.862	99.976\\
0.863	99.976\\
0.864	99.976\\
0.865	99.976\\
0.866	99.977\\
0.867	99.977\\
0.868	99.977\\
0.869	99.977\\
0.87	99.978\\
0.871	99.979\\
0.872	99.98\\
0.873	99.98\\
0.874	99.98\\
0.875	99.981\\
0.876	99.981\\
0.877	99.982\\
0.878	99.982\\
0.879	99.982\\
0.88	99.982\\
0.881	99.982\\
0.882	99.982\\
0.883	99.982\\
0.884	99.982\\
0.885	99.982\\
0.886	99.984\\
0.887	99.987\\
0.888	99.987\\
0.889	99.987\\
0.89	99.987\\
0.891	99.987\\
0.892	99.987\\
0.893	99.988\\
0.894	99.988\\
0.895	99.988\\
0.896	99.988\\
0.897	99.989\\
0.898	99.989\\
0.899	99.99\\
0.9	99.99\\
};
\addlegendentry{Uni60: 0.081}

\legend{}
\end{axis}
\end{tikzpicture}%

==> figures/PC_001_new_wide.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
xtick={0, 0.16, 0.33, 0.5},
ytick={0, 33,  66, 100},
yticklabels={ ,  , ,    },
xticklabels={0,  , ,0.5 },
tick label style={font=\footnotesize},
axis background/.style={fill=white},
title={Noise},
title style={yshift=-0.75em},
legend style={at={(0.98,0.02)},legend cell align=left,align=left,draw=white!15!black, anchor=south east, fill opacity=0.9, text opacity = 1.0}
]
% \addplot [color=blue, line width=1.5pt]
%   table[row sep=crcr]{%
% 0	4.209\\
% 0.00100000000000477	4.20999999999999\\
% 0.00199999999999534	4.21299999999999\\
% 0.00300000000000011	4.226\\
% 0.00400000000000489	4.255\\
% 0.00499999999999545	4.301\\
% 0.00600000000000023	4.377\\
% 0.007000000000005	4.492\\
% 0.00799999999999557	4.648\\
% 0.00900000000000034	4.828\\
% 0.0100000000000051	5.047\\
% 0.0120000000000005	5.627\\
% 0.0139999999999958	6.444\\
% 0.0160000000000053	7.399\\
% 0.0180000000000007	8.456\\
% 0.019999999999996	9.652\\
% 0.0240000000000009	12.276\\
% 0.0420000000000016	24.756\\
% 0.0550000000000068	33.175\\
% 0.0589999999999975	35.67\\
% 0.061000000000007	36.929\\
% 0.0649999999999977	39.261\\
% 0.0690000000000026	41.587\\
% 0.078000000000003	46.471\\
% 0.0829999999999984	48.956\\
% 0.0900000000000034	52.132\\
% 0.0939999999999941	53.807\\
% 0.102999999999994	57.315\\
% 0.108000000000004	59.141\\
% 0.109999999999999	59.826\\
% 0.113	60.818\\
% 0.114999999999995	61.445\\
% 0.122	63.493\\
% 0.123000000000005	63.711\\
% 0.128	65.014\\
% 0.129999999999995	65.513\\
% 0.135000000000005	66.66\\
% 0.140000000000001	67.795\\
% 0.141999999999996	68.22\\
% 0.143000000000001	68.437\\
% 0.144000000000005	68.619\\
% 0.144999999999996	68.836\\
% 0.147999999999996	69.383\\
% 0.150000000000006	69.763\\
% 0.153000000000006	70.293\\
% 0.155000000000001	70.638\\
% 0.159000000000006	71.328\\
% 0.161000000000001	71.621\\
% 0.165999999999997	72.482\\
% 0.168000000000006	72.794\\
% 0.170000000000002	73.147\\
% 0.171999999999997	73.468\\
% 0.174000000000007	73.8\\
% 0.176000000000002	74.078\\
% 0.180000000000007	74.763\\
% 0.185000000000002	75.536\\
% 0.186000000000007	75.704\\
% 0.186999999999998	75.844\\
% 0.188999999999993	76.163\\
% 0.191999999999993	76.589\\
% 0.192999999999998	76.718\\
% 0.194999999999993	77.029\\
% 0.197000000000003	77.296\\
% 0.198999999999998	77.583\\
% 0.203000000000003	78.074\\
% 0.203999999999994	78.221\\
% 0.204999999999998	78.342\\
% 0.206999999999994	78.618\\
% 0.207999999999998	78.732\\
% 0.209000000000003	78.867\\
% 0.209999999999994	78.982\\
% 0.210999999999999	79.077\\
% 0.212999999999994	79.329\\
% 0.216999999999999	79.789\\
% 0.218999999999994	79.991\\
% 0.224000000000004	80.494\\
% 0.227999999999994	80.842\\
% 0.228999999999999	80.914\\
% 0.230000000000004	81.01\\
% 0.236000000000004	81.492\\
% 0.236999999999995	81.58\\
% 0.239000000000004	81.716\\
% 0.241	81.859\\
% 0.242000000000004	81.924\\
% 0.242999999999995	81.999\\
% 0.244	82.053\\
% 0.245000000000005	82.123\\
% 0.245999999999995	82.177\\
% 0.247	82.24\\
% 0.248000000000005	82.278\\
% 0.248999999999995	82.343\\
% 0.25	82.395\\
% 0.251000000000005	82.458\\
% 0.251999999999995	82.499\\
% 0.253	82.559\\
% 0.254000000000005	82.598\\
% 0.256	82.718\\
% 0.257000000000005	82.762\\
% 0.259	82.869\\
% 0.260999999999996	82.979\\
% 0.262	83.04\\
% 0.263999999999996	83.12\\
% 0.265000000000001	83.169\\
% 0.266000000000005	83.202\\
% 0.266999999999996	83.245\\
% 0.268000000000001	83.279\\
% 0.269999999999996	83.371\\
% 0.272000000000006	83.445\\
% 0.272999999999996	83.504\\
% 0.275999999999996	83.616\\
% 0.281999999999996	83.841\\
% 0.286000000000001	83.968\\
% 0.287999999999997	84.039\\
% 0.289000000000001	84.079\\
% 0.290000000000006	84.104\\
% 0.290999999999997	84.133\\
% 0.295000000000002	84.286\\
% 0.296999999999997	84.333\\
% 0.299000000000007	84.403\\
% 0.299999999999997	84.425\\
% 0.305000000000007	84.612\\
% 0.307000000000002	84.667\\
% 0.308000000000007	84.702\\
% 0.310000000000002	84.76\\
% 0.311999999999998	84.828\\
% 0.313000000000002	84.853\\
% 0.313999999999993	84.883\\
% 0.314999999999998	84.925\\
% 0.316999999999993	84.987\\
% 0.319000000000003	85.046\\
% 0.319999999999993	85.084\\
% 0.323999999999998	85.21\\
% 0.325000000000003	85.23\\
% 0.325999999999993	85.262\\
% 0.326999999999998	85.287\\
% 0.328999999999994	85.349\\
% 0.331999999999994	85.429\\
% 0.332999999999998	85.45\\
% 0.334000000000003	85.486\\
% 0.334999999999994	85.511\\
% 0.337000000000003	85.581\\
% 0.340999999999994	85.699\\
% 0.341999999999999	85.733\\
% 0.343000000000004	85.76\\
% 0.343999999999994	85.797\\
% 0.344999999999999	85.825\\
% 0.347999999999999	85.932\\
% 0.349000000000004	85.956\\
% 0.349999999999994	86.001\\
% 0.350999999999999	86.027\\
% 0.352999999999994	86.096\\
% 0.355999999999995	86.208\\
% 0.356999999999999	86.235\\
% 0.364999999999995	86.544\\
% 0.367000000000004	86.635\\
% 0.369	86.703\\
% 0.372	86.838\\
% 0.373000000000005	86.882\\
% 0.373999999999995	86.915\\
% 0.375	86.957\\
% 0.376000000000005	86.989\\
% 0.376999999999995	87.036\\
% 0.379000000000005	87.113\\
% 0.379999999999995	87.164\\
% 0.381	87.199\\
% 0.384	87.319\\
% 0.385999999999996	87.401\\
% 0.387	87.457\\
% 0.388000000000005	87.497\\
% 0.391000000000005	87.646\\
% 0.391999999999996	87.688\\
% 0.393000000000001	87.741\\
% 0.394000000000005	87.783\\
% 0.394999999999996	87.839\\
% 0.396000000000001	87.878\\
% 0.397000000000006	87.931\\
% 0.397999999999996	87.996\\
% 0.399000000000001	88.031\\
% 0.402000000000001	88.192\\
% 0.403000000000006	88.23\\
% 0.403999999999996	88.279\\
% 0.406000000000006	88.364\\
% 0.406999999999996	88.418\\
% 0.409999999999997	88.559\\
% 0.412000000000006	88.659\\
% 0.412999999999997	88.722\\
% 0.414000000000001	88.766\\
% 0.415000000000006	88.823\\
% 0.417000000000002	88.907\\
% 0.420000000000002	89.053\\
% 0.423000000000002	89.185\\
% 0.424000000000007	89.243\\
% 0.424999999999997	89.289\\
% 0.426000000000002	89.328\\
% 0.427000000000007	89.387\\
% 0.427999999999997	89.461\\
% 0.432000000000002	89.6499999999999\\
% 0.436999999999998	89.9419999999999\\
% 0.441000000000003	90.166\\
% 0.442999999999998	90.258\\
% 0.444000000000003	90.3259999999999\\
% 0.447999999999993	90.529\\
% 0.454999999999998	90.954\\
% 0.456000000000003	90.998\\
% 0.457999999999998	91.115\\
% 0.459999999999994	91.207\\
% 0.474999999999994	92.085\\
% 0.477000000000004	92.205\\
% 0.477999999999994	92.251\\
% 0.480999999999995	92.431\\
% 0.481999999999999	92.471\\
% 0.484999999999999	92.629\\
% 0.486999999999995	92.752\\
% 0.489000000000004	92.863\\
% 0.489999999999995	92.895\\
% 0.494	93.115\\
% 0.495000000000005	93.156\\
% 0.498000000000005	93.31\\
% 0.498999999999995	93.344\\
% 0.5	93.392\\
% };
% \addlegendentry{our: 0.15}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	8.13500000000001\\
0.00100000000000477	8.13800000000001\\
0.00199999999999534	8.152\\
0.00300000000000011	8.188\\
0.00400000000000489	8.255\\
0.00499999999999545	8.351\\
0.00600000000000023	8.52500000000001\\
0.007000000000005	8.754\\
0.00799999999999557	9.045\\
0.00900000000000034	9.407\\
0.0109999999999957	10.306\\
0.0120000000000005	10.884\\
0.0139999999999958	12.346\\
0.0150000000000006	13.166\\
0.0180000000000007	16.137\\
0.0220000000000056	20.61\\
0.0310000000000059	31.859\\
0.0360000000000014	38.296\\
0.0390000000000015	41.974\\
0.0460000000000065	50.224\\
0.0499999999999972	54.704\\
0.0550000000000068	60.016\\
0.0580000000000069	63.028\\
0.0630000000000024	67.77\\
0.0660000000000025	70.422\\
0.0699999999999932	73.669\\
0.0769999999999982	78.552\\
0.0810000000000031	80.998\\
0.0829999999999984	82.104\\
0.0879999999999939	84.549\\
0.0919999999999987	86.184\\
0.0969999999999942	87.992\\
0.0990000000000038	88.663\\
0.103999999999999	90.108\\
0.105999999999995	90.589\\
0.111000000000004	91.619\\
0.113	91.984\\
0.114999999999995	92.27\\
0.117999999999995	92.713\\
0.120999999999995	93.126\\
0.123999999999995	93.44\\
0.131	94.0899999999999\\
0.134	94.317\\
0.135000000000005	94.381\\
0.138000000000005	94.606\\
0.141999999999996	94.838\\
0.144999999999996	95.019\\
0.147000000000006	95.128\\
0.147999999999996	95.195\\
0.150999999999996	95.355\\
0.152000000000001	95.395\\
0.153000000000006	95.451\\
0.153999999999996	95.487\\
0.156000000000006	95.58\\
0.156999999999996	95.621\\
0.159000000000006	95.693\\
0.159999999999997	95.741\\
0.162999999999997	95.829\\
0.164000000000001	95.866\\
0.165000000000006	95.886\\
0.165999999999997	95.92\\
0.167000000000002	95.949\\
0.168000000000006	95.989\\
0.173000000000002	96.127\\
0.174000000000007	96.151\\
0.174999999999997	96.169\\
0.176000000000002	96.202\\
0.177000000000007	96.221\\
0.177999999999997	96.243\\
0.179000000000002	96.27\\
0.180000000000007	96.282\\
0.180999999999997	96.296\\
0.182000000000002	96.318\\
0.183000000000007	96.333\\
0.185000000000002	96.379\\
0.189999999999998	96.472\\
0.191999999999993	96.5\\
0.195999999999998	96.571\\
0.197000000000003	96.584\\
0.198999999999998	96.618\\
0.200000000000003	96.632\\
0.200999999999993	96.651\\
0.201999999999998	96.666\\
0.203999999999994	96.701\\
0.206000000000003	96.724\\
0.207999999999998	96.743\\
0.209000000000003	96.758\\
0.210999999999999	96.779\\
0.213999999999999	96.813\\
0.215000000000003	96.819\\
0.216999999999999	96.833\\
0.218999999999994	96.859\\
0.219999999999999	96.869\\
0.221000000000004	96.887\\
0.221999999999994	96.894\\
0.222999999999999	96.905\\
0.225999999999999	96.945\\
0.227999999999994	96.959\\
0.228999999999999	96.972\\
0.236000000000004	97.029\\
0.236999999999995	97.033\\
0.239000000000004	97.043\\
0.239999999999995	97.05\\
0.241	97.06\\
0.242000000000004	97.064\\
0.242999999999995	97.072\\
0.245000000000005	97.078\\
0.245999999999995	97.087\\
0.247	97.087\\
0.248000000000005	97.092\\
0.248999999999995	97.094\\
0.25	97.101\\
0.251000000000005	97.105\\
0.251999999999995	97.115\\
0.253	97.118\\
0.254000000000005	97.12\\
0.254999999999995	97.127\\
0.257999999999996	97.142\\
0.259	97.152\\
0.260999999999996	97.162\\
0.262	97.1679999999999\\
0.263000000000005	97.173\\
0.263999999999996	97.181\\
0.265000000000001	97.1869999999999\\
0.266000000000005	97.1909999999999\\
0.266999999999996	97.1969999999999\\
0.268000000000001	97.206\\
0.269000000000005	97.2129999999999\\
0.269999999999996	97.2179999999999\\
0.271000000000001	97.2269999999999\\
0.272000000000006	97.229\\
0.272999999999996	97.236\\
0.274000000000001	97.2409999999999\\
0.275999999999996	97.2639999999999\\
0.277000000000001	97.2719999999999\\
0.278000000000006	97.2739999999999\\
0.280000000000001	97.2859999999999\\
0.281000000000006	97.2929999999999\\
0.281999999999996	97.2969999999999\\
0.283000000000001	97.2979999999999\\
0.284000000000006	97.3019999999999\\
0.284999999999997	97.307\\
0.286000000000001	97.313\\
0.287000000000006	97.318\\
0.287999999999997	97.322\\
0.289000000000001	97.323\\
0.292000000000002	97.332\\
0.293999999999997	97.336\\
0.295000000000002	97.339\\
0.296000000000006	97.347\\
0.296999999999997	97.351\\
0.298000000000002	97.353\\
0.299000000000007	97.358\\
0.299999999999997	97.362\\
0.301000000000002	97.364\\
0.302000000000007	97.368\\
0.302999999999997	97.373\\
0.305000000000007	97.379\\
0.307000000000002	97.381\\
0.308000000000007	97.381\\
0.308999999999997	97.385\\
0.311000000000007	97.389\\
0.311999999999998	97.392\\
0.313000000000002	97.393\\
0.313999999999993	97.397\\
0.314999999999998	97.399\\
0.316000000000003	97.402\\
0.317999999999998	97.406\\
0.319000000000003	97.406\\
0.319999999999993	97.408\\
0.320999999999998	97.408\\
0.323999999999998	97.411\\
0.325000000000003	97.415\\
0.325999999999993	97.417\\
0.326999999999998	97.418\\
0.328000000000003	97.418\\
0.328999999999994	97.42\\
0.331999999999994	97.423\\
0.332999999999998	97.426\\
0.334000000000003	97.428\\
0.334999999999994	97.428\\
0.335999999999999	97.429\\
0.337000000000003	97.431\\
0.338999999999999	97.431\\
0.340000000000003	97.433\\
0.340999999999994	97.434\\
0.341999999999999	97.438\\
0.343000000000004	97.4389999999999\\
0.343999999999994	97.4389999999999\\
0.344999999999999	97.4429999999999\\
0.346000000000004	97.4429999999999\\
0.346999999999994	97.4469999999999\\
0.347999999999999	97.449\\
0.349999999999994	97.455\\
0.350999999999999	97.457\\
0.352000000000004	97.458\\
0.352999999999994	97.46\\
0.356999999999999	97.46\\
0.358999999999995	97.464\\
0.359999999999999	97.465\\
0.361000000000004	97.47\\
0.361999999999995	97.474\\
0.363	97.477\\
0.364000000000004	97.477\\
0.367000000000004	97.483\\
0.367999999999995	97.486\\
0.369	97.486\\
0.370000000000005	97.488\\
0.373999999999995	97.492\\
0.376000000000005	97.492\\
0.376999999999995	97.494\\
0.378	97.495\\
0.379000000000005	97.498\\
0.379999999999995	97.5\\
0.381	97.506\\
0.382999999999996	97.512\\
0.384	97.514\\
0.385000000000005	97.517\\
0.385999999999996	97.519\\
0.387	97.52\\
0.388999999999996	97.52\\
0.391000000000005	97.526\\
0.391999999999996	97.528\\
0.393000000000001	97.531\\
0.394000000000005	97.532\\
0.394999999999996	97.535\\
0.396000000000001	97.541\\
0.397999999999996	97.543\\
0.399000000000001	97.547\\
0.400000000000006	97.547\\
0.400999999999996	97.549\\
0.402000000000001	97.552\\
0.403000000000006	97.553\\
0.405000000000001	97.557\\
0.406000000000006	97.56\\
0.406999999999996	97.565\\
0.409000000000006	97.577\\
0.409999999999997	97.581\\
0.412999999999997	97.587\\
0.414000000000001	97.59\\
0.415000000000006	97.597\\
0.415999999999997	97.598\\
0.417000000000002	97.601\\
0.418000000000006	97.605\\
0.418999999999997	97.608\\
0.420000000000002	97.612\\
0.421000000000006	97.615\\
0.421999999999997	97.617\\
0.423000000000002	97.621\\
0.424000000000007	97.624\\
0.424999999999997	97.628\\
0.426000000000002	97.631\\
0.427999999999997	97.639\\
0.429000000000002	97.645\\
0.430000000000007	97.65\\
0.430999999999997	97.653\\
0.432000000000002	97.657\\
0.433000000000007	97.66\\
0.433999999999997	97.662\\
0.435000000000002	97.665\\
0.436000000000007	97.665\\
0.436999999999998	97.668\\
0.438999999999993	97.681\\
0.439999999999998	97.683\\
0.441000000000003	97.687\\
0.441999999999993	97.69\\
0.442999999999998	97.696\\
0.444000000000003	97.701\\
0.444999999999993	97.7039999999999\\
0.447000000000003	97.7139999999999\\
0.447999999999993	97.716\\
0.448999999999998	97.7229999999999\\
0.450999999999993	97.7399999999999\\
0.451999999999998	97.7419999999999\\
0.453000000000003	97.7489999999999\\
0.454999999999998	97.7529999999999\\
0.456999999999994	97.7609999999999\\
0.457999999999998	97.767\\
0.459999999999994	97.773\\
0.460999999999999	97.7749999999999\\
0.465000000000003	97.791\\
0.466999999999999	97.804\\
0.468000000000004	97.808\\
0.468999999999994	97.813\\
0.469999999999999	97.817\\
0.471000000000004	97.822\\
0.471999999999994	97.825\\
0.472999999999999	97.829\\
0.474000000000004	97.838\\
0.474999999999994	97.839\\
0.475999999999999	97.844\\
0.477000000000004	97.848\\
0.480000000000004	97.854\\
0.480999999999995	97.86\\
0.481999999999999	97.865\\
0.483000000000004	97.867\\
0.483999999999995	97.872\\
0.486000000000004	97.886\\
0.488	97.896\\
0.489000000000004	97.902\\
0.489999999999995	97.906\\
0.492000000000004	97.92\\
0.492999999999995	97.925\\
0.494	97.927\\
0.495000000000005	97.93\\
0.495999999999995	97.934\\
0.497	97.934\\
0.498000000000005	97.938\\
0.498999999999995	97.938\\
0.5	97.941\\
};
\addlegendentry{\tiny \textbf{our: : 6.6e-2}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.167000000000002\\
0.00199999999999534	0.167000000000002\\
0.00300000000000011	0.168000000000006\\
0.00400000000000489	0.170000000000002\\
0.00499999999999545	0.173000000000002\\
0.00600000000000023	0.174999999999997\\
0.007000000000005	0.180999999999997\\
0.00799999999999557	0.183999999999997\\
0.00900000000000034	0.197000000000003\\
0.0100000000000051	0.218999999999994\\
0.0109999999999957	0.233000000000004\\
0.0130000000000052	0.272000000000006\\
0.0139999999999958	0.284999999999997\\
0.0160000000000053	0.332999999999998\\
0.0169999999999959	0.359999999999999\\
0.0180000000000007	0.378\\
0.0190000000000055	0.402000000000001\\
0.019999999999996	0.430000000000007\\
0.0220000000000056	0.512\\
0.0229999999999961	0.546999999999997\\
0.0240000000000009	0.596999999999994\\
0.0259999999999962	0.671999999999997\\
0.027000000000001	0.713999999999999\\
0.034000000000006	1.10299999999999\\
0.0360000000000014	1.227\\
0.0370000000000061	1.289\\
0.0379999999999967	1.363\\
0.0390000000000015	1.413\\
0.0450000000000017	1.861\\
0.046999999999997	2.024\\
0.0510000000000019	2.411\\
0.0529999999999973	2.593\\
0.0550000000000068	2.79899999999999\\
0.0570000000000022	3.02200000000001\\
0.0580000000000069	3.111\\
0.0649999999999977	3.934\\
0.0669999999999931	4.20700000000001\\
0.0690000000000026	4.45399999999999\\
0.0729999999999933	4.98699999999999\\
0.0739999999999981	5.154\\
0.0750000000000028	5.292\\
0.0759999999999934	5.462\\
0.0789999999999935	5.88200000000001\\
0.0810000000000031	6.20999999999999\\
0.0829999999999984	6.55499999999999\\
0.0849999999999937	6.88\\
0.0900000000000034	7.748\\
0.090999999999994	7.904\\
0.0930000000000035	8.26899999999999\\
0.0939999999999941	8.416\\
0.0949999999999989	8.60599999999999\\
0.097999999999999	9.08799999999999\\
0.0999999999999943	9.435\\
0.108999999999995	10.998\\
0.111999999999995	11.548\\
0.114000000000004	11.887\\
0.117000000000004	12.5\\
0.120999999999995	13.243\\
0.123999999999995	13.844\\
0.126000000000005	14.213\\
0.128	14.626\\
0.129999999999995	15.005\\
0.135000000000005	15.986\\
0.138000000000005	16.551\\
0.138999999999996	16.769\\
0.141999999999996	17.343\\
0.150000000000006	18.867\\
0.155000000000001	19.804\\
0.159000000000006	20.6\\
0.159999999999997	20.789\\
0.162000000000006	21.208\\
0.170000000000002	22.724\\
0.171000000000006	22.891\\
0.171999999999997	23.085\\
0.174000000000007	23.424\\
0.176000000000002	23.791\\
0.177000000000007	23.96\\
0.177999999999997	24.178\\
0.180000000000007	24.558\\
0.183000000000007	25.162\\
0.183999999999997	25.384\\
0.186000000000007	25.787\\
0.189999999999998	26.58\\
0.191000000000003	26.804\\
0.192999999999998	27.206\\
0.194999999999993	27.62\\
0.197000000000003	28.003\\
0.198999999999998	28.466\\
0.201999999999998	29.064\\
0.203999999999994	29.516\\
0.206999999999994	30.11\\
0.209000000000003	30.525\\
0.212999999999994	31.293\\
0.218000000000004	32.342\\
0.222999999999999	33.474\\
0.225999999999999	34.036\\
0.227000000000004	34.29\\
0.231999999999999	35.328\\
0.233999999999995	35.727\\
0.239000000000004	36.837\\
0.241	37.264\\
0.245000000000005	38.109\\
0.251999999999995	39.546\\
0.253	39.715\\
0.260000000000005	41.127\\
0.271000000000001	43.201\\
0.272999999999996	43.508\\
0.278000000000006	44.383\\
0.280000000000001	44.747\\
0.281000000000006	44.899\\
0.284000000000006	45.434\\
0.292000000000002	46.828\\
0.293000000000006	46.999\\
0.293999999999997	47.2\\
0.305999999999997	49.219\\
0.308999999999997	49.713\\
0.314999999999998	50.804\\
0.316999999999993	51.127\\
0.317999999999998	51.326\\
0.319000000000003	51.481\\
0.322000000000003	51.997\\
0.325999999999993	52.659\\
0.328999999999994	53.134\\
0.329999999999998	53.327\\
0.331000000000003	53.468\\
0.332999999999998	53.799\\
0.338999999999999	54.725\\
0.340000000000003	54.902\\
0.341999999999999	55.197\\
0.347999999999999	56.142\\
0.359999999999999	57.974\\
0.361999999999995	58.308\\
0.367000000000004	59.104\\
0.372	59.846\\
0.379000000000005	60.918\\
0.379999999999995	61.101\\
0.381	61.246\\
0.382999999999996	61.561\\
0.384	61.691\\
0.385999999999996	62.021\\
0.387	62.191\\
0.388000000000005	62.319\\
0.391999999999996	62.984\\
0.408000000000001	65.517\\
0.409999999999997	65.781\\
0.411000000000001	65.912\\
0.420000000000002	67.251\\
0.421999999999997	67.54\\
0.423000000000002	67.672\\
0.424000000000007	67.83\\
0.424999999999997	67.95\\
0.433000000000007	69.09\\
0.433999999999997	69.211\\
0.435000000000002	69.359\\
0.436000000000007	69.483\\
0.438000000000002	69.779\\
0.439999999999998	70.069\\
0.441000000000003	70.182\\
0.442999999999998	70.461\\
0.444000000000003	70.633\\
0.444999999999993	70.778\\
0.445999999999998	70.888\\
0.450000000000003	71.468\\
0.453000000000003	71.934\\
0.453999999999994	72.069\\
0.456000000000003	72.385\\
0.456999999999994	72.515\\
0.459999999999994	72.983\\
0.462000000000003	73.272\\
0.463999999999999	73.555\\
0.468999999999994	74.269\\
0.471000000000004	74.551\\
0.474999999999994	75.08\\
0.477000000000004	75.381\\
0.483000000000004	76.184\\
0.483999999999995	76.334\\
0.497	77.982\\
0.5	78.351\\
};
\addlegendentry{\tiny  GFM: 3.4e-1}

\addplot [color=white!50!green, line width=1.5pt]
  table[row sep=crcr]{%
0	4.324\\
0.00100000000000477	4.325\\
0.00199999999999534	4.334\\
0.00300000000000011	4.352\\
0.00400000000000489	4.378\\
0.00499999999999545	4.423\\
0.00600000000000023	4.497\\
0.007000000000005	4.61\\
0.00799999999999557	4.754\\
0.00900000000000034	4.968\\
0.0100000000000051	5.221\\
0.0120000000000005	5.82600000000001\\
0.0139999999999958	6.684\\
0.0160000000000053	7.75700000000001\\
0.0180000000000007	8.985\\
0.0190000000000055	9.607\\
0.0240000000000009	13.308\\
0.0280000000000058	16.539\\
0.0319999999999965	20.05\\
0.0400000000000063	27.425\\
0.0420000000000016	29.311\\
0.0550000000000068	41.788\\
0.061000000000007	47.674\\
0.0649999999999977	51.417\\
0.0690000000000026	55.087\\
0.0720000000000027	57.809\\
0.0769999999999982	62.141\\
0.0799999999999983	64.582\\
0.0840000000000032	67.714\\
0.0889999999999986	71.226\\
0.0969999999999942	76.242\\
0.100999999999999	78.371\\
0.102999999999994	79.451\\
0.106999999999999	81.43\\
0.111000000000004	83.131\\
0.114000000000004	84.379\\
0.120000000000005	86.324\\
0.122	86.92\\
0.123000000000005	87.152\\
0.125	87.738\\
0.128	88.494\\
0.132999999999996	89.61\\
0.138000000000005	90.592\\
0.143000000000001	91.416\\
0.147000000000006	91.981\\
0.150000000000006	92.358\\
0.150999999999996	92.49\\
0.153000000000006	92.683\\
0.156999999999996	93.086\\
0.159000000000006	93.272\\
0.162000000000006	93.545\\
0.168000000000006	93.973\\
0.168999999999997	94.04\\
0.170000000000002	94.118\\
0.171000000000006	94.184\\
0.173000000000002	94.296\\
0.174999999999997	94.422\\
0.176000000000002	94.477\\
0.177000000000007	94.522\\
0.179000000000002	94.637\\
0.180000000000007	94.683\\
0.185000000000002	94.957\\
0.191000000000003	95.223\\
0.191999999999993	95.258\\
0.194999999999993	95.393\\
0.195999999999998	95.439\\
0.197999999999993	95.511\\
0.198999999999998	95.56\\
0.200999999999993	95.617\\
0.204999999999998	95.711\\
0.206000000000003	95.738\\
0.206999999999994	95.77\\
0.207999999999998	95.789\\
0.209000000000003	95.816\\
0.210999999999999	95.8799999999999\\
0.212000000000003	95.8999999999999\\
0.213999999999999	95.951\\
0.215000000000003	95.967\\
0.215999999999994	95.986\\
0.216999999999999	96.012\\
0.218000000000004	96.029\\
0.218999999999994	96.041\\
0.221999999999994	96.105\\
0.222999999999999	96.118\\
0.224000000000004	96.135\\
0.224999999999994	96.148\\
0.225999999999999	96.177\\
0.227000000000004	96.2\\
0.227999999999994	96.215\\
0.230000000000004	96.2489999999999\\
0.230999999999995	96.2569999999999\\
0.233999999999995	96.298\\
0.234999999999999	96.31\\
0.236000000000004	96.325\\
0.238	96.345\\
0.239000000000004	96.359\\
0.239999999999995	96.381\\
0.241	96.392\\
0.242999999999995	96.406\\
0.245999999999995	96.449\\
0.247	96.46\\
0.248000000000005	96.469\\
0.248999999999995	96.482\\
0.25	96.487\\
0.251000000000005	96.495\\
0.253	96.507\\
0.254000000000005	96.511\\
0.256	96.526\\
0.257000000000005	96.529\\
0.259	96.545\\
0.260000000000005	96.548\\
0.262	96.562\\
0.263000000000005	96.565\\
0.263999999999996	96.571\\
0.265000000000001	96.572\\
0.266000000000005	96.5790000000001\\
0.266999999999996	96.5810000000001\\
0.268000000000001	96.5850000000001\\
0.269000000000005	96.587\\
0.269999999999996	96.593\\
0.271000000000001	96.601\\
0.272000000000006	96.605\\
0.272999999999996	96.611\\
0.274000000000001	96.615\\
0.275000000000006	96.621\\
0.275999999999996	96.628\\
0.278000000000006	96.638\\
0.278999999999996	96.641\\
0.280000000000001	96.642\\
0.281000000000006	96.647\\
0.281999999999996	96.651\\
0.283000000000001	96.657\\
0.284000000000006	96.659\\
0.286000000000001	96.667\\
0.287000000000006	96.668\\
0.287999999999997	96.673\\
0.289000000000001	96.676\\
0.290000000000006	96.681\\
0.290999999999997	96.682\\
0.292000000000002	96.69\\
0.293000000000006	96.692\\
0.293999999999997	96.695\\
0.295000000000002	96.699\\
0.296000000000006	96.704\\
0.296999999999997	96.706\\
0.298000000000002	96.711\\
0.299000000000007	96.712\\
0.299999999999997	96.718\\
0.301000000000002	96.718\\
0.302000000000007	96.721\\
0.302999999999997	96.726\\
0.305000000000007	96.73\\
0.305999999999997	96.731\\
0.307000000000002	96.735\\
0.308999999999997	96.741\\
0.310000000000002	96.743\\
0.311000000000007	96.747\\
0.311999999999998	96.748\\
0.313000000000002	96.748\\
0.313999999999993	96.75\\
0.316999999999993	96.753\\
0.319000000000003	96.757\\
0.319999999999993	96.758\\
0.320999999999998	96.76\\
0.322000000000003	96.761\\
0.323999999999998	96.765\\
0.325999999999993	96.773\\
0.328000000000003	96.777\\
0.329999999999998	96.785\\
0.331000000000003	96.787\\
0.331999999999994	96.788\\
0.332999999999998	96.79\\
0.334000000000003	96.79\\
0.337000000000003	96.796\\
0.337999999999994	96.8\\
0.338999999999999	96.8\\
0.340000000000003	96.804\\
0.340999999999994	96.809\\
0.341999999999999	96.81\\
0.343000000000004	96.813\\
0.343999999999994	96.817\\
0.346000000000004	96.821\\
0.346999999999994	96.821\\
0.347999999999999	96.826\\
0.349000000000004	96.827\\
0.349999999999994	96.83\\
0.350999999999999	96.832\\
0.352000000000004	96.836\\
0.352999999999994	96.841\\
0.353999999999999	96.844\\
0.356999999999999	96.85\\
0.358000000000004	96.856\\
0.358999999999995	96.859\\
0.359999999999999	96.867\\
0.361999999999995	96.875\\
0.363	96.877\\
0.364000000000004	96.884\\
0.364999999999995	96.885\\
0.366	96.887\\
0.367000000000004	96.891\\
0.367999999999995	96.897\\
0.369	96.901\\
0.370000000000005	96.904\\
0.370999999999995	96.904\\
0.372	96.905\\
0.373000000000005	96.908\\
0.373999999999995	96.91\\
0.376000000000005	96.916\\
0.376999999999995	96.92\\
0.379000000000005	96.926\\
0.379999999999995	96.927\\
0.381	96.93\\
0.382000000000005	96.934\\
0.382999999999996	96.937\\
0.384	96.941\\
0.385000000000005	96.943\\
0.385999999999996	96.944\\
0.387	96.948\\
0.388999999999996	96.952\\
0.390000000000001	96.957\\
0.391000000000005	96.96\\
0.391999999999996	96.968\\
0.393000000000001	96.971\\
0.394000000000005	96.976\\
0.394999999999996	96.98\\
0.396000000000001	96.985\\
0.397000000000006	96.986\\
0.399000000000001	96.994\\
0.400000000000006	96.999\\
0.400999999999996	97.008\\
0.402000000000001	97.011\\
0.403000000000006	97.013\\
0.403999999999996	97.018\\
0.405000000000001	97.021\\
0.406000000000006	97.025\\
0.406999999999996	97.027\\
0.408000000000001	97.031\\
0.409000000000006	97.032\\
0.409999999999997	97.034\\
0.411000000000001	97.038\\
0.412000000000006	97.047\\
0.412999999999997	97.049\\
0.414000000000001	97.054\\
0.415000000000006	97.058\\
0.415999999999997	97.063\\
0.417000000000002	97.064\\
0.418000000000006	97.066\\
0.418999999999997	97.076\\
0.420000000000002	97.083\\
0.421999999999997	97.093\\
0.423000000000002	97.099\\
0.424000000000007	97.104\\
0.424999999999997	97.113\\
0.427000000000007	97.127\\
0.427999999999997	97.131\\
0.430000000000007	97.137\\
0.430999999999997	97.143\\
0.433000000000007	97.151\\
0.433999999999997	97.157\\
0.435000000000002	97.162\\
0.436000000000007	97.166\\
0.436999999999998	97.172\\
0.438000000000002	97.179\\
0.438999999999993	97.184\\
0.439999999999998	97.188\\
0.441000000000003	97.19\\
0.441999999999993	97.196\\
0.442999999999998	97.198\\
0.447000000000003	97.222\\
0.447999999999993	97.224\\
0.448999999999998	97.233\\
0.450000000000003	97.244\\
0.450999999999993	97.253\\
0.451999999999998	97.255\\
0.453000000000003	97.262\\
0.453999999999994	97.265\\
0.454999999999998	97.271\\
0.456000000000003	97.275\\
0.456999999999994	97.277\\
0.459000000000003	97.283\\
0.459999999999994	97.288\\
0.460999999999999	97.295\\
0.462000000000003	97.299\\
0.462999999999994	97.302\\
0.463999999999999	97.306\\
0.465000000000003	97.312\\
0.465999999999994	97.316\\
0.466999999999999	97.325\\
0.468999999999994	97.339\\
0.469999999999999	97.342\\
0.471000000000004	97.351\\
0.471999999999994	97.356\\
0.472999999999999	97.36\\
0.474000000000004	97.369\\
0.477000000000004	97.389\\
0.477999999999994	97.395\\
0.478999999999999	97.399\\
0.480000000000004	97.407\\
0.481999999999999	97.426\\
0.483000000000004	97.43\\
0.483999999999995	97.436\\
0.484999999999999	97.444\\
0.486000000000004	97.446\\
0.486999999999995	97.45\\
0.488	97.453\\
0.489000000000004	97.462\\
0.489999999999995	97.466\\
0.491	97.471\\
0.492000000000004	97.475\\
0.492999999999995	97.48\\
0.494	97.488\\
0.495000000000005	97.499\\
0.495999999999995	97.501\\
0.497	97.508\\
0.498000000000005	97.513\\
0.5	97.526\\
};
\addlegendentry{\tiny  Uni20: 8.5e-2}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	20.036\\
0.00100000000000477	20.041\\
0.00199999999999534	20.077\\
0.00300000000000011	20.19\\
0.00400000000000489	20.389\\
0.00499999999999545	20.736\\
0.00600000000000023	21.174\\
0.007000000000005	21.882\\
0.00799999999999557	22.732\\
0.00900000000000034	23.778\\
0.0109999999999957	26.329\\
0.0130000000000052	29.433\\
0.0160000000000053	34.858\\
0.0210000000000008	44.566\\
0.0250000000000057	52.096\\
0.0280000000000058	57.058\\
0.0310000000000059	61.474\\
0.034000000000006	65.308\\
0.0370000000000061	68.647\\
0.0390000000000015	70.661\\
0.0420000000000016	73.154\\
0.0439999999999969	74.698\\
0.0460000000000065	76.07\\
0.0490000000000066	77.828\\
0.054000000000002	80.176\\
0.0550000000000068	80.534\\
0.0559999999999974	80.954\\
0.0589999999999975	81.978\\
0.0619999999999976	82.877\\
0.063999999999993	83.418\\
0.0679999999999978	84.298\\
0.0699999999999932	84.701\\
0.0729999999999933	85.235\\
0.0739999999999981	85.384\\
0.0759999999999934	85.721\\
0.0789999999999935	86.167\\
0.0810000000000031	86.423\\
0.0819999999999936	86.52\\
0.0840000000000032	86.769\\
0.0859999999999985	87\\
0.090999999999994	87.475\\
0.0930000000000035	87.626\\
0.0939999999999941	87.692\\
0.0949999999999989	87.768\\
0.0960000000000036	87.855\\
0.0990000000000038	88.046\\
0.0999999999999943	88.091\\
0.102000000000004	88.205\\
0.102999999999994	88.277\\
0.105999999999995	88.4469999999999\\
0.108999999999995	88.59\\
0.109999999999999	88.633\\
0.111999999999995	88.741\\
0.114000000000004	88.816\\
0.114999999999995	88.874\\
0.116	88.917\\
0.117000000000004	88.949\\
0.117999999999995	88.998\\
0.120000000000005	89.069\\
0.120999999999995	89.116\\
0.123000000000005	89.181\\
0.125	89.26\\
0.128	89.348\\
0.129000000000005	89.387\\
0.131	89.446\\
0.132000000000005	89.4799999999999\\
0.134	89.5349999999999\\
0.137	89.618\\
0.138000000000005	89.639\\
0.141000000000005	89.7299999999999\\
0.141999999999996	89.747\\
0.143000000000001	89.7719999999999\\
0.144999999999996	89.827\\
0.146000000000001	89.847\\
0.147999999999996	89.877\\
0.149000000000001	89.8969999999999\\
0.150999999999996	89.943\\
0.153000000000006	89.985\\
0.153999999999996	90.005\\
0.155000000000001	90.017\\
0.156000000000006	90.036\\
0.156999999999996	90.051\\
0.158000000000001	90.071\\
0.159999999999997	90.115\\
0.167000000000002	90.2279999999999\\
0.168000000000006	90.2349999999999\\
0.170000000000002	90.268\\
0.171000000000006	90.283\\
0.171999999999997	90.307\\
0.174000000000007	90.333\\
0.174999999999997	90.35\\
0.176000000000002	90.371\\
0.177000000000007	90.386\\
0.177999999999997	90.397\\
0.179000000000002	90.414\\
0.180000000000007	90.428\\
0.180999999999997	90.451\\
0.182000000000002	90.461\\
0.183000000000007	90.475\\
0.183999999999997	90.486\\
0.185000000000002	90.508\\
0.186000000000007	90.519\\
0.186999999999998	90.544\\
0.188000000000002	90.553\\
0.188999999999993	90.572\\
0.189999999999998	90.584\\
0.191000000000003	90.603\\
0.192999999999998	90.636\\
0.194000000000003	90.662\\
0.194999999999993	90.68\\
0.195999999999998	90.693\\
0.197000000000003	90.72\\
0.197999999999993	90.737\\
0.198999999999998	90.764\\
0.200000000000003	90.784\\
0.200999999999993	90.795\\
0.201999999999998	90.818\\
0.203000000000003	90.836\\
0.203999999999994	90.858\\
0.204999999999998	90.868\\
0.206000000000003	90.886\\
0.206999999999994	90.907\\
0.207999999999998	90.924\\
0.209000000000003	90.945\\
0.209999999999994	90.96\\
0.212000000000003	90.998\\
0.213999999999999	91.048\\
0.215999999999994	91.076\\
0.216999999999999	91.099\\
0.218999999999994	91.133\\
0.219999999999999	91.153\\
0.221000000000004	91.178\\
0.221999999999994	91.188\\
0.224999999999994	91.244\\
0.227000000000004	91.277\\
0.227999999999994	91.297\\
0.228999999999999	91.32\\
0.230000000000004	91.338\\
0.230999999999995	91.351\\
0.231999999999999	91.362\\
0.233999999999995	91.401\\
0.234999999999999	91.414\\
0.239000000000004	91.477\\
0.239999999999995	91.491\\
0.241	91.497\\
0.242000000000004	91.514\\
0.242999999999995	91.526\\
0.244	91.542\\
0.245000000000005	91.554\\
0.245999999999995	91.563\\
0.247	91.581\\
0.248000000000005	91.592\\
0.248999999999995	91.605\\
0.25	91.612\\
0.251000000000005	91.633\\
0.251999999999995	91.64\\
0.253	91.664\\
0.254000000000005	91.683\\
0.254999999999995	91.693\\
0.256	91.712\\
0.257000000000005	91.726\\
0.257999999999996	91.737\\
0.259	91.743\\
0.260000000000005	91.747\\
0.263000000000005	91.769\\
0.263999999999996	91.777\\
0.266999999999996	91.82\\
0.268000000000001	91.827\\
0.269000000000005	91.842\\
0.269999999999996	91.846\\
0.271000000000001	91.853\\
0.272000000000006	91.864\\
0.274000000000001	91.878\\
0.275000000000006	91.889\\
0.275999999999996	91.898\\
0.277000000000001	91.914\\
0.278999999999996	91.931\\
0.280000000000001	91.943\\
0.281000000000006	91.951\\
0.281999999999996	91.963\\
0.283000000000001	91.972\\
0.284000000000006	91.984\\
0.284999999999997	91.994\\
0.286000000000001	92.007\\
0.293000000000006	92.069\\
0.293999999999997	92.075\\
0.296000000000006	92.095\\
0.296999999999997	92.1\\
0.298000000000002	92.111\\
0.301000000000002	92.1389999999999\\
0.302999999999997	92.166\\
0.304000000000002	92.1679999999999\\
0.305000000000007	92.182\\
0.305999999999997	92.192\\
0.307000000000002	92.204\\
0.308000000000007	92.2269999999999\\
0.310000000000002	92.242\\
0.311000000000007	92.249\\
0.311999999999998	92.262\\
0.313000000000002	92.273\\
0.313999999999993	92.288\\
0.314999999999998	92.298\\
0.316999999999993	92.321\\
0.317999999999998	92.329\\
0.319000000000003	92.341\\
0.319999999999993	92.349\\
0.320999999999998	92.361\\
0.322000000000003	92.371\\
0.322999999999993	92.388\\
0.325000000000003	92.409\\
0.325999999999993	92.422\\
0.326999999999998	92.428\\
0.328000000000003	92.443\\
0.328999999999994	92.449\\
0.329999999999998	92.46\\
0.331000000000003	92.469\\
0.331999999999994	92.472\\
0.332999999999998	92.487\\
0.334000000000003	92.496\\
0.334999999999994	92.502\\
0.335999999999999	92.509\\
0.337000000000003	92.519\\
0.337999999999994	92.532\\
0.338999999999999	92.541\\
0.340999999999994	92.5629999999999\\
0.341999999999999	92.576\\
0.343000000000004	92.582\\
0.343999999999994	92.596\\
0.344999999999999	92.603\\
0.346000000000004	92.619\\
0.346999999999994	92.629\\
0.347999999999999	92.645\\
0.349000000000004	92.658\\
0.349999999999994	92.669\\
0.350999999999999	92.678\\
0.352999999999994	92.71\\
0.358999999999995	92.793\\
0.359999999999999	92.802\\
0.361000000000004	92.815\\
0.361999999999995	92.833\\
0.363	92.845\\
0.366	92.876\\
0.372	92.966\\
0.373000000000005	92.9759999999999\\
0.373999999999995	92.99\\
0.375	92.996\\
0.376999999999995	93.01\\
0.378	93.02\\
0.381	93.063\\
0.382999999999996	93.084\\
0.384	93.097\\
0.385000000000005	93.121\\
0.385999999999996	93.133\\
0.387	93.153\\
0.390000000000001	93.196\\
0.391999999999996	93.236\\
0.394000000000005	93.273\\
0.397999999999996	93.341\\
0.399000000000001	93.367\\
0.400000000000006	93.388\\
0.400999999999996	93.405\\
0.402000000000001	93.4119999999999\\
0.403999999999996	93.449\\
0.405000000000001	93.472\\
0.406000000000006	93.482\\
0.406999999999996	93.5\\
0.409999999999997	93.56\\
0.411000000000001	93.576\\
0.412000000000006	93.595\\
0.414000000000001	93.64\\
0.415000000000006	93.66\\
0.415999999999997	93.684\\
0.417000000000002	93.702\\
0.418000000000006	93.723\\
0.420000000000002	93.7509999999999\\
0.421999999999997	93.786\\
0.424000000000007	93.832\\
0.424999999999997	93.844\\
0.426000000000002	93.868\\
0.427000000000007	93.885\\
0.427999999999997	93.897\\
0.429000000000002	93.914\\
0.430000000000007	93.94\\
0.430999999999997	93.958\\
0.432000000000002	93.9799999999999\\
0.433000000000007	93.996\\
0.433999999999997	94.0209999999999\\
0.435000000000002	94.0309999999999\\
0.436999999999998	94.071\\
0.438999999999993	94.113\\
0.439999999999998	94.125\\
0.441000000000003	94.139\\
0.441999999999993	94.164\\
0.442999999999998	94.177\\
0.444000000000003	94.196\\
0.447000000000003	94.263\\
0.447999999999993	94.275\\
0.450000000000003	94.3169999999999\\
0.450999999999993	94.334\\
0.453000000000003	94.363\\
0.456999999999994	94.433\\
0.459000000000003	94.472\\
0.459999999999994	94.482\\
0.460999999999999	94.501\\
0.462000000000003	94.515\\
0.462999999999994	94.533\\
0.463999999999999	94.547\\
0.465000000000003	94.564\\
0.465999999999994	94.578\\
0.466999999999999	94.597\\
0.468000000000004	94.612\\
0.468999999999994	94.622\\
0.469999999999999	94.628\\
0.471999999999994	94.656\\
0.472999999999999	94.665\\
0.474000000000004	94.671\\
0.474999999999994	94.685\\
0.475999999999999	94.692\\
0.478999999999999	94.735\\
0.480000000000004	94.746\\
0.481999999999999	94.772\\
0.483000000000004	94.784\\
0.483999999999995	94.793\\
0.486000000000004	94.819\\
0.486999999999995	94.832\\
0.488	94.851\\
0.489000000000004	94.867\\
0.489999999999995	94.87\\
0.491	94.886\\
0.492999999999995	94.907\\
0.495000000000005	94.931\\
0.497	94.962\\
0.498000000000005	94.973\\
0.498999999999995	94.988\\
0.5	94.998\\
};
\addlegendentry{\tiny 3DC: 7.3e-2}

\addplot [color=orange, line width=1.5pt]
  table[row sep=crcr]{%
0	5.532\\
0.00100000000000477	5.53400000000001\\
0.00199999999999534	5.54000000000001\\
0.00300000000000011	5.56400000000001\\
0.00400000000000489	5.616\\
0.00499999999999545	5.691\\
0.00600000000000023	5.82300000000001\\
0.007000000000005	6.004\\
0.00799999999999557	6.229\\
0.00900000000000034	6.497\\
0.0100000000000051	6.816\\
0.0109999999999957	7.208\\
0.0130000000000052	8.13900000000001\\
0.0150000000000006	9.348\\
0.0169999999999959	10.791\\
0.0229999999999961	15.957\\
0.0349999999999966	27.26\\
0.0379999999999967	30.079\\
0.0510000000000019	41.635\\
0.0559999999999974	45.664\\
0.0589999999999975	48.043\\
0.0619999999999976	50.289\\
0.0669999999999931	53.751\\
0.0750000000000028	58.697\\
0.0799999999999983	61.275\\
0.0859999999999985	64.037\\
0.0879999999999939	64.865\\
0.0919999999999987	66.423\\
0.0960000000000036	67.773\\
0.0990000000000038	68.649\\
0.100999999999999	69.176\\
0.102999999999994	69.695\\
0.105999999999995	70.434\\
0.111000000000004	71.523\\
0.113	71.892\\
0.116	72.416\\
0.117000000000004	72.614\\
0.120999999999995	73.26\\
0.122	73.42\\
0.125	73.843\\
0.126000000000005	73.989\\
0.128	74.211\\
0.129000000000005	74.335\\
0.129999999999995	74.49\\
0.132000000000005	74.749\\
0.135000000000005	75.152\\
0.138000000000005	75.468\\
0.140000000000001	75.682\\
0.141000000000005	75.794\\
0.146000000000001	76.268\\
0.147999999999996	76.472\\
0.149000000000001	76.572\\
0.150000000000006	76.6519999999999\\
0.152000000000001	76.854\\
0.158000000000001	77.393\\
0.159000000000006	77.455\\
0.162000000000006	77.709\\
0.165999999999997	78.033\\
0.167000000000002	78.132\\
0.168999999999997	78.282\\
0.171000000000006	78.451\\
0.173000000000002	78.62\\
0.174000000000007	78.694\\
0.177000000000007	78.942\\
0.179000000000002	79.098\\
0.188999999999993	79.857\\
0.191999999999993	80.078\\
0.200000000000003	80.598\\
0.203000000000003	80.778\\
0.206000000000003	80.972\\
0.207999999999998	81.065\\
0.209000000000003	81.139\\
0.209999999999994	81.191\\
0.212999999999994	81.372\\
0.213999999999999	81.409\\
0.215999999999994	81.528\\
0.216999999999999	81.567\\
0.221999999999994	81.834\\
0.224000000000004	81.912\\
0.227000000000004	82.062\\
0.227999999999994	82.116\\
0.228999999999999	82.157\\
0.230000000000004	82.212\\
0.230999999999995	82.259\\
0.231999999999999	82.313\\
0.233000000000004	82.352\\
0.233999999999995	82.397\\
0.234999999999999	82.455\\
0.236999999999995	82.552\\
0.241	82.699\\
0.242999999999995	82.787\\
0.244	82.826\\
0.245999999999995	82.92\\
0.248000000000005	82.985\\
0.254000000000005	83.244\\
0.257999999999996	83.384\\
0.260000000000005	83.462\\
0.260999999999996	83.488\\
0.262	83.528\\
0.263000000000005	83.558\\
0.263999999999996	83.581\\
0.266000000000005	83.643\\
0.266999999999996	83.666\\
0.268000000000001	83.7\\
0.271000000000001	83.778\\
0.272000000000006	83.821\\
0.272999999999996	83.857\\
0.274000000000001	83.886\\
0.275999999999996	83.953\\
0.277000000000001	83.983\\
0.278000000000006	84.006\\
0.281000000000006	84.095\\
0.283000000000001	84.172\\
0.284000000000006	84.194\\
0.286000000000001	84.258\\
0.287000000000006	84.298\\
0.287999999999997	84.331\\
0.290000000000006	84.384\\
0.290999999999997	84.424\\
0.292000000000002	84.455\\
0.296999999999997	84.645\\
0.298000000000002	84.669\\
0.299999999999997	84.732\\
0.302000000000007	84.789\\
0.302999999999997	84.812\\
0.304000000000002	84.841\\
0.308000000000007	84.985\\
0.310000000000002	85.055\\
0.311000000000007	85.093\\
0.311999999999998	85.117\\
0.313999999999993	85.193\\
0.314999999999998	85.23\\
0.317999999999998	85.314\\
0.319999999999993	85.38\\
0.322000000000003	85.455\\
0.322999999999993	85.484\\
0.323999999999998	85.519\\
0.325000000000003	85.562\\
0.325999999999993	85.583\\
0.328999999999994	85.685\\
0.329999999999998	85.717\\
0.331000000000003	85.742\\
0.332999999999998	85.808\\
0.334999999999994	85.882\\
0.335999999999999	85.908\\
0.346000000000004	86.27\\
0.346999999999994	86.295\\
0.347999999999999	86.335\\
0.349999999999994	86.402\\
0.352000000000004	86.481\\
0.353999999999999	86.546\\
0.355000000000004	86.572\\
0.355999999999995	86.603\\
0.356999999999999	86.641\\
0.358000000000004	86.672\\
0.358999999999995	86.709\\
0.359999999999999	86.738\\
0.361000000000004	86.772\\
0.363	86.828\\
0.364000000000004	86.862\\
0.364999999999995	86.889\\
0.367999999999995	86.989\\
0.370000000000005	87.068\\
0.370999999999995	87.098\\
0.372	87.12\\
0.376000000000005	87.25\\
0.379000000000005	87.359\\
0.379999999999995	87.385\\
0.381	87.416\\
0.382000000000005	87.457\\
0.385999999999996	87.589\\
0.387	87.622\\
0.388000000000005	87.662\\
0.391000000000005	87.755\\
0.391999999999996	87.792\\
0.393000000000001	87.818\\
0.394000000000005	87.855\\
0.394999999999996	87.884\\
0.397000000000006	87.949\\
0.403000000000006	88.141\\
0.403999999999996	88.182\\
0.411000000000001	88.416\\
0.412000000000006	88.454\\
0.414000000000001	88.511\\
0.415999999999997	88.574\\
0.417000000000002	88.595\\
0.418999999999997	88.662\\
0.420000000000002	88.694\\
0.421000000000006	88.718\\
0.421999999999997	88.737\\
0.424000000000007	88.793\\
0.426000000000002	88.862\\
0.427000000000007	88.894\\
0.427999999999997	88.934\\
0.429000000000002	88.963\\
0.430999999999997	89.012\\
0.432000000000002	89.046\\
0.433000000000007	89.064\\
0.433999999999997	89.102\\
0.436999999999998	89.197\\
0.438000000000002	89.237\\
0.438999999999993	89.266\\
0.441000000000003	89.339\\
0.442999999999998	89.396\\
0.444000000000003	89.419\\
0.445999999999998	89.486\\
0.447000000000003	89.52\\
0.450000000000003	89.611\\
0.450999999999993	89.645\\
0.451999999999998	89.684\\
0.453999999999994	89.742\\
0.456000000000003	89.808\\
0.456999999999994	89.831\\
0.457999999999998	89.858\\
0.462999999999994	90.014\\
0.463999999999999	90.037\\
0.465000000000003	90.074\\
0.468000000000004	90.159\\
0.471000000000004	90.24\\
0.471999999999994	90.269\\
0.472999999999999	90.293\\
0.474999999999994	90.362\\
0.475999999999999	90.398\\
0.477000000000004	90.421\\
0.478999999999999	90.49\\
0.480000000000004	90.52\\
0.480999999999995	90.562\\
0.486000000000004	90.715\\
0.486999999999995	90.741\\
0.489000000000004	90.825\\
0.489999999999995	90.853\\
0.491	90.89\\
0.492000000000004	90.919\\
0.492999999999995	90.959\\
0.495000000000005	91.023\\
0.495999999999995	91.05\\
0.497	91.081\\
0.498000000000005	91.103\\
0.5	91.172\\
};
\addlegendentry{\tiny FMAP: 1.4e-1}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	10.073\\
0.00100000000000477	10.075\\
0.00199999999999534	10.099\\
0.00300000000000011	10.143\\
0.00400000000000489	10.213\\
0.00499999999999545	10.358\\
0.00600000000000023	10.564\\
0.007000000000005	10.877\\
0.00799999999999557	11.268\\
0.00900000000000034	11.734\\
0.0109999999999957	12.937\\
0.0130000000000052	14.532\\
0.0160000000000053	17.512\\
0.0180000000000007	19.817\\
0.0220000000000056	24.632\\
0.027000000000001	30.579\\
0.0310000000000059	35.102\\
0.0349999999999966	39.077\\
0.0390000000000015	42.648\\
0.0430000000000064	45.767\\
0.046999999999997	48.655\\
0.0510000000000019	51.318\\
0.0550000000000068	53.716\\
0.0580000000000069	55.391\\
0.0619999999999976	57.433\\
0.0690000000000026	60.766\\
0.0739999999999981	62.799\\
0.0759999999999934	63.516\\
0.078000000000003	64.296\\
0.0810000000000031	65.299\\
0.0819999999999936	65.684\\
0.0849999999999937	66.618\\
0.0889999999999986	67.751\\
0.0930000000000035	68.8\\
0.0939999999999941	69.03\\
0.0949999999999989	69.293\\
0.0969999999999942	69.754\\
0.097999999999999	70.011\\
0.102999999999994	71.013\\
0.105999999999995	71.565\\
0.108999999999995	72.083\\
0.111000000000004	72.403\\
0.114999999999995	73.042\\
0.117000000000004	73.319\\
0.120000000000005	73.761\\
0.122	74.0369999999999\\
0.123999999999995	74.316\\
0.135999999999996	75.781\\
0.137	75.909\\
0.138999999999996	76.116\\
0.141999999999996	76.477\\
0.144000000000005	76.687\\
0.147999999999996	77.056\\
0.150999999999996	77.33\\
0.153000000000006	77.523\\
0.155000000000001	77.734\\
0.159999999999997	78.181\\
0.164000000000001	78.548\\
0.170000000000002	79.064\\
0.171999999999997	79.218\\
0.174000000000007	79.384\\
0.176000000000002	79.53\\
0.177000000000007	79.597\\
0.179000000000002	79.749\\
0.186000000000007	80.256\\
0.186999999999998	80.338\\
0.188000000000002	80.399\\
0.195999999999998	80.99\\
0.197000000000003	81.046\\
0.200000000000003	81.25\\
0.203999999999994	81.509\\
0.206000000000003	81.63\\
0.207999999999998	81.721\\
0.209000000000003	81.781\\
0.209999999999994	81.851\\
0.212000000000003	81.955\\
0.212999999999994	82.023\\
0.213999999999999	82.076\\
0.215000000000003	82.142\\
0.218000000000004	82.31\\
0.224000000000004	82.666\\
0.225999999999999	82.764\\
0.227999999999994	82.878\\
0.228999999999999	82.932\\
0.230000000000004	82.977\\
0.239000000000004	83.438\\
0.242000000000004	83.569\\
0.244	83.676\\
0.245999999999995	83.754\\
0.248000000000005	83.837\\
0.25	83.917\\
0.251000000000005	83.95\\
0.251999999999995	84.003\\
0.254000000000005	84.08\\
0.254999999999995	84.1259999999999\\
0.257000000000005	84.196\\
0.259	84.28\\
0.260000000000005	84.313\\
0.262	84.392\\
0.263000000000005	84.443\\
0.266000000000005	84.556\\
0.266999999999996	84.588\\
0.269000000000005	84.668\\
0.269999999999996	84.694\\
0.274000000000001	84.824\\
0.275000000000006	84.859\\
0.275999999999996	84.882\\
0.278000000000006	84.946\\
0.278999999999996	84.986\\
0.280000000000001	85.013\\
0.281999999999996	85.08\\
0.283000000000001	85.123\\
0.284999999999997	85.185\\
0.286000000000001	85.222\\
0.287000000000006	85.248\\
0.290000000000006	85.342\\
0.290999999999997	85.376\\
0.293999999999997	85.455\\
0.296000000000006	85.526\\
0.296999999999997	85.556\\
0.298000000000002	85.575\\
0.299000000000007	85.602\\
0.301000000000002	85.665\\
0.302000000000007	85.689\\
0.302999999999997	85.723\\
0.305000000000007	85.776\\
0.305999999999997	85.802\\
0.308000000000007	85.87\\
0.311999999999998	85.979\\
0.313999999999993	86.046\\
0.316000000000003	86.09\\
0.316999999999993	86.12\\
0.319000000000003	86.171\\
0.319999999999993	86.208\\
0.322000000000003	86.257\\
0.325000000000003	86.347\\
0.325999999999993	86.386\\
0.328999999999994	86.485\\
0.329999999999998	86.508\\
0.331000000000003	86.525\\
0.337000000000003	86.695\\
0.337999999999994	86.736\\
0.347999999999999	87.019\\
0.350999999999999	87.109\\
0.358000000000004	87.28\\
0.363	87.427\\
0.364000000000004	87.449\\
0.366	87.513\\
0.369	87.585\\
0.370999999999995	87.656\\
0.375	87.768\\
0.378	87.853\\
0.379000000000005	87.886\\
0.379999999999995	87.907\\
0.385000000000005	88.05\\
0.387	88.108\\
0.388999999999996	88.189\\
0.391000000000005	88.252\\
0.391999999999996	88.287\\
0.394999999999996	88.371\\
0.397999999999996	88.467\\
0.400000000000006	88.546\\
0.400999999999996	88.578\\
0.402000000000001	88.604\\
0.403999999999996	88.672\\
0.405000000000001	88.693\\
0.406000000000006	88.724\\
0.406999999999996	88.769\\
0.409000000000006	88.842\\
0.409999999999997	88.874\\
0.411000000000001	88.911\\
0.412999999999997	88.973\\
0.415000000000006	89.0359999999999\\
0.415999999999997	89.0589999999999\\
0.417000000000002	89.102\\
0.418999999999997	89.164\\
0.420000000000002	89.2\\
0.421999999999997	89.259\\
0.424999999999997	89.3389999999999\\
0.426000000000002	89.377\\
0.427000000000007	89.406\\
0.427999999999997	89.45\\
0.429000000000002	89.471\\
0.430000000000007	89.505\\
0.433000000000007	89.593\\
0.433999999999997	89.61\\
0.438000000000002	89.748\\
0.438999999999993	89.778\\
0.441000000000003	89.851\\
0.448999999999998	90.0619999999999\\
0.450000000000003	90.1009999999999\\
0.453000000000003	90.1849999999999\\
0.453999999999994	90.2239999999999\\
0.454999999999998	90.25\\
0.456000000000003	90.287\\
0.456999999999994	90.316\\
0.457999999999998	90.335\\
0.459999999999994	90.378\\
0.462999999999994	90.4679999999999\\
0.465000000000003	90.5199999999999\\
0.466999999999999	90.5749999999999\\
0.468000000000004	90.5929999999999\\
0.468999999999994	90.62\\
0.469999999999999	90.641\\
0.472999999999999	90.718\\
0.474000000000004	90.7499999999999\\
0.474999999999994	90.775\\
0.475999999999999	90.814\\
0.478999999999999	90.9049999999999\\
0.480000000000004	90.937\\
0.480999999999995	90.957\\
0.481999999999999	90.996\\
0.484999999999999	91.072\\
0.486999999999995	91.123\\
0.489999999999995	91.2119999999999\\
0.492999999999995	91.284\\
0.494	91.309\\
0.495999999999995	91.371\\
0.498000000000005	91.417\\
0.498999999999995	91.456\\
0.5	91.485\\
};
\addlegendentry{\tiny FMAP+ZO: 1.3e-1}

\addplot [color=black!50!red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.177999999999997\\
0.00100000000000477	0.177999999999997\\
0.00199999999999534	0.179000000000002\\
0.00300000000000011	0.179000000000002\\
0.00400000000000489	0.180999999999997\\
0.00499999999999545	0.186000000000007\\
0.00600000000000023	0.191999999999993\\
0.007000000000005	0.198999999999998\\
0.00799999999999557	0.216999999999999\\
0.0100000000000051	0.241\\
0.0109999999999957	0.260999999999996\\
0.0120000000000005	0.277000000000001\\
0.0130000000000052	0.302000000000007\\
0.0139999999999958	0.331000000000003\\
0.0150000000000006	0.370999999999995\\
0.0160000000000053	0.394999999999996\\
0.0169999999999959	0.436999999999998\\
0.0180000000000007	0.465000000000003\\
0.0190000000000055	0.507000000000005\\
0.0229999999999961	0.706000000000003\\
0.0250000000000057	0.814000000000007\\
0.0259999999999962	0.859999999999999\\
0.0330000000000013	1.259\\
0.034000000000006	1.307\\
0.0349999999999966	1.36499999999999\\
0.0370000000000061	1.498\\
0.0420000000000016	1.76300000000001\\
0.0460000000000065	2.04600000000001\\
0.046999999999997	2.124\\
0.0490000000000066	2.25700000000001\\
0.0529999999999973	2.545\\
0.0550000000000068	2.714\\
0.0589999999999975	3.018\\
0.061000000000007	3.218\\
0.0679999999999978	3.803\\
0.0699999999999932	3.994\\
0.0720000000000027	4.20699999999999\\
0.0739999999999981	4.419\\
0.0769999999999982	4.712\\
0.0849999999999937	5.65900000000001\\
0.0879999999999939	6.02\\
0.0900000000000034	6.277\\
0.090999999999994	6.41\\
0.0919999999999987	6.52\\
0.0949999999999989	6.93300000000001\\
0.0960000000000036	7.051\\
0.102000000000004	7.854\\
0.102999999999994	7.96899999999999\\
0.105999999999995	8.379\\
0.114000000000004	9.53700000000001\\
0.114999999999995	9.699\\
0.117000000000004	9.968\\
0.119	10.267\\
0.122	10.692\\
0.126999999999995	11.478\\
0.129000000000005	11.771\\
0.138000000000005	13.076\\
0.141999999999996	13.689\\
0.143000000000001	13.825\\
0.150999999999996	15.083\\
0.162000000000006	16.825\\
0.164000000000001	17.176\\
0.168000000000006	17.815\\
0.170000000000002	18.148\\
0.173000000000002	18.636\\
0.177000000000007	19.393\\
0.186999999999998	21.215\\
0.191000000000003	21.883\\
0.195999999999998	22.795\\
0.203000000000003	24.055\\
0.206999999999994	24.859\\
0.209000000000003	25.235\\
0.210999999999999	25.554\\
0.212000000000003	25.755\\
0.213999999999999	26.112\\
0.215000000000003	26.313\\
0.216999999999999	26.666\\
0.222999999999999	27.683\\
0.224000000000004	27.837\\
0.224999999999994	28.024\\
0.225999999999999	28.174\\
0.228999999999999	28.726\\
0.231999999999999	29.211\\
0.233999999999995	29.516\\
0.238	30.208\\
0.242000000000004	30.844\\
0.260000000000005	33.736\\
0.262	34.102\\
0.263000000000005	34.242\\
0.266999999999996	34.892\\
0.269000000000005	35.195\\
0.272000000000006	35.652\\
0.275999999999996	36.284\\
0.284999999999997	37.637\\
0.287999999999997	38.149\\
0.289000000000001	38.315\\
0.290000000000006	38.508\\
0.290999999999997	38.646\\
0.302000000000007	40.402\\
0.305999999999997	40.966\\
0.308000000000007	41.318\\
0.308999999999997	41.444\\
0.311000000000007	41.75\\
0.311999999999998	41.931\\
0.313000000000002	42.077\\
0.313999999999993	42.247\\
0.316000000000003	42.552\\
0.319000000000003	43.015\\
0.328000000000003	44.441\\
0.329999999999998	44.759\\
0.337999999999994	46.069\\
0.341999999999999	46.741\\
0.352999999999994	48.555\\
0.353999999999999	48.711\\
0.355000000000004	48.842\\
0.356999999999999	49.157\\
0.358000000000004	49.339\\
0.359999999999999	49.635\\
0.364000000000004	50.277\\
0.366	50.579\\
0.370000000000005	51.255\\
0.373999999999995	51.887\\
0.376999999999995	52.383\\
0.379999999999995	52.874\\
0.384	53.521\\
0.388999999999996	54.336\\
0.397999999999996	55.824\\
0.400000000000006	56.14\\
0.400999999999996	56.307\\
0.405000000000001	56.896\\
0.406999999999996	57.214\\
0.411000000000001	57.834\\
0.412000000000006	58.018\\
0.418999999999997	59.114\\
0.420000000000002	59.282\\
0.421000000000006	59.477\\
0.423000000000002	59.77\\
0.424999999999997	60.146\\
0.427999999999997	60.641\\
0.430000000000007	61.008\\
0.430999999999997	61.187\\
0.432000000000002	61.331\\
0.435000000000002	61.871\\
0.438999999999993	62.548\\
0.441000000000003	62.891\\
0.444000000000003	63.439\\
0.445999999999998	63.82\\
0.447000000000003	63.985\\
0.447999999999993	64.174\\
0.450000000000003	64.513\\
0.451999999999998	64.883\\
0.456999999999994	65.763\\
0.466999999999999	67.366\\
0.469999999999999	67.761\\
0.475999999999999	68.628\\
0.477999999999994	68.946\\
0.480000000000004	69.233\\
0.481999999999999	69.536\\
0.488	70.42\\
0.489000000000004	70.544\\
0.492000000000004	70.971\\
0.492999999999995	71.09\\
0.5	72.053\\
};
\addlegendentry{\tiny GFM+ZO: 3.8e-1}

\addplot [dashed, color=pink, line width=1.5pt]
  table[row sep=crcr]{%
0	4.471\\
0.001	4.471\\
0.002	4.476\\
0.003	4.498\\
0.004	4.526\\
0.005	4.574\\
0.006	4.666\\
0.007	4.801\\
0.008	4.959\\
0.009	5.189\\
0.01	5.422\\
0.011	5.73\\
0.012	6.11\\
0.013	6.55\\
0.014	7.045\\
0.015	7.571\\
0.016	8.112\\
0.017	8.696\\
0.018	9.334\\
0.019	10.002\\
0.02	10.778\\
0.021	11.534\\
0.022	12.305\\
0.023	13.115\\
0.024	13.968\\
0.025	14.8\\
0.026	15.679\\
0.027	16.512\\
0.028	17.405\\
0.029	18.296\\
0.03	19.19\\
0.031	20.113\\
0.032	20.994\\
0.033	21.919\\
0.034	22.844\\
0.035	23.814\\
0.036	24.749\\
0.037	25.771\\
0.038	26.774\\
0.039	27.805\\
0.04	28.826\\
0.041	29.812\\
0.042	30.845\\
0.043	31.925\\
0.044	32.937\\
0.045	33.906\\
0.046	34.945\\
0.047	35.961\\
0.048	36.951\\
0.049	37.957\\
0.05	38.969\\
0.051	39.985\\
0.052	41.035\\
0.053	42.043\\
0.054	43.031\\
0.055	44.107\\
0.056	45.117\\
0.057	46.188\\
0.058	47.232\\
0.059	48.277\\
0.06	49.275\\
0.061	50.272\\
0.062	51.298\\
0.063	52.367\\
0.064	53.376\\
0.065	54.344\\
0.066	55.385\\
0.067	56.343\\
0.068	57.354\\
0.069	58.289\\
0.07	59.25\\
0.071	60.233\\
0.072	61.106\\
0.073	62.025\\
0.074	62.897\\
0.075	63.779\\
0.076	64.673\\
0.077	65.564\\
0.078	66.401\\
0.079	67.21\\
0.08	67.996\\
0.081	68.756\\
0.082	69.595\\
0.083	70.422\\
0.084	71.147\\
0.085	71.852\\
0.086	72.547\\
0.087	73.265\\
0.088	73.904\\
0.089	74.584\\
0.09	75.258\\
0.091	75.91\\
0.092	76.554\\
0.093	77.177\\
0.094	77.76\\
0.095	78.336\\
0.096	78.907\\
0.097	79.494\\
0.098	80.01\\
0.099	80.519\\
0.1	81.004\\
0.101	81.501\\
0.102	82.0069999999999\\
0.103	82.479\\
0.104	82.914\\
0.105	83.312\\
0.106	83.788\\
0.107	84.188\\
0.108	84.587\\
0.109	84.964\\
0.11	85.34\\
0.111	85.743\\
0.112	86.141\\
0.113	86.499\\
0.114	86.821\\
0.115	87.117\\
0.116	87.402\\
0.117	87.706\\
0.118	88.001\\
0.119	88.288\\
0.12	88.568\\
0.121	88.861\\
0.122	89.115\\
0.123	89.366\\
0.124	89.613\\
0.125	89.862\\
0.126	90.105\\
0.127	90.325\\
0.128	90.578\\
0.129	90.768\\
0.13	90.954\\
0.131	91.183\\
0.132	91.396\\
0.133	91.582\\
0.134	91.755\\
0.135	91.902\\
0.136	92.073\\
0.137	92.241\\
0.138	92.409\\
0.139	92.544\\
0.14	92.68\\
0.141	92.827\\
0.142	92.966\\
0.143	93.089\\
0.144	93.204\\
0.145	93.302\\
0.146	93.416\\
0.147	93.531\\
0.148	93.624\\
0.149	93.716\\
0.15	93.798\\
0.151	93.893\\
0.152	93.983\\
0.153	94.062\\
0.154	94.148\\
0.155	94.227\\
0.156	94.295\\
0.157	94.365\\
0.158	94.438\\
0.159	94.5080000000001\\
0.16	94.579\\
0.161	94.643\\
0.162	94.702\\
0.163	94.757\\
0.164	94.812\\
0.165	94.856\\
0.166	94.906\\
0.167	94.954\\
0.168	94.995\\
0.169	95.0359999999999\\
0.17	95.095\\
0.171	95.1309999999999\\
0.172	95.163\\
0.173	95.211\\
0.174	95.258\\
0.175	95.294\\
0.176	95.332\\
0.177	95.36\\
0.178	95.403\\
0.179	95.436\\
0.18	95.47\\
0.181	95.509\\
0.182	95.547\\
0.183	95.579\\
0.184	95.616\\
0.185	95.638\\
0.186	95.668\\
0.187	95.696\\
0.188	95.728\\
0.189	95.754\\
0.19	95.786\\
0.191	95.813\\
0.192	95.835\\
0.193	95.863\\
0.194	95.892\\
0.195	95.924\\
0.196	95.952\\
0.197	95.975\\
0.198	95.991\\
0.199	96.015\\
0.2	96.0309999999999\\
0.201	96.054\\
0.202	96.079\\
0.203	96.1\\
0.204	96.116\\
0.205	96.132\\
0.206	96.148\\
0.207	96.158\\
0.208	96.174\\
0.209	96.1980000000001\\
0.21	96.215\\
0.211	96.233\\
0.212	96.245\\
0.213	96.255\\
0.214	96.267\\
0.215	96.276\\
0.216	96.291\\
0.217	96.305\\
0.218	96.314\\
0.219	96.328\\
0.22	96.337\\
0.221	96.353\\
0.222	96.361\\
0.223	96.375\\
0.224	96.387\\
0.225	96.399\\
0.226	96.414\\
0.227	96.42\\
0.228	96.436\\
0.229	96.449\\
0.23	96.463\\
0.231	96.4769999999999\\
0.232	96.486\\
0.233	96.498\\
0.234	96.511\\
0.235	96.5289999999999\\
0.236	96.5379999999999\\
0.237	96.548\\
0.238	96.557\\
0.239	96.564\\
0.24	96.57\\
0.241	96.583\\
0.242	96.59\\
0.243	96.602\\
0.244	96.607\\
0.245	96.619\\
0.246	96.629\\
0.247	96.638\\
0.248	96.646\\
0.249	96.655\\
0.25	96.6709999999999\\
0.251	96.6769999999999\\
0.252	96.686\\
0.253	96.6899999999999\\
0.254	96.692\\
0.255	96.699\\
0.256	96.713\\
0.257	96.721\\
0.258	96.727\\
0.259	96.7419999999999\\
0.26	96.749\\
0.261	96.756\\
0.262	96.7599999999999\\
0.263	96.772\\
0.264	96.777\\
0.265	96.783\\
0.266	96.794\\
0.267	96.799\\
0.268	96.806\\
0.269	96.812\\
0.27	96.823\\
0.271	96.828\\
0.272	96.83\\
0.273	96.836\\
0.274	96.843\\
0.275	96.85\\
0.276	96.856\\
0.277	96.862\\
0.278	96.869\\
0.279	96.875\\
0.28	96.882\\
0.281	96.886\\
0.282	96.896\\
0.283	96.899\\
0.284	96.9\\
0.285	96.901\\
0.286	96.905\\
0.287	96.908\\
0.288	96.91\\
0.289	96.914\\
0.29	96.918\\
0.291	96.925\\
0.292	96.925\\
0.293	96.928\\
0.294	96.93\\
0.295	96.932\\
0.296	96.934\\
0.297	96.937\\
0.298	96.94\\
0.299	96.943\\
0.3	96.947\\
0.301	96.95\\
0.302	96.956\\
0.303	96.959\\
0.304	96.959\\
0.305	96.959\\
0.306	96.962\\
0.307	96.967\\
0.308	96.968\\
0.309	96.969\\
0.31	96.972\\
0.311	96.973\\
0.312	96.975\\
0.313	96.976\\
0.314	96.978\\
0.315	96.978\\
0.316	96.98\\
0.317	96.982\\
0.318	96.984\\
0.319	96.984\\
0.32	96.986\\
0.321	96.988\\
0.322	96.99\\
0.323	96.991\\
0.324	96.991\\
0.325	96.994\\
0.326	96.997\\
0.327	97.001\\
0.328	97.001\\
0.329	97.002\\
0.33	97.005\\
0.331	97.007\\
0.332	97.008\\
0.333	97.01\\
0.334	97.012\\
0.335	97.014\\
0.336	97.016\\
0.337	97.018\\
0.338	97.019\\
0.339	97.02\\
0.34	97.022\\
0.341	97.024\\
0.342	97.026\\
0.343	97.03\\
0.344	97.031\\
0.345	97.034\\
0.346	97.038\\
0.347	97.039\\
0.348	97.041\\
0.349	97.042\\
0.35	97.045\\
0.351	97.046\\
0.352	97.046\\
0.353	97.049\\
0.354	97.053\\
0.355	97.057\\
0.356	97.059\\
0.357	97.06\\
0.358	97.062\\
0.359	97.066\\
0.36	97.066\\
0.361	97.067\\
0.362	97.072\\
0.363	97.072\\
0.364	97.073\\
0.365	97.074\\
0.366	97.075\\
0.367	97.077\\
0.368	97.078\\
0.369	97.08\\
0.37	97.085\\
0.371	97.087\\
0.372	97.088\\
0.373	97.091\\
0.374	97.093\\
0.375	97.096\\
0.376	97.097\\
0.377	97.097\\
0.378	97.102\\
0.379	97.104\\
0.38	97.105\\
0.381	97.109\\
0.382	97.112\\
0.383	97.117\\
0.384	97.119\\
0.385	97.123\\
0.386	97.123\\
0.387	97.124\\
0.388	97.126\\
0.389	97.128\\
0.39	97.132\\
0.391	97.136\\
0.392	97.14\\
0.393	97.142\\
0.394	97.148\\
0.395	97.153\\
0.396	97.157\\
0.397	97.158\\
0.398	97.159\\
0.399	97.16\\
0.4	97.161\\
0.401	97.165\\
0.402	97.172\\
0.403	97.175\\
0.404	97.175\\
0.405	97.178\\
0.406	97.181\\
0.407	97.183\\
0.408	97.184\\
0.409	97.189\\
0.41	97.194\\
0.411	97.197\\
0.412	97.199\\
0.413	97.1999999999999\\
0.414	97.202\\
0.415	97.204\\
0.416	97.207\\
0.417	97.214\\
0.418	97.216\\
0.419	97.22\\
0.42	97.228\\
0.421	97.234\\
0.422	97.237\\
0.423	97.243\\
0.424	97.243\\
0.425	97.247\\
0.426	97.251\\
0.427	97.251\\
0.428	97.255\\
0.429	97.258\\
0.43	97.262\\
0.431	97.266\\
0.432	97.272\\
0.433	97.274\\
0.434	97.276\\
0.435	97.284\\
0.436	97.287\\
0.437	97.295\\
0.438	97.299\\
0.439	97.307\\
0.44	97.315\\
0.441	97.321\\
0.442	97.324\\
0.443	97.331\\
0.444	97.335\\
0.445	97.342\\
0.446	97.351\\
0.447	97.357\\
0.448	97.364\\
0.449	97.37\\
0.45	97.378\\
0.451	97.384\\
0.452	97.389\\
0.453	97.396\\
0.454	97.402\\
0.455	97.412\\
0.456	97.415\\
0.457	97.421\\
0.458	97.423\\
0.459	97.432\\
0.46	97.434\\
0.461	97.444\\
0.462	97.453\\
0.463	97.464\\
0.464	97.468\\
0.465	97.474\\
0.466	97.478\\
0.467	97.48\\
0.468	97.489\\
0.469	97.497\\
0.47	97.507\\
0.471	97.514\\
0.472	97.518\\
0.473	97.525\\
0.474	97.534\\
0.475	97.542\\
0.476	97.552\\
0.477	97.557\\
0.478	97.564\\
0.479	97.569\\
0.48	97.578\\
0.481	97.584\\
0.482	97.593\\
0.483	97.597\\
0.484	97.603\\
0.485	97.607\\
0.486	97.61\\
0.487	97.615\\
0.488	97.62\\
0.489	97.628\\
0.49	97.635\\
0.491	97.639\\
0.492	97.641\\
0.493	97.649\\
0.494	97.655\\
0.495	97.663\\
0.496	97.666\\
0.497	97.672\\
0.498	97.674\\
0.499	97.681\\
0.5	97.692\\
0.501	97.697\\
0.502	97.702\\
0.503	97.708\\
0.504	97.715\\
0.505	97.718\\
0.506	97.722\\
0.507	97.727\\
0.508	97.733\\
0.509	97.737\\
0.51	97.74\\
0.511	97.743\\
0.512	97.748\\
0.513	97.75\\
0.514	97.753\\
0.515	97.756\\
0.516	97.762\\
0.517	97.766\\
0.518	97.768\\
0.519	97.772\\
0.52	97.777\\
0.521	97.779\\
0.522	97.781\\
0.523	97.781\\
0.524	97.785\\
0.525	97.789\\
0.526	97.793\\
0.527	97.795\\
0.528	97.797\\
0.529	97.801\\
0.53	97.805\\
0.531	97.809\\
0.532	97.811\\
0.533	97.815\\
0.534	97.82\\
0.535	97.824\\
0.536	97.827\\
0.537	97.832\\
0.538	97.835\\
0.539	97.841\\
0.54	97.842\\
0.541	97.845\\
0.542	97.852\\
0.543	97.855\\
0.544	97.859\\
0.545	97.861\\
0.546	97.865\\
0.547	97.872\\
0.548	97.877\\
0.549	97.879\\
0.55	97.885\\
0.551	97.888\\
0.552	97.895\\
0.553	97.9\\
0.554	97.907\\
0.555	97.913\\
0.556	97.917\\
0.557	97.917\\
0.558	97.927\\
0.559	97.93\\
0.56	97.936\\
0.561	97.94\\
0.562	97.951\\
0.563	97.96\\
0.564	97.967\\
0.565	97.969\\
0.566	97.974\\
0.567	97.982\\
0.568	97.988\\
0.569	97.992\\
0.57	97.997\\
0.571	98.011\\
0.572	98.021\\
0.573	98.026\\
0.574	98.031\\
0.575	98.037\\
0.576	98.04\\
0.577	98.048\\
0.578	98.054\\
0.579	98.056\\
0.58	98.064\\
0.581	98.069\\
0.582	98.07\\
0.583	98.076\\
0.584	98.084\\
0.585	98.089\\
0.586	98.094\\
0.587	98.104\\
0.588	98.108\\
0.589	98.116\\
0.59	98.122\\
0.591	98.136\\
0.592	98.145\\
0.593	98.149\\
0.594	98.157\\
0.595	98.162\\
0.596	98.167\\
0.597	98.173\\
0.598	98.182\\
0.599	98.188\\
0.6	98.198\\
0.601	98.204\\
0.602	98.209\\
0.603	98.216\\
0.604	98.219\\
0.605	98.222\\
0.606	98.229\\
0.607	98.235\\
0.608	98.242\\
0.609	98.248\\
0.61	98.251\\
0.611	98.255\\
0.612	98.26\\
0.613	98.267\\
0.614	98.271\\
0.615	98.279\\
0.616	98.283\\
0.617	98.289\\
0.618	98.292\\
0.619	98.298\\
0.62	98.305\\
0.621	98.308\\
0.622	98.321\\
0.623	98.33\\
0.624	98.335\\
0.625	98.339\\
0.626	98.342\\
0.627	98.348\\
0.628	98.363\\
0.629	98.373\\
0.63	98.378\\
0.631	98.386\\
0.632	98.394\\
0.633	98.401\\
0.634	98.409\\
0.635	98.4189999999999\\
0.636	98.43\\
0.637	98.434\\
0.638	98.441\\
0.639	98.445\\
0.64	98.452\\
0.641	98.462\\
0.642	98.467\\
0.643	98.469\\
0.644	98.478\\
0.645	98.482\\
0.646	98.489\\
0.647	98.498\\
0.648	98.507\\
0.649	98.516\\
0.65	98.523\\
0.651	98.531\\
0.652	98.538\\
0.653	98.543\\
0.654	98.551\\
0.655	98.561\\
0.656	98.575\\
0.657	98.579\\
0.658	98.588\\
0.659	98.595\\
0.66	98.604\\
0.661	98.609\\
0.662	98.613\\
0.663	98.621\\
0.664	98.629\\
0.665	98.635\\
0.666	98.641\\
0.667	98.648\\
0.668	98.655\\
0.669	98.665\\
0.67	98.671\\
0.671	98.678\\
0.672	98.687\\
0.673	98.694\\
0.674	98.7\\
0.675	98.707\\
0.676	98.721\\
0.677	98.729\\
0.678	98.74\\
0.679	98.751\\
0.68	98.759\\
0.681	98.766\\
0.682	98.774\\
0.683	98.784\\
0.684	98.79\\
0.685	98.798\\
0.686	98.805\\
0.687	98.813\\
0.688	98.828\\
0.689	98.841\\
0.69	98.847\\
0.691	98.859\\
0.692	98.869\\
0.693	98.883\\
0.694	98.892\\
0.695	98.905\\
0.696	98.917\\
0.697	98.921\\
0.698	98.93\\
0.699	98.943\\
0.7	98.951\\
0.701	98.961\\
0.702	98.974\\
0.703	98.989\\
0.704	98.999\\
0.705	99.008\\
0.706	99.015\\
0.707	99.024\\
0.708	99.033\\
0.709	99.042\\
0.71	99.054\\
0.711	99.072\\
0.712	99.085\\
0.713	99.1\\
0.714	99.111\\
0.715	99.12\\
0.716	99.125\\
0.717	99.14\\
0.718	99.149\\
0.719	99.158\\
0.72	99.169\\
0.721	99.187\\
0.722	99.204\\
0.723	99.214\\
0.724	99.225\\
0.725	99.24\\
0.726	99.26\\
0.727	99.276\\
0.728	99.291\\
0.729	99.304\\
0.73	99.319\\
0.731	99.327\\
0.732	99.342\\
0.733	99.362\\
0.734	99.371\\
0.735	99.385\\
0.736	99.397\\
0.737	99.408\\
0.738	99.422\\
0.739	99.434\\
0.74	99.444\\
0.741	99.461\\
0.742	99.475\\
0.743	99.485\\
0.744	99.503\\
0.745	99.511\\
0.746	99.528\\
0.747	99.54\\
0.748	99.555\\
0.749	99.563\\
0.75	99.58\\
0.751	99.586\\
0.752	99.595\\
0.753	99.601\\
0.754	99.618\\
0.755	99.631\\
0.756	99.643\\
0.757	99.656\\
0.758	99.665\\
0.759	99.678\\
0.76	99.689\\
0.761	99.704\\
0.762	99.718\\
0.763	99.731\\
0.764	99.733\\
0.765	99.746\\
0.766	99.76\\
0.767	99.773\\
0.768	99.78\\
0.769	99.787\\
0.77	99.798\\
0.771	99.806\\
0.772	99.812\\
0.773	99.817\\
0.774	99.826\\
0.775	99.832\\
0.776	99.838\\
0.777	99.844\\
0.778	99.851\\
0.779	99.856\\
0.78	99.859\\
0.781	99.867\\
0.782	99.87\\
0.783	99.875\\
0.784	99.881\\
0.785	99.885\\
0.786	99.888\\
0.787	99.896\\
0.788	99.898\\
0.789	99.902\\
0.79	99.902\\
0.791	99.906\\
0.792	99.907\\
0.793	99.908\\
0.794	99.91\\
0.795	99.912\\
0.796	99.913\\
0.797	99.916\\
0.798	99.919\\
0.799	99.921\\
0.8	99.923\\
0.801	99.925\\
0.802	99.925\\
0.803	99.928\\
0.804	99.932\\
0.805	99.933\\
0.806	99.933\\
0.807	99.935\\
0.808	99.935\\
0.809	99.937\\
0.81	99.939\\
0.811	99.939\\
0.812	99.94\\
0.813	99.94\\
0.814	99.942\\
0.815	99.942\\
0.816	99.943\\
0.817	99.943\\
0.818	99.943\\
0.819	99.943\\
0.82	99.943\\
0.821	99.945\\
0.822	99.946\\
0.823	99.947\\
0.824	99.947\\
0.825	99.948\\
0.826	99.949\\
0.827	99.95\\
0.828	99.95\\
0.829	99.95\\
0.83	99.95\\
0.831	99.95\\
0.832	99.951\\
0.833	99.952\\
0.834	99.953\\
0.835	99.954\\
0.836	99.954\\
0.837	99.955\\
0.838	99.956\\
0.839	99.958\\
0.84	99.96\\
0.841	99.962\\
0.842	99.962\\
0.843	99.962\\
0.844	99.962\\
0.845	99.963\\
0.846	99.963\\
0.847	99.965\\
0.848	99.965\\
0.849	99.966\\
0.85	99.967\\
0.851	99.968\\
0.852	99.97\\
0.853	99.97\\
0.854	99.971\\
0.855	99.972\\
0.856	99.973\\
0.857	99.973\\
0.858	99.973\\
0.859	99.975\\
0.86	99.976\\
0.861	99.976\\
0.862	99.976\\
0.863	99.976\\
0.864	99.976\\
0.865	99.976\\
0.866	99.977\\
0.867	99.977\\
0.868	99.977\\
0.869	99.977\\
0.87	99.978\\
0.871	99.979\\
0.872	99.98\\
0.873	99.98\\
0.874	99.98\\
0.875	99.981\\
0.876	99.981\\
0.877	99.982\\
0.878	99.982\\
0.879	99.982\\
0.88	99.982\\
0.881	99.982\\
0.882	99.982\\
0.883	99.982\\
0.884	99.982\\
0.885	99.982\\
0.886	99.984\\
0.887	99.987\\
0.888	99.987\\
0.889	99.987\\
0.89	99.987\\
0.891	99.987\\
0.892	99.987\\
0.893	99.988\\
0.894	99.988\\
0.895	99.988\\
0.896	99.988\\
0.897	99.989\\
0.898	99.989\\
0.899	99.99\\
0.9	99.99\\
};
\addlegendentry{\tiny Uni60: 8.1e-2}
\end{axis}
\end{tikzpicture}%

==> figures/PC_002.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={FAUST Noise 0.02},
legend style={at={(0.0,-0.14)},legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	2.872\\
0.00100000000000477	2.872\\
0.00199999999999534	2.873\\
0.00300000000000011	2.878\\
0.00400000000000489	2.89100000000001\\
0.00600000000000023	2.929\\
0.00799999999999557	3.033\\
0.00900000000000034	3.114\\
0.0100000000000051	3.209\\
0.0109999999999957	3.327\\
0.0120000000000005	3.465\\
0.0130000000000052	3.623\\
0.0150000000000006	4.04599999999999\\
0.0180000000000007	4.834\\
0.0220000000000056	6.238\\
0.0250000000000057	7.48699999999999\\
0.0280000000000058	8.91800000000001\\
0.0360000000000014	13.003\\
0.0390000000000015	14.652\\
0.0409999999999968	15.792\\
0.0430000000000064	16.968\\
0.0529999999999973	22.744\\
0.0589999999999975	26.155\\
0.063999999999993	29.047\\
0.0660000000000025	30.233\\
0.0679999999999978	31.342\\
0.0690000000000026	31.859\\
0.0699999999999932	32.479\\
0.0729999999999933	34.119\\
0.0799999999999983	37.963\\
0.0829999999999984	39.594\\
0.0960000000000036	46.112\\
0.103999999999999	49.87\\
0.108000000000004	51.623\\
0.113	53.755\\
0.116	54.883\\
0.117999999999995	55.657\\
0.123999999999995	57.828\\
0.129000000000005	59.418\\
0.132000000000005	60.315\\
0.141000000000005	62.832\\
0.144999999999996	63.817\\
0.150000000000006	65.03\\
0.152000000000001	65.448\\
0.153999999999996	65.894\\
0.155000000000001	66.084\\
0.156999999999996	66.548\\
0.165000000000006	68.228\\
0.168999999999997	68.976\\
0.171000000000006	69.36\\
0.180999999999997	71.109\\
0.188000000000002	72.282\\
0.191000000000003	72.797\\
0.200999999999993	74.321\\
0.206000000000003	75.035\\
0.207999999999998	75.295\\
0.221000000000004	76.985\\
0.222999999999999	77.212\\
0.224999999999994	77.458\\
0.227999999999994	77.812\\
0.231999999999999	78.203\\
0.233999999999995	78.424\\
0.236999999999995	78.758\\
0.241	79.1589999999999\\
0.245999999999995	79.646\\
0.247	79.714\\
0.251000000000005	80.063\\
0.251999999999995	80.144\\
0.253	80.24\\
0.254999999999995	80.391\\
0.256	80.485\\
0.257000000000005	80.561\\
0.257999999999996	80.653\\
0.260999999999996	80.85\\
0.262	80.926\\
0.263000000000005	80.985\\
0.265000000000001	81.131\\
0.266000000000005	81.213\\
0.268000000000001	81.334\\
0.269000000000005	81.384\\
0.269999999999996	81.454\\
0.271000000000001	81.507\\
0.274000000000001	81.702\\
0.275999999999996	81.82\\
0.277000000000001	81.891\\
0.278000000000006	81.934\\
0.278999999999996	81.995\\
0.281999999999996	82.145\\
0.284000000000006	82.248\\
0.287000000000006	82.385\\
0.287999999999997	82.437\\
0.289000000000001	82.478\\
0.290000000000006	82.539\\
0.293000000000006	82.68\\
0.293999999999997	82.723\\
0.295000000000002	82.79\\
0.296999999999997	82.883\\
0.298000000000002	82.923\\
0.299000000000007	82.957\\
0.301000000000002	83.061\\
0.302999999999997	83.156\\
0.304000000000002	83.197\\
0.305000000000007	83.248\\
0.307000000000002	83.33\\
0.308000000000007	83.364\\
0.310000000000002	83.439\\
0.313000000000002	83.579\\
0.313999999999993	83.612\\
0.314999999999998	83.65\\
0.316000000000003	83.682\\
0.319000000000003	83.801\\
0.320999999999998	83.858\\
0.322999999999993	83.933\\
0.325999999999993	84.029\\
0.326999999999998	84.071\\
0.328000000000003	84.1\\
0.329999999999998	84.177\\
0.331000000000003	84.207\\
0.331999999999994	84.245\\
0.332999999999998	84.292\\
0.334000000000003	84.327\\
0.334999999999994	84.356\\
0.335999999999999	84.4\\
0.337000000000003	84.432\\
0.337999999999994	84.472\\
0.340000000000003	84.541\\
0.340999999999994	84.567\\
0.341999999999999	84.598\\
0.343000000000004	84.635\\
0.343999999999994	84.663\\
0.346000000000004	84.732\\
0.346999999999994	84.768\\
0.347999999999999	84.812\\
0.349000000000004	84.837\\
0.349999999999994	84.876\\
0.352999999999994	84.959\\
0.355000000000004	85.027\\
0.355999999999995	85.08\\
0.356999999999999	85.112\\
0.358000000000004	85.134\\
0.361999999999995	85.278\\
0.364000000000004	85.357\\
0.367000000000004	85.465\\
0.369	85.517\\
0.370000000000005	85.558\\
0.372	85.624\\
0.373000000000005	85.656\\
0.373999999999995	85.679\\
0.376000000000005	85.76\\
0.378	85.831\\
0.382999999999996	86.048\\
0.385000000000005	86.131\\
0.385999999999996	86.155\\
0.388000000000005	86.223\\
0.390000000000001	86.322\\
0.391000000000005	86.359\\
0.393000000000001	86.443\\
0.394000000000005	86.48\\
0.394999999999996	86.54\\
0.396000000000001	86.578\\
0.397000000000006	86.624\\
0.397999999999996	86.684\\
0.403999999999996	86.955\\
0.405000000000001	86.994\\
0.406999999999996	87.094\\
0.409000000000006	87.188\\
0.412000000000006	87.327\\
0.412999999999997	87.391\\
0.414000000000001	87.441\\
0.415000000000006	87.483\\
0.418999999999997	87.681\\
0.420000000000002	87.728\\
0.421000000000006	87.795\\
0.424000000000007	87.947\\
0.426000000000002	88.06\\
0.427000000000007	88.106\\
0.430000000000007	88.264\\
0.433000000000007	88.461\\
0.433999999999997	88.501\\
0.438999999999993	88.816\\
0.439999999999998	88.883\\
0.441000000000003	88.939\\
0.441999999999993	88.983\\
0.444000000000003	89.097\\
0.444999999999993	89.141\\
0.447000000000003	89.256\\
0.448999999999998	89.38\\
0.451999999999998	89.565\\
0.453000000000003	89.622\\
0.462000000000003	90.214\\
0.465000000000003	90.386\\
0.466999999999999	90.511\\
0.468000000000004	90.572\\
0.469999999999999	90.706\\
0.471000000000004	90.762\\
0.474000000000004	90.986\\
0.474999999999994	91.041\\
0.475999999999999	91.119\\
0.478999999999999	91.305\\
0.483999999999995	91.641\\
0.484999999999999	91.692\\
0.486999999999995	91.824\\
0.489000000000004	91.932\\
0.489999999999995	91.999\\
0.492999999999995	92.152\\
0.495999999999995	92.316\\
0.498000000000005	92.432\\
0.498999999999995	92.514\\
0.5	92.559\\
};
\addlegendentry{our: 0.17}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	4.495\\
0.00199999999999534	4.501\\
0.00300000000000011	4.514\\
0.00400000000000489	4.53700000000001\\
0.00600000000000023	4.614\\
0.00799999999999557	4.77\\
0.00900000000000034	4.89100000000001\\
0.0100000000000051	5.04899999999999\\
0.0109999999999957	5.23999999999999\\
0.0130000000000052	5.749\\
0.0150000000000006	6.429\\
0.0169999999999959	7.254\\
0.0190000000000055	8.3\\
0.0210000000000008	9.444\\
0.0229999999999961	10.722\\
0.027000000000001	13.54\\
0.0300000000000011	15.97\\
0.0330000000000013	18.55\\
0.0349999999999966	20.311\\
0.0409999999999968	25.574\\
0.0450000000000017	29.171\\
0.0520000000000067	35.506\\
0.070999999999998	52.483\\
0.0769999999999982	57.445\\
0.0840000000000032	62.627\\
0.0859999999999985	64.008\\
0.090999999999994	67.37\\
0.0939999999999941	69.305\\
0.0990000000000038	72.29\\
0.105000000000004	75.538\\
0.111000000000004	78.46\\
0.114000000000004	79.749\\
0.120000000000005	82.012\\
0.125	83.657\\
0.126000000000005	83.932\\
0.126999999999995	84.251\\
0.134	86.111\\
0.138000000000005	87.027\\
0.144000000000005	88.207\\
0.147999999999996	88.944\\
0.153999999999996	89.838\\
0.161000000000001	90.674\\
0.167000000000002	91.291\\
0.168999999999997	91.444\\
0.170000000000002	91.524\\
0.171999999999997	91.703\\
0.174999999999997	91.905\\
0.186000000000007	92.5739999999999\\
0.186999999999998	92.6249999999999\\
0.189999999999998	92.804\\
0.192999999999998	92.957\\
0.194999999999993	93.049\\
0.197999999999993	93.204\\
0.200000000000003	93.302\\
0.200999999999993	93.334\\
0.203000000000003	93.422\\
0.203999999999994	93.462\\
0.204999999999998	93.493\\
0.206000000000003	93.534\\
0.206999999999994	93.567\\
0.209000000000003	93.648\\
0.209999999999994	93.68\\
0.212999999999994	93.796\\
0.215000000000003	93.865\\
0.218000000000004	93.964\\
0.218999999999994	93.988\\
0.221000000000004	94.029\\
0.221999999999994	94.057\\
0.225999999999999	94.146\\
0.227999999999994	94.195\\
0.230000000000004	94.253\\
0.230999999999995	94.29\\
0.233000000000004	94.349\\
0.233999999999995	94.382\\
0.236000000000004	94.436\\
0.236999999999995	94.458\\
0.238	94.488\\
0.239000000000004	94.509\\
0.239999999999995	94.538\\
0.245999999999995	94.647\\
0.248999999999995	94.72\\
0.25	94.741\\
0.251000000000005	94.769\\
0.253	94.799\\
0.254000000000005	94.819\\
0.254999999999995	94.832\\
0.257000000000005	94.868\\
0.259	94.904\\
0.260000000000005	94.914\\
0.260999999999996	94.926\\
0.262	94.946\\
0.263000000000005	94.959\\
0.265000000000001	94.9999999999999\\
0.266000000000005	95.0109999999999\\
0.268000000000001	95.046\\
0.269000000000005	95.0599999999999\\
0.269999999999996	95.069\\
0.272000000000006	95.099\\
0.272999999999996	95.109\\
0.274000000000001	95.122\\
0.275000000000006	95.131\\
0.277000000000001	95.157\\
0.278000000000006	95.166\\
0.278999999999996	95.177\\
0.280000000000001	95.186\\
0.281000000000006	95.193\\
0.281999999999996	95.213\\
0.283000000000001	95.228\\
0.284000000000006	95.237\\
0.286000000000001	95.262\\
0.287000000000006	95.265\\
0.287999999999997	95.277\\
0.289000000000001	95.285\\
0.290000000000006	95.298\\
0.290999999999997	95.316\\
0.293000000000006	95.341\\
0.293999999999997	95.347\\
0.295000000000002	95.354\\
0.296999999999997	95.379\\
0.299000000000007	95.4039999999999\\
0.301000000000002	95.419\\
0.302000000000007	95.431\\
0.302999999999997	95.439\\
0.304000000000002	95.444\\
0.305000000000007	95.457\\
0.305999999999997	95.459\\
0.307000000000002	95.467\\
0.308000000000007	95.473\\
0.308999999999997	95.483\\
0.310000000000002	95.487\\
0.311000000000007	95.496\\
0.311999999999998	95.502\\
0.313000000000002	95.518\\
0.313999999999993	95.524\\
0.317999999999998	95.551\\
0.319000000000003	95.567\\
0.319999999999993	95.574\\
0.320999999999998	95.583\\
0.322000000000003	95.587\\
0.322999999999993	95.592\\
0.323999999999998	95.594\\
0.325000000000003	95.601\\
0.325999999999993	95.61\\
0.326999999999998	95.615\\
0.328000000000003	95.619\\
0.328999999999994	95.625\\
0.331000000000003	95.641\\
0.331999999999994	95.647\\
0.332999999999998	95.656\\
0.334000000000003	95.66\\
0.334999999999994	95.665\\
0.337000000000003	95.682\\
0.337999999999994	95.687\\
0.338999999999999	95.69\\
0.340000000000003	95.699\\
0.340999999999994	95.703\\
0.341999999999999	95.709\\
0.343000000000004	95.716\\
0.343999999999994	95.72\\
0.344999999999999	95.727\\
0.346000000000004	95.731\\
0.346999999999994	95.741\\
0.347999999999999	95.743\\
0.349000000000004	95.755\\
0.349999999999994	95.759\\
0.350999999999999	95.7640000000001\\
0.352000000000004	95.765\\
0.352999999999994	95.772\\
0.353999999999999	95.782\\
0.355000000000004	95.784\\
0.355999999999995	95.787\\
0.356999999999999	95.789\\
0.358000000000004	95.792\\
0.361000000000004	95.814\\
0.361999999999995	95.815\\
0.363	95.819\\
0.364000000000004	95.825\\
0.369	95.859\\
0.370000000000005	95.87\\
0.370999999999995	95.875\\
0.372	95.876\\
0.373000000000005	95.887\\
0.373999999999995	95.895\\
0.375	95.9\\
0.379000000000005	95.933\\
0.379999999999995	95.946\\
0.381	95.953\\
0.382000000000005	95.957\\
0.382999999999996	95.967\\
0.384	95.972\\
0.385999999999996	95.987\\
0.387	95.991\\
0.388000000000005	95.998\\
0.391000000000005	96.024\\
0.391999999999996	96.03\\
0.393000000000001	96.04\\
0.394000000000005	96.045\\
0.394999999999996	96.052\\
0.396000000000001	96.063\\
0.397000000000006	96.069\\
0.397999999999996	96.079\\
0.399000000000001	96.085\\
0.400999999999996	96.095\\
0.403999999999996	96.118\\
0.405000000000001	96.125\\
0.406000000000006	96.135\\
0.406999999999996	96.14\\
0.409999999999997	96.167\\
0.411000000000001	96.174\\
0.412000000000006	96.188\\
0.414000000000001	96.207\\
0.415000000000006	96.213\\
0.415999999999997	96.229\\
0.421000000000006	96.264\\
0.423000000000002	96.287\\
0.424999999999997	96.3039999999999\\
0.427000000000007	96.333\\
0.429000000000002	96.346\\
0.430000000000007	96.356\\
0.430999999999997	96.368\\
0.432000000000002	96.382\\
0.433000000000007	96.391\\
0.433999999999997	96.396\\
0.435000000000002	96.407\\
0.436999999999998	96.432\\
0.438000000000002	96.444\\
0.439999999999998	96.465\\
0.441000000000003	96.476\\
0.441999999999993	96.489\\
0.442999999999998	96.499\\
0.444000000000003	96.517\\
0.444999999999993	96.525\\
0.445999999999998	96.535\\
0.447000000000003	96.543\\
0.448999999999998	96.565\\
0.450999999999993	96.604\\
0.451999999999998	96.617\\
0.453000000000003	96.628\\
0.453999999999994	96.634\\
0.454999999999998	96.646\\
0.456000000000003	96.661\\
0.457999999999998	96.683\\
0.459999999999994	96.719\\
0.460999999999999	96.729\\
0.462000000000003	96.741\\
0.462999999999994	96.756\\
0.463999999999999	96.762\\
0.465999999999994	96.788\\
0.466999999999999	96.791\\
0.468000000000004	96.803\\
0.468999999999994	96.818\\
0.469999999999999	96.826\\
0.471000000000004	96.841\\
0.471999999999994	96.847\\
0.472999999999999	96.854\\
0.474999999999994	96.88\\
0.475999999999999	96.888\\
0.477999999999994	96.92\\
0.478999999999999	96.928\\
0.480999999999995	96.952\\
0.481999999999999	96.961\\
0.483000000000004	96.974\\
0.483999999999995	96.982\\
0.484999999999999	96.994\\
0.486000000000004	97.009\\
0.486999999999995	97.019\\
0.488	97.032\\
0.489000000000004	97.038\\
0.489999999999995	97.047\\
0.492000000000004	97.071\\
0.492999999999995	97.077\\
0.495000000000005	97.105\\
0.495999999999995	97.114\\
0.498000000000005	97.136\\
0.498999999999995	97.15\\
0.5	97.155\\
};
\addlegendentry{our+tran: 0.096}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.102999999999994\\
0.00600000000000023	0.102999999999994\\
0.007000000000005	0.106999999999999\\
0.00799999999999557	0.108999999999995\\
0.00900000000000034	0.114000000000004\\
0.0100000000000051	0.120000000000005\\
0.0109999999999957	0.129000000000005\\
0.0120000000000005	0.134\\
0.0139999999999958	0.150999999999996\\
0.0169999999999959	0.182000000000002\\
0.019999999999996	0.238\\
0.0210000000000008	0.262\\
0.0220000000000056	0.280000000000001\\
0.0229999999999961	0.301000000000002\\
0.0240000000000009	0.329999999999998\\
0.0259999999999962	0.367999999999995\\
0.027000000000001	0.397999999999996\\
0.0280000000000058	0.420000000000002\\
0.0289999999999964	0.447999999999993\\
0.0310000000000059	0.494\\
0.0319999999999965	0.527000000000001\\
0.0349999999999966	0.611000000000004\\
0.0420000000000016	0.858999999999995\\
0.0439999999999969	0.947999999999993\\
0.0450000000000017	0.986999999999995\\
0.046999999999997	1.08499999999999\\
0.0480000000000018	1.125\\
0.0490000000000066	1.158\\
0.0520000000000067	1.27800000000001\\
0.0550000000000068	1.44\\
0.0589999999999975	1.675\\
0.0600000000000023	1.749\\
0.061000000000007	1.809\\
0.0619999999999976	1.883\\
0.0649999999999977	2.054\\
0.0660000000000025	2.14100000000001\\
0.0679999999999978	2.27500000000001\\
0.070999999999998	2.508\\
0.0720000000000027	2.572\\
0.0729999999999933	2.65300000000001\\
0.0739999999999981	2.71599999999999\\
0.0750000000000028	2.79900000000001\\
0.0789999999999935	3.19499999999999\\
0.0799999999999983	3.295\\
0.0810000000000031	3.376\\
0.0829999999999984	3.57299999999999\\
0.0849999999999937	3.744\\
0.0889999999999986	4.17999999999999\\
0.0900000000000034	4.273\\
0.0960000000000036	4.93599999999999\\
0.0969999999999942	5.062\\
0.097999999999999	5.155\\
0.103999999999999	5.943\\
0.105000000000004	6.059\\
0.106999999999999	6.32899999999999\\
0.109999999999999	6.712\\
0.113	7.158\\
0.114000000000004	7.288\\
0.117000000000004	7.744\\
0.117999999999995	7.88800000000001\\
0.119	8.05500000000001\\
0.122	8.498\\
0.123000000000005	8.657\\
0.125	9.005\\
0.126999999999995	9.337\\
0.129999999999995	9.863\\
0.131	10.008\\
0.134	10.525\\
0.137	11.002\\
0.140000000000001	11.556\\
0.141999999999996	11.922\\
0.144999999999996	12.472\\
0.147000000000006	12.821\\
0.147999999999996	13.014\\
0.150000000000006	13.363\\
0.153000000000006	13.952\\
0.153999999999996	14.126\\
0.156999999999996	14.712\\
0.159000000000006	15.084\\
0.161000000000001	15.508\\
0.162999999999997	15.903\\
0.165000000000006	16.313\\
0.167000000000002	16.726\\
0.180000000000007	19.398\\
0.182000000000002	19.765\\
0.185000000000002	20.363\\
0.186000000000007	20.533\\
0.191000000000003	21.561\\
0.192999999999998	21.969\\
0.194999999999993	22.373\\
0.197000000000003	22.828\\
0.197999999999993	23.01\\
0.206000000000003	24.783\\
0.207999999999998	25.246\\
0.209999999999994	25.658\\
0.212000000000003	26.044\\
0.213999999999999	26.504\\
0.215999999999994	26.94\\
0.216999999999999	27.146\\
0.218999999999994	27.627\\
0.228999999999999	29.792\\
0.230999999999995	30.2\\
0.233000000000004	30.635\\
0.236999999999995	31.471\\
0.239000000000004	31.932\\
0.241	32.352\\
0.242999999999995	32.847\\
0.245999999999995	33.452\\
0.251999999999995	34.768\\
0.253	34.963\\
0.254999999999995	35.422\\
0.259	36.314\\
0.263000000000005	37.175\\
0.263999999999996	37.365\\
0.266000000000005	37.802\\
0.269000000000005	38.438\\
0.269999999999996	38.629\\
0.272999999999996	39.276\\
0.274000000000001	39.462\\
0.275999999999996	39.884\\
0.278000000000006	40.276\\
0.284000000000006	41.503\\
0.287000000000006	42.099\\
0.289000000000001	42.486\\
0.298000000000002	44.283\\
0.301000000000002	44.858\\
0.302999999999997	45.265\\
0.305999999999997	45.792\\
0.310000000000002	46.506\\
0.311999999999998	46.883\\
0.316000000000003	47.68\\
0.328999999999994	50.227\\
0.334000000000003	51.166\\
0.334999999999994	51.38\\
0.337000000000003	51.748\\
0.340000000000003	52.358\\
0.341999999999999	52.746\\
0.343000000000004	52.924\\
0.352000000000004	54.744\\
0.355000000000004	55.311\\
0.358999999999995	56.138\\
0.363	56.926\\
0.367000000000004	57.752\\
0.372	58.691\\
0.376999999999995	59.678\\
0.382999999999996	60.798\\
0.385999999999996	61.394\\
0.388000000000005	61.743\\
0.391999999999996	62.534\\
0.393000000000001	62.687\\
0.396000000000001	63.254\\
0.397999999999996	63.603\\
0.400000000000006	64.027\\
0.403000000000006	64.581\\
0.405000000000001	64.944\\
0.408000000000001	65.491\\
0.412999999999997	66.409\\
0.414000000000001	66.567\\
0.415000000000006	66.752\\
0.415999999999997	66.896\\
0.418999999999997	67.414\\
0.420000000000002	67.615\\
0.421999999999997	67.952\\
0.424999999999997	68.482\\
0.429000000000002	69.279\\
0.433000000000007	69.974\\
0.436999999999998	70.697\\
0.438999999999993	71.009\\
0.447000000000003	72.344\\
0.450000000000003	72.798\\
0.453999999999994	73.491\\
0.456999999999994	73.961\\
0.457999999999998	74.095\\
0.462999999999994	74.91\\
0.466999999999999	75.558\\
0.468000000000004	75.724\\
0.469999999999999	76.019\\
0.472999999999999	76.501\\
0.480000000000004	77.564\\
0.480999999999995	77.728\\
0.483000000000004	78.025\\
0.491	79.209\\
0.492999999999995	79.513\\
0.495000000000005	79.776\\
0.497	80.076\\
0.5	80.501\\
};
\addlegendentry{GeomFmaps : 0.35}

\addplot [color=white!50!green, line width=3.0pt]
  table[row sep=crcr]{%
0	2.434\\
0.00100000000000477	2.435\\
0.00199999999999534	2.43900000000001\\
0.00300000000000011	2.44500000000001\\
0.00400000000000489	2.458\\
0.00499999999999545	2.474\\
0.00600000000000023	2.51000000000001\\
0.007000000000005	2.56400000000001\\
0.00799999999999557	2.605\\
0.00900000000000034	2.68000000000001\\
0.0100000000000051	2.77\\
0.0109999999999957	2.876\\
0.0120000000000005	3.01300000000001\\
0.0139999999999958	3.33800000000001\\
0.0160000000000053	3.774\\
0.0180000000000007	4.26300000000001\\
0.0229999999999961	5.925\\
0.027000000000001	7.602\\
0.0310000000000059	9.52799999999999\\
0.0349999999999966	11.714\\
0.0370000000000061	12.853\\
0.0409999999999968	15.155\\
0.046999999999997	18.956\\
0.0510000000000019	21.586\\
0.0580000000000069	26.491\\
0.0619999999999976	29.392\\
0.0660000000000025	32.317\\
0.0729999999999933	37.672\\
0.0769999999999982	40.745\\
0.0889999999999986	49.738\\
0.097999999999999	56.192\\
0.105999999999995	61.546\\
0.108999999999995	63.477\\
0.116	67.712\\
0.122	70.926\\
0.129000000000005	74.176\\
0.132000000000005	75.416\\
0.135999999999996	76.995\\
0.138999999999996	78.05\\
0.141000000000005	78.766\\
0.144000000000005	79.749\\
0.149000000000001	81.192\\
0.150999999999996	81.767\\
0.152000000000001	82.002\\
0.153999999999996	82.558\\
0.156000000000006	83.015\\
0.159000000000006	83.714\\
0.161000000000001	84.15\\
0.165000000000006	84.898\\
0.168999999999997	85.653\\
0.171000000000006	86.003\\
0.173000000000002	86.314\\
0.174999999999997	86.653\\
0.185000000000002	88.001\\
0.189999999999998	88.543\\
0.198999999999998	89.491\\
0.200000000000003	89.596\\
0.201999999999998	89.768\\
0.203000000000003	89.847\\
0.203999999999994	89.941\\
0.206000000000003	90.107\\
0.206999999999994	90.165\\
0.209999999999994	90.387\\
0.215000000000003	90.721\\
0.218999999999994	90.973\\
0.224999999999994	91.2679999999999\\
0.227000000000004	91.383\\
0.227999999999994	91.42\\
0.228999999999999	91.474\\
0.230999999999995	91.558\\
0.231999999999999	91.613\\
0.233000000000004	91.653\\
0.233999999999995	91.71\\
0.234999999999999	91.751\\
0.236000000000004	91.778\\
0.238	91.866\\
0.239999999999995	91.943\\
0.242000000000004	92.035\\
0.244	92.092\\
0.245999999999995	92.1389999999999\\
0.247	92.18\\
0.248000000000005	92.21\\
0.248999999999995	92.245\\
0.25	92.273\\
0.251999999999995	92.311\\
0.253	92.34\\
0.254000000000005	92.362\\
0.254999999999995	92.397\\
0.259	92.475\\
0.260999999999996	92.516\\
0.262	92.533\\
0.263999999999996	92.5760000000001\\
0.266999999999996	92.626\\
0.268000000000001	92.653\\
0.269000000000005	92.676\\
0.271000000000001	92.709\\
0.272000000000006	92.722\\
0.274000000000001	92.752\\
0.275999999999996	92.777\\
0.277000000000001	92.7889999999999\\
0.278000000000006	92.805\\
0.280000000000001	92.845\\
0.281000000000006	92.855\\
0.283000000000001	92.896\\
0.284000000000006	92.907\\
0.284999999999997	92.92\\
0.286000000000001	92.93\\
0.287000000000006	92.938\\
0.287999999999997	92.944\\
0.289000000000001	92.957\\
0.290000000000006	92.972\\
0.290999999999997	92.99\\
0.293000000000006	93.018\\
0.293999999999997	93.027\\
0.295000000000002	93.04\\
0.296999999999997	93.076\\
0.298000000000002	93.084\\
0.299000000000007	93.094\\
0.299999999999997	93.102\\
0.302000000000007	93.121\\
0.302999999999997	93.136\\
0.305999999999997	93.165\\
0.307000000000002	93.174\\
0.308000000000007	93.186\\
0.308999999999997	93.209\\
0.310000000000002	93.216\\
0.311999999999998	93.236\\
0.313999999999993	93.252\\
0.319999999999993	93.312\\
0.320999999999998	93.32\\
0.322000000000003	93.325\\
0.322999999999993	93.336\\
0.323999999999998	93.349\\
0.326999999999998	93.373\\
0.328000000000003	93.379\\
0.328999999999994	93.388\\
0.329999999999998	93.395\\
0.331000000000003	93.409\\
0.331999999999994	93.416\\
0.334999999999994	93.425\\
0.340000000000003	93.46\\
0.340999999999994	93.463\\
0.341999999999999	93.469\\
0.343000000000004	93.478\\
0.343999999999994	93.484\\
0.349000000000004	93.52\\
0.349999999999994	93.528\\
0.350999999999999	93.533\\
0.352000000000004	93.54\\
0.352999999999994	93.5509999999999\\
0.353999999999999	93.557\\
0.355000000000004	93.565\\
0.355999999999995	93.571\\
0.356999999999999	93.581\\
0.358000000000004	93.5869999999999\\
0.358999999999995	93.591\\
0.359999999999999	93.6\\
0.361000000000004	93.601\\
0.361999999999995	93.612\\
0.363	93.625\\
0.364000000000004	93.6309999999999\\
0.364999999999995	93.639\\
0.366	93.65\\
0.367000000000004	93.654\\
0.369	93.674\\
0.370000000000005	93.679\\
0.372	93.694\\
0.373000000000005	93.7059999999999\\
0.373999999999995	93.7139999999999\\
0.375	93.7239999999999\\
0.376000000000005	93.7289999999999\\
0.376999999999995	93.7359999999999\\
0.378	93.7409999999999\\
0.379000000000005	93.748\\
0.379999999999995	93.759\\
0.381	93.772\\
0.382000000000005	93.781\\
0.384	93.804\\
0.385000000000005	93.812\\
0.385999999999996	93.825\\
0.387	93.831\\
0.388000000000005	93.844\\
0.388999999999996	93.846\\
0.390000000000001	93.858\\
0.391000000000005	93.868\\
0.391999999999996	93.874\\
0.393000000000001	93.884\\
0.394000000000005	93.89\\
0.394999999999996	93.903\\
0.396000000000001	93.914\\
0.397000000000006	93.923\\
0.400000000000006	93.963\\
0.400999999999996	93.967\\
0.402000000000001	93.981\\
0.403000000000006	93.988\\
0.403999999999996	93.997\\
0.405000000000001	94.008\\
0.406000000000006	94.017\\
0.406999999999996	94.03\\
0.411000000000001	94.067\\
0.414000000000001	94.1049999999999\\
0.415000000000006	94.1139999999999\\
0.415999999999997	94.1249999999999\\
0.417000000000002	94.133\\
0.418000000000006	94.144\\
0.420000000000002	94.159\\
0.421000000000006	94.173\\
0.421999999999997	94.182\\
0.423000000000002	94.193\\
0.424000000000007	94.209\\
0.424999999999997	94.218\\
0.426000000000002	94.234\\
0.427000000000007	94.247\\
0.427999999999997	94.2569999999999\\
0.435000000000002	94.363\\
0.436000000000007	94.367\\
0.439999999999998	94.429\\
0.441000000000003	94.438\\
0.441999999999993	94.449\\
0.442999999999998	94.462\\
0.444000000000003	94.481\\
0.444999999999993	94.489\\
0.445999999999998	94.506\\
0.447000000000003	94.515\\
0.453000000000003	94.5869999999999\\
0.456000000000003	94.63\\
0.456999999999994	94.64\\
0.459000000000003	94.664\\
0.459999999999994	94.678\\
0.460999999999999	94.695\\
0.462000000000003	94.703\\
0.462999999999994	94.706\\
0.463999999999999	94.719\\
0.465000000000003	94.734\\
0.465999999999994	94.742\\
0.466999999999999	94.755\\
0.468000000000004	94.773\\
0.468999999999994	94.788\\
0.469999999999999	94.8\\
0.471000000000004	94.822\\
0.471999999999994	94.84\\
0.472999999999999	94.847\\
0.474000000000004	94.859\\
0.474999999999994	94.876\\
0.477999999999994	94.92\\
0.480999999999995	94.964\\
0.481999999999999	94.976\\
0.483000000000004	95\\
0.486000000000004	95.038\\
0.488	95.071\\
0.489000000000004	95.084\\
0.489999999999995	95.102\\
0.491	95.114\\
0.492000000000004	95.132\\
0.492999999999995	95.141\\
0.495000000000005	95.168\\
0.495999999999995	95.174\\
0.497	95.186\\
0.498000000000005	95.203\\
0.498999999999995	95.213\\
0.5	95.231\\
};
\addlegendentry{uni: 0.13}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	20.036\\
0.00100000000000477	20.041\\
0.00199999999999534	20.057\\
0.00300000000000011	20.097\\
0.00400000000000489	20.179\\
0.00499999999999545	20.291\\
0.00600000000000023	20.439\\
0.007000000000005	20.644\\
0.00799999999999557	20.942\\
0.00900000000000034	21.321\\
0.0100000000000051	21.765\\
0.0109999999999957	22.286\\
0.0130000000000052	23.616\\
0.0150000000000006	25.294\\
0.0169999999999959	27.251\\
0.019999999999996	30.778\\
0.0220000000000056	33.307\\
0.0310000000000059	46.302\\
0.0379999999999967	55.682\\
0.0450000000000017	63.733\\
0.0490000000000066	67.439\\
0.0520000000000067	69.936\\
0.0559999999999974	72.811\\
0.0580000000000069	74.135\\
0.061000000000007	75.909\\
0.0630000000000024	77.017\\
0.0649999999999977	77.962\\
0.0669999999999931	78.921\\
0.0690000000000026	79.79\\
0.0720000000000027	80.915\\
0.0739999999999981	81.521\\
0.0759999999999934	82.094\\
0.078000000000003	82.605\\
0.0799999999999983	83.07\\
0.0849999999999937	84.177\\
0.0879999999999939	84.744\\
0.0889999999999986	84.907\\
0.0900000000000034	85.095\\
0.0960000000000036	85.983\\
0.0969999999999942	86.098\\
0.097999999999999	86.243\\
0.0999999999999943	86.4769999999999\\
0.102000000000004	86.692\\
0.102999999999994	86.817\\
0.103999999999999	86.919\\
0.105000000000004	87.038\\
0.106999999999999	87.226\\
0.108999999999995	87.41\\
0.113	87.753\\
0.114999999999995	87.8959999999999\\
0.116	87.975\\
0.120999999999995	88.298\\
0.126000000000005	88.578\\
0.129999999999995	88.777\\
0.131	88.816\\
0.132000000000005	88.849\\
0.132999999999996	88.895\\
0.135000000000005	88.975\\
0.135999999999996	89.0219999999999\\
0.137	89.061\\
0.138000000000005	89.087\\
0.140000000000001	89.166\\
0.143000000000001	89.252\\
0.146000000000001	89.36\\
0.149000000000001	89.473\\
0.150999999999996	89.533\\
0.152000000000001	89.5549999999999\\
0.153000000000006	89.587\\
0.153999999999996	89.604\\
0.159000000000006	89.715\\
0.159999999999997	89.7419999999999\\
0.161000000000001	89.7619999999999\\
0.162000000000006	89.785\\
0.164000000000001	89.84\\
0.165000000000006	89.8529999999999\\
0.167000000000002	89.901\\
0.168000000000006	89.916\\
0.168999999999997	89.946\\
0.170000000000002	89.9619999999999\\
0.171000000000006	89.983\\
0.174999999999997	90.0509999999999\\
0.176000000000002	90.078\\
0.177000000000007	90.096\\
0.179000000000002	90.139\\
0.180000000000007	90.163\\
0.180999999999997	90.174\\
0.185000000000002	90.249\\
0.186000000000007	90.272\\
0.186999999999998	90.288\\
0.188000000000002	90.301\\
0.189999999999998	90.336\\
0.191000000000003	90.359\\
0.191999999999993	90.374\\
0.192999999999998	90.395\\
0.194000000000003	90.412\\
0.194999999999993	90.432\\
0.195999999999998	90.446\\
0.197000000000003	90.463\\
0.197999999999993	90.477\\
0.198999999999998	90.494\\
0.200000000000003	90.514\\
0.200999999999993	90.528\\
0.201999999999998	90.554\\
0.203000000000003	90.565\\
0.203999999999994	90.584\\
0.204999999999998	90.607\\
0.206000000000003	90.622\\
0.206999999999994	90.652\\
0.207999999999998	90.671\\
0.209000000000003	90.682\\
0.209999999999994	90.705\\
0.210999999999999	90.723\\
0.212000000000003	90.748\\
0.213999999999999	90.786\\
0.215999999999994	90.832\\
0.218000000000004	90.875\\
0.218999999999994	90.893\\
0.219999999999999	90.908\\
0.221000000000004	90.927\\
0.221999999999994	90.9409999999999\\
0.224999999999994	90.991\\
0.225999999999999	91.005\\
0.227000000000004	91.027\\
0.227999999999994	91.044\\
0.228999999999999	91.068\\
0.230000000000004	91.085\\
0.230999999999995	91.112\\
0.233000000000004	91.138\\
0.234999999999999	91.168\\
0.236000000000004	91.193\\
0.239999999999995	91.251\\
0.242000000000004	91.28\\
0.242999999999995	91.298\\
0.244	91.322\\
0.245000000000005	91.342\\
0.245999999999995	91.355\\
0.248000000000005	91.392\\
0.25	91.42\\
0.251000000000005	91.445\\
0.251999999999995	91.462\\
0.253	91.475\\
0.254000000000005	91.494\\
0.254999999999995	91.521\\
0.257000000000005	91.561\\
0.257999999999996	91.577\\
0.260000000000005	91.601\\
0.260999999999996	91.623\\
0.263999999999996	91.666\\
0.265000000000001	91.68\\
0.266000000000005	91.691\\
0.268000000000001	91.718\\
0.272000000000006	91.78\\
0.272999999999996	91.796\\
0.274000000000001	91.805\\
0.275000000000006	91.822\\
0.275999999999996	91.836\\
0.277000000000001	91.844\\
0.278000000000006	91.849\\
0.278999999999996	91.864\\
0.280000000000001	91.875\\
0.281000000000006	91.888\\
0.281999999999996	91.899\\
0.283000000000001	91.913\\
0.284000000000006	91.921\\
0.284999999999997	91.936\\
0.287999999999997	91.964\\
0.290999999999997	92.002\\
0.292000000000002	92.014\\
0.293000000000006	92.024\\
0.296000000000006	92.064\\
0.298000000000002	92.083\\
0.299000000000007	92.094\\
0.301000000000002	92.122\\
0.302000000000007	92.141\\
0.302999999999997	92.1529999999999\\
0.305999999999997	92.195\\
0.307000000000002	92.215\\
0.308000000000007	92.2299999999999\\
0.308999999999997	92.2419999999999\\
0.310000000000002	92.251\\
0.313000000000002	92.291\\
0.316000000000003	92.331\\
0.316999999999993	92.336\\
0.317999999999998	92.35\\
0.319000000000003	92.357\\
0.320999999999998	92.3849999999999\\
0.322000000000003	92.397\\
0.323999999999998	92.431\\
0.326999999999998	92.456\\
0.328000000000003	92.467\\
0.328999999999994	92.4799999999999\\
0.329999999999998	92.487\\
0.331000000000003	92.498\\
0.331999999999994	92.512\\
0.332999999999998	92.5179999999999\\
0.334000000000003	92.528\\
0.334999999999994	92.54\\
0.335999999999999	92.554\\
0.337000000000003	92.562\\
0.340000000000003	92.595\\
0.340999999999994	92.603\\
0.341999999999999	92.619\\
0.343000000000004	92.631\\
0.343999999999994	92.637\\
0.344999999999999	92.644\\
0.346000000000004	92.657\\
0.346999999999994	92.673\\
0.349000000000004	92.691\\
0.349999999999994	92.706\\
0.350999999999999	92.713\\
0.352000000000004	92.724\\
0.353999999999999	92.754\\
0.356999999999999	92.779\\
0.358000000000004	92.792\\
0.358999999999995	92.797\\
0.359999999999999	92.807\\
0.361999999999995	92.838\\
0.363	92.846\\
0.364000000000004	92.859\\
0.366	92.874\\
0.367000000000004	92.884\\
0.367999999999995	92.896\\
0.369	92.9059999999999\\
0.370000000000005	92.921\\
0.370999999999995	92.932\\
0.372	92.941\\
0.373000000000005	92.953\\
0.373999999999995	92.963\\
0.379000000000005	93.032\\
0.379999999999995	93.038\\
0.385000000000005	93.107\\
0.388999999999996	93.148\\
0.390000000000001	93.159\\
0.391000000000005	93.177\\
0.391999999999996	93.2\\
0.393000000000001	93.217\\
0.394999999999996	93.244\\
0.396000000000001	93.261\\
0.397000000000006	93.268\\
0.397999999999996	93.279\\
0.399000000000001	93.296\\
0.400000000000006	93.318\\
0.400999999999996	93.335\\
0.402000000000001	93.357\\
0.403999999999996	93.382\\
0.405000000000001	93.399\\
0.406000000000006	93.411\\
0.406999999999996	93.43\\
0.411000000000001	93.487\\
0.414000000000001	93.536\\
0.418999999999997	93.638\\
0.421000000000006	93.668\\
0.421999999999997	93.686\\
0.424000000000007	93.731\\
0.424999999999997	93.746\\
0.426000000000002	93.772\\
0.427000000000007	93.79\\
0.429000000000002	93.813\\
0.430000000000007	93.832\\
0.430999999999997	93.857\\
0.436000000000007	93.949\\
0.436999999999998	93.973\\
0.438000000000002	93.992\\
0.438999999999993	94.02\\
0.439999999999998	94.029\\
0.441000000000003	94.058\\
0.441999999999993	94.073\\
0.442999999999998	94.093\\
0.444000000000003	94.105\\
0.445999999999998	94.149\\
0.447000000000003	94.175\\
0.447999999999993	94.187\\
0.448999999999998	94.221\\
0.451999999999998	94.268\\
0.453000000000003	94.284\\
0.453999999999994	94.307\\
0.454999999999998	94.323\\
0.456000000000003	94.343\\
0.456999999999994	94.353\\
0.457999999999998	94.366\\
0.459999999999994	94.408\\
0.462999999999994	94.454\\
0.463999999999999	94.469\\
0.465000000000003	94.487\\
0.465999999999994	94.498\\
0.468000000000004	94.534\\
0.468999999999994	94.541\\
0.471000000000004	94.577\\
0.471999999999994	94.588\\
0.474999999999994	94.638\\
0.477000000000004	94.684\\
0.477999999999994	94.698\\
0.478999999999999	94.715\\
0.481999999999999	94.758\\
0.483999999999995	94.801\\
0.484999999999999	94.813\\
0.488	94.866\\
0.489000000000004	94.885\\
0.489999999999995	94.898\\
0.491	94.919\\
0.492999999999995	94.949\\
0.494	94.966\\
0.495000000000005	94.976\\
0.495999999999995	94.991\\
0.497	94.997\\
0.498000000000005	95.014\\
0.498999999999995	95.025\\
0.5	95.038\\
};
\addlegendentry{3DC: 0.081}

\addplot [color=orange, line width=3.0pt]
  table[row sep=crcr]{%
0	0.689000000000007\\
0.00199999999999534	0.689000000000007\\
0.00300000000000011	0.691000000000003\\
0.00400000000000489	0.697000000000003\\
0.00600000000000023	0.715999999999994\\
0.007000000000005	0.738\\
0.00799999999999557	0.75\\
0.00900000000000034	0.777000000000001\\
0.0100000000000051	0.798000000000002\\
0.0109999999999957	0.835999999999999\\
0.0120000000000005	0.897999999999996\\
0.0130000000000052	0.947999999999993\\
0.0150000000000006	1.06099999999999\\
0.0169999999999959	1.221\\
0.019999999999996	1.554\\
0.027000000000001	2.541\\
0.0319999999999965	3.43600000000001\\
0.034000000000006	3.831\\
0.0360000000000014	4.21599999999999\\
0.0439999999999969	6.01300000000001\\
0.0490000000000066	7.28100000000001\\
0.0529999999999973	8.306\\
0.0550000000000068	8.895\\
0.0570000000000022	9.467\\
0.0630000000000024	11.221\\
0.063999999999993	11.487\\
0.0669999999999931	12.41\\
0.0699999999999932	13.376\\
0.0750000000000028	15.046\\
0.0849999999999937	18.398\\
0.0889999999999986	19.833\\
0.0930000000000035	21.157\\
0.0939999999999941	21.505\\
0.0960000000000036	22.123\\
0.097999999999999	22.806\\
0.0999999999999943	23.448\\
0.100999999999999	23.817\\
0.105000000000004	25.107\\
0.108000000000004	26.065\\
0.108999999999995	26.364\\
0.111999999999995	27.35\\
0.114000000000004	27.934\\
0.117000000000004	28.816\\
0.120000000000005	29.632\\
0.128	31.815\\
0.137	34.134\\
0.144999999999996	36.102\\
0.149000000000001	37.002\\
0.150000000000006	37.259\\
0.153000000000006	37.902\\
0.156999999999996	38.808\\
0.159000000000006	39.211\\
0.170000000000002	41.424\\
0.174999999999997	42.339\\
0.179000000000002	43.092\\
0.180999999999997	43.497\\
0.183999999999997	44.036\\
0.186000000000007	44.401\\
0.189999999999998	45.14\\
0.197999999999993	46.5\\
0.200000000000003	46.809\\
0.206000000000003	47.809\\
0.206999999999994	48.005\\
0.209000000000003	48.328\\
0.209999999999994	48.515\\
0.210999999999999	48.654\\
0.213999999999999	49.125\\
0.215999999999994	49.417\\
0.222999999999999	50.529\\
0.230999999999995	51.747\\
0.233000000000004	52.003\\
0.238	52.771\\
0.239000000000004	52.901\\
0.241	53.239\\
0.242000000000004	53.384\\
0.242999999999995	53.555\\
0.245999999999995	53.975\\
0.247	54.101\\
0.248999999999995	54.387\\
0.254000000000005	55.058\\
0.256	55.342\\
0.257000000000005	55.464\\
0.257999999999996	55.613\\
0.259	55.723\\
0.266000000000005	56.628\\
0.269000000000005	57.012\\
0.271000000000001	57.256\\
0.275999999999996	57.866\\
0.278000000000006	58.104\\
0.280000000000001	58.341\\
0.281000000000006	58.443\\
0.286000000000001	59.052\\
0.287999999999997	59.285\\
0.293999999999997	59.991\\
0.296000000000006	60.247\\
0.298000000000002	60.484\\
0.299000000000007	60.618\\
0.302000000000007	60.96\\
0.304000000000002	61.185\\
0.317999999999998	62.702\\
0.319999999999993	62.878\\
0.320999999999998	62.988\\
0.322000000000003	63.081\\
0.322999999999993	63.193\\
0.323999999999998	63.278\\
0.326999999999998	63.577\\
0.329999999999998	63.914\\
0.334999999999994	64.375\\
0.338999999999999	64.783\\
0.340999999999994	65.003\\
0.343999999999994	65.275\\
0.346000000000004	65.466\\
0.347999999999999	65.633\\
0.349000000000004	65.719\\
0.350999999999999	65.947\\
0.353999999999999	66.224\\
0.359999999999999	66.799\\
0.361999999999995	67.007\\
0.363	67.094\\
0.364000000000004	67.21\\
0.364999999999995	67.295\\
0.367000000000004	67.489\\
0.381	68.825\\
0.382999999999996	69.035\\
0.385000000000005	69.199\\
0.385999999999996	69.325\\
0.387	69.405\\
0.391999999999996	69.891\\
0.394000000000005	70.088\\
0.396000000000001	70.276\\
0.397999999999996	70.443\\
0.400000000000006	70.645\\
0.400999999999996	70.763\\
0.402000000000001	70.845\\
0.406999999999996	71.374\\
0.411000000000001	71.741\\
0.412999999999997	71.967\\
0.414000000000001	72.074\\
0.415999999999997	72.253\\
0.421000000000006	72.741\\
0.423000000000002	72.919\\
0.424999999999997	73.111\\
0.430000000000007	73.621\\
0.436000000000007	74.235\\
0.442999999999998	74.984\\
0.444999999999993	75.167\\
0.448999999999998	75.579\\
0.451999999999998	75.897\\
0.453000000000003	75.987\\
0.453999999999994	76.1\\
0.454999999999998	76.196\\
0.456999999999994	76.458\\
0.459000000000003	76.695\\
0.460999999999999	76.897\\
0.462000000000003	76.998\\
0.463999999999999	77.162\\
0.469999999999999	77.778\\
0.471000000000004	77.864\\
0.480999999999995	78.861\\
0.481999999999999	78.959\\
0.483000000000004	79.036\\
0.486000000000004	79.312\\
0.486999999999995	79.397\\
0.489999999999995	79.691\\
0.495999999999995	80.265\\
0.497	80.373\\
0.498000000000005	80.454\\
0.5	80.644\\
};
\addlegendentry{FMAP: 0.29}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	0.727999999999994\\
0.00100000000000477	0.727999999999994\\
0.00300000000000011	0.730000000000004\\
0.00400000000000489	0.731999999999999\\
0.00499999999999545	0.738\\
0.00600000000000023	0.748000000000005\\
0.007000000000005	0.760999999999996\\
0.00900000000000034	0.801000000000002\\
0.0100000000000051	0.828999999999994\\
0.0109999999999957	0.867999999999995\\
0.0120000000000005	0.926999999999992\\
0.0130000000000052	0.977000000000004\\
0.0150000000000006	1.124\\
0.0169999999999959	1.285\\
0.019999999999996	1.607\\
0.0229999999999961	1.971\\
0.0250000000000057	2.245\\
0.027000000000001	2.533\\
0.0300000000000011	3.009\\
0.0370000000000061	4.27800000000001\\
0.0390000000000015	4.66800000000001\\
0.0460000000000065	6.15600000000001\\
0.0490000000000066	6.874\\
0.0510000000000019	7.337\\
0.0589999999999975	9.37299999999999\\
0.0630000000000024	10.458\\
0.0649999999999977	11.009\\
0.0679999999999978	11.865\\
0.0720000000000027	13.1\\
0.0739999999999981	13.718\\
0.078000000000003	14.947\\
0.0799999999999983	15.616\\
0.0829999999999984	16.525\\
0.0859999999999985	17.522\\
0.0879999999999939	18.192\\
0.090999999999994	19.121\\
0.0930000000000035	19.727\\
0.0949999999999989	20.35\\
0.105999999999995	23.86\\
0.108999999999995	24.737\\
0.113	25.963\\
0.114000000000004	26.302\\
0.119	27.72\\
0.120999999999995	28.311\\
0.122	28.544\\
0.126999999999995	29.867\\
0.129000000000005	30.364\\
0.132999999999996	31.393\\
0.135000000000005	31.873\\
0.135999999999996	32.094\\
0.140000000000001	33.104\\
0.143000000000001	33.808\\
0.144999999999996	34.279\\
0.147999999999996	34.929\\
0.149000000000001	35.192\\
0.150000000000006	35.391\\
0.155000000000001	36.525\\
0.159999999999997	37.497\\
0.164000000000001	38.354\\
0.168000000000006	39.147\\
0.168999999999997	39.343\\
0.170000000000002	39.57\\
0.173000000000002	40.095\\
0.174999999999997	40.455\\
0.197000000000003	44.477\\
0.197999999999993	44.632\\
0.198999999999998	44.827\\
0.203999999999994	45.677\\
0.209999999999994	46.75\\
0.212999999999994	47.261\\
0.213999999999999	47.433\\
0.215000000000003	47.577\\
0.216999999999999	47.922\\
0.219999999999999	48.466\\
0.227999999999994	49.778\\
0.230999999999995	50.246\\
0.241	51.866\\
0.251000000000005	53.402\\
0.257000000000005	54.219\\
0.262	54.935\\
0.263000000000005	55.063\\
0.265000000000001	55.371\\
0.269000000000005	55.927\\
0.271000000000001	56.186\\
0.272999999999996	56.428\\
0.275000000000006	56.696\\
0.275999999999996	56.796\\
0.278999999999996	57.174\\
0.280000000000001	57.294\\
0.281000000000006	57.444\\
0.283000000000001	57.669\\
0.284000000000006	57.821\\
0.290999999999997	58.649\\
0.298000000000002	59.457\\
0.299999999999997	59.678\\
0.302000000000007	59.91\\
0.304000000000002	60.114\\
0.305000000000007	60.25\\
0.305999999999997	60.348\\
0.310000000000002	60.79\\
0.311999999999998	60.999\\
0.313000000000002	61.092\\
0.314999999999998	61.32\\
0.316999999999993	61.554\\
0.319000000000003	61.742\\
0.322000000000003	62.086\\
0.323999999999998	62.287\\
0.325000000000003	62.381\\
0.325999999999993	62.489\\
0.328000000000003	62.679\\
0.328999999999994	62.799\\
0.331000000000003	62.99\\
0.331999999999994	63.099\\
0.332999999999998	63.188\\
0.338999999999999	63.815\\
0.340000000000003	63.907\\
0.343999999999994	64.336\\
0.344999999999999	64.426\\
0.346999999999994	64.637\\
0.350999999999999	65.014\\
0.353999999999999	65.323\\
0.355000000000004	65.415\\
0.359999999999999	65.963\\
0.361000000000004	66.045\\
0.364000000000004	66.346\\
0.364999999999995	66.472\\
0.372	67.131\\
0.375	67.421\\
0.376999999999995	67.607\\
0.378	67.714\\
0.379999999999995	67.893\\
0.385000000000005	68.386\\
0.388000000000005	68.641\\
0.390000000000001	68.835\\
0.391999999999996	69.031\\
0.393000000000001	69.132\\
0.394000000000005	69.215\\
0.396000000000001	69.41\\
0.397000000000006	69.482\\
0.400999999999996	69.855\\
0.403999999999996	70.138\\
0.406000000000006	70.324\\
0.411000000000001	70.834\\
0.412999999999997	71.045\\
0.415000000000006	71.238\\
0.420000000000002	71.714\\
0.421000000000006	71.822\\
0.421999999999997	71.913\\
0.424000000000007	72.077\\
0.426000000000002	72.28\\
0.427999999999997	72.468\\
0.436999999999998	73.39\\
0.438000000000002	73.512\\
0.441999999999993	73.912\\
0.445999999999998	74.326\\
0.447999999999993	74.575\\
0.448999999999998	74.663\\
0.456000000000003	75.362\\
0.457999999999998	75.611\\
0.463999999999999	76.232\\
0.471999999999994	77.021\\
0.472999999999999	77.117\\
0.474999999999994	77.353\\
0.475999999999999	77.447\\
0.478999999999999	77.794\\
0.480999999999995	77.984\\
0.483999999999995	78.241\\
0.486999999999995	78.548\\
0.489999999999995	78.864\\
0.491	78.939\\
0.492999999999995	79.167\\
0.495000000000005	79.362\\
0.498999999999995	79.784\\
0.5	79.87\\
};
\addlegendentry{FMAPZoo: 0.29}

\addplot [color=black!50!red, line width=3.0pt]
  table[row sep=crcr]{%
0	0.132000000000005\\
0.00199999999999534	0.132000000000005\\
0.00300000000000011	0.132999999999996\\
0.00400000000000489	0.132999999999996\\
0.00499999999999545	0.135999999999996\\
0.00600000000000023	0.140000000000001\\
0.007000000000005	0.140000000000001\\
0.00799999999999557	0.143000000000001\\
0.00900000000000034	0.152000000000001\\
0.0100000000000051	0.156000000000006\\
0.0109999999999957	0.161000000000001\\
0.0120000000000005	0.167000000000002\\
0.0130000000000052	0.171000000000006\\
0.0139999999999958	0.188000000000002\\
0.0150000000000006	0.194000000000003\\
0.0160000000000053	0.207999999999998\\
0.0169999999999959	0.224999999999994\\
0.0190000000000055	0.254000000000005\\
0.019999999999996	0.278999999999996\\
0.0240000000000009	0.399000000000001\\
0.0250000000000057	0.426000000000002\\
0.0259999999999962	0.457999999999998\\
0.027000000000001	0.495000000000005\\
0.0280000000000058	0.522000000000006\\
0.0289999999999964	0.555000000000007\\
0.0300000000000011	0.596000000000004\\
0.0310000000000059	0.629000000000005\\
0.0319999999999965	0.652000000000001\\
0.034000000000006	0.727000000000004\\
0.0349999999999966	0.766000000000005\\
0.0360000000000014	0.811000000000007\\
0.0379999999999967	0.878\\
0.0409999999999968	1.001\\
0.0450000000000017	1.199\\
0.046999999999997	1.294\\
0.0490000000000066	1.387\\
0.0520000000000067	1.55\\
0.0529999999999973	1.599\\
0.054000000000002	1.66200000000001\\
0.0550000000000068	1.708\\
0.0589999999999975	1.964\\
0.0600000000000023	2.012\\
0.061000000000007	2.072\\
0.0649999999999977	2.371\\
0.0660000000000025	2.45399999999999\\
0.0679999999999978	2.58799999999999\\
0.070999999999998	2.845\\
0.0750000000000028	3.15900000000001\\
0.078000000000003	3.379\\
0.0810000000000031	3.63200000000001\\
0.0840000000000032	3.901\\
0.0859999999999985	4.086\\
0.0879999999999939	4.276\\
0.090999999999994	4.547\\
0.0930000000000035	4.759\\
0.0949999999999989	4.977\\
0.0960000000000036	5.096\\
0.0969999999999942	5.194\\
0.0990000000000038	5.431\\
0.0999999999999943	5.521\\
0.102000000000004	5.73999999999999\\
0.102999999999994	5.86199999999999\\
0.105000000000004	6.072\\
0.105999999999995	6.209\\
0.114000000000004	7.126\\
0.114999999999995	7.256\\
0.117000000000004	7.468\\
0.119	7.699\\
0.120000000000005	7.831\\
0.120999999999995	7.941\\
0.122	8.09100000000001\\
0.125	8.46599999999999\\
0.128	8.851\\
0.129000000000005	8.962\\
0.132000000000005	9.38\\
0.132999999999996	9.479\\
0.135999999999996	9.88200000000001\\
0.137	9.994\\
0.138999999999996	10.286\\
0.140000000000001	10.416\\
0.141000000000005	10.575\\
0.141999999999996	10.689\\
0.144999999999996	11.123\\
0.149000000000001	11.663\\
0.164000000000001	13.832\\
0.167000000000002	14.278\\
0.171000000000006	14.873\\
0.173000000000002	15.192\\
0.177000000000007	15.793\\
0.183000000000007	16.676\\
0.188000000000002	17.457\\
0.191000000000003	17.893\\
0.197000000000003	18.883\\
0.197999999999993	19.04\\
0.198999999999998	19.235\\
0.200999999999993	19.543\\
0.201999999999998	19.688\\
0.203999999999994	20.049\\
0.206000000000003	20.368\\
0.209999999999994	21.051\\
0.218000000000004	22.39\\
0.218999999999994	22.583\\
0.224000000000004	23.424\\
0.225999999999999	23.771\\
0.230000000000004	24.439\\
0.231999999999999	24.807\\
0.233000000000004	24.982\\
0.234999999999999	25.379\\
0.239999999999995	26.212\\
0.242999999999995	26.722\\
0.244	26.878\\
0.248000000000005	27.612\\
0.248999999999995	27.77\\
0.251000000000005	28.151\\
0.254000000000005	28.732\\
0.259	29.6\\
0.263999999999996	30.454\\
0.277000000000001	32.812\\
0.280000000000001	33.31\\
0.284000000000006	34.061\\
0.284999999999997	34.224\\
0.286000000000001	34.421\\
0.287000000000006	34.569\\
0.296999999999997	36.357\\
0.302999999999997	37.398\\
0.305000000000007	37.757\\
0.310000000000002	38.603\\
0.311999999999998	38.954\\
0.316999999999993	39.774\\
0.317999999999998	39.929\\
0.319000000000003	40.127\\
0.337000000000003	43.132\\
0.337999999999994	43.321\\
0.344999999999999	44.433\\
0.346000000000004	44.614\\
0.346999999999994	44.763\\
0.347999999999999	44.968\\
0.359999999999999	46.92\\
0.361000000000004	47.068\\
0.361999999999995	47.26\\
0.373000000000005	49.084\\
0.376999999999995	49.75\\
0.378	49.899\\
0.381	50.417\\
0.382999999999996	50.723\\
0.391000000000005	52.138\\
0.391999999999996	52.325\\
0.393000000000001	52.484\\
0.394999999999996	52.844\\
0.396000000000001	52.999\\
0.397999999999996	53.341\\
0.399000000000001	53.518\\
0.400999999999996	53.831\\
0.403000000000006	54.163\\
0.427000000000007	58.152\\
0.427999999999997	58.301\\
0.436000000000007	59.702\\
0.438000000000002	60.047\\
0.439999999999998	60.406\\
0.442999999999998	60.942\\
0.447000000000003	61.635\\
0.451999999999998	62.471\\
0.453000000000003	62.64\\
0.454999999999998	63.035\\
0.459000000000003	63.716\\
0.465000000000003	64.811\\
0.466999999999999	65.126\\
0.468000000000004	65.315\\
0.469999999999999	65.636\\
0.471999999999994	65.974\\
0.475999999999999	66.643\\
0.489999999999995	69.034\\
0.494	69.644\\
0.495999999999995	69.996\\
0.5	70.606\\
};
\addlegendentry{GeomFmapsZoo: 0.39}

\end{axis}
\end{tikzpicture}%

==> figures/PC_003.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={FAUST Noise 0.03},
legend style={at={(0.0,-0.14)},legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	1.956\\
0.00100000000000477	1.95699999999999\\
0.00199999999999534	1.962\\
0.00300000000000011	1.962\\
0.00499999999999545	1.974\\
0.00600000000000023	1.986\\
0.007000000000005	2.008\\
0.00900000000000034	2.099\\
0.0100000000000051	2.14400000000001\\
0.0109999999999957	2.202\\
0.0130000000000052	2.373\\
0.0150000000000006	2.607\\
0.0169999999999959	2.91200000000001\\
0.019999999999996	3.43599999999999\\
0.0229999999999961	4.128\\
0.027000000000001	5.271\\
0.0289999999999964	5.88200000000001\\
0.0330000000000013	7.313\\
0.0349999999999966	8.083\\
0.0370000000000061	8.82900000000001\\
0.0450000000000017	12.332\\
0.046999999999997	13.224\\
0.0490000000000066	14.121\\
0.0600000000000023	19.312\\
0.0660000000000025	22.383\\
0.0679999999999978	23.37\\
0.0729999999999933	25.891\\
0.0769999999999982	27.97\\
0.0829999999999984	30.934\\
0.0870000000000033	32.92\\
0.0939999999999941	36.47\\
0.0990000000000038	38.91\\
0.102000000000004	40.266\\
0.105000000000004	41.613\\
0.109999999999999	43.824\\
0.113	45.213\\
0.122	49.107\\
0.132000000000005	52.904\\
0.135000000000005	53.89\\
0.137	54.531\\
0.141999999999996	56.301\\
0.153999999999996	59.879\\
0.156999999999996	60.656\\
0.161000000000001	61.662\\
0.162999999999997	62.168\\
0.165000000000006	62.662\\
0.168999999999997	63.638\\
0.170000000000002	63.851\\
0.171000000000006	64.126\\
0.176000000000002	65.217\\
0.177999999999997	65.644\\
0.188999999999993	67.839\\
0.194999999999993	68.925\\
0.198999999999998	69.612\\
0.200999999999993	69.957\\
0.201999999999998	70.113\\
0.203999999999994	70.451\\
0.204999999999998	70.593\\
0.206000000000003	70.782\\
0.212000000000003	71.717\\
0.213999999999999	71.986\\
0.216999999999999	72.408\\
0.221999999999994	73.145\\
0.222999999999999	73.255\\
0.224999999999994	73.522\\
0.227000000000004	73.784\\
0.227999999999994	73.897\\
0.230999999999995	74.302\\
0.231999999999999	74.407\\
0.233000000000004	74.544\\
0.233999999999995	74.65\\
0.236000000000004	74.894\\
0.238	75.125\\
0.239999999999995	75.331\\
0.245000000000005	75.877\\
0.247	76.082\\
0.251000000000005	76.492\\
0.253	76.684\\
0.262	77.553\\
0.263000000000005	77.634\\
0.263999999999996	77.74\\
0.265000000000001	77.83\\
0.268000000000001	78.06\\
0.269999999999996	78.23\\
0.274000000000001	78.523\\
0.275999999999996	78.698\\
0.277000000000001	78.769\\
0.278999999999996	78.935\\
0.280000000000001	79.001\\
0.281000000000006	79.097\\
0.284000000000006	79.291\\
0.284999999999997	79.376\\
0.293999999999997	79.99\\
0.295000000000002	80.078\\
0.298000000000002	80.26\\
0.299000000000007	80.311\\
0.304000000000002	80.623\\
0.305999999999997	80.73\\
0.308999999999997	80.917\\
0.310000000000002	80.967\\
0.311000000000007	81.008\\
0.313000000000002	81.128\\
0.317999999999998	81.391\\
0.319000000000003	81.43\\
0.320999999999998	81.519\\
0.322000000000003	81.576\\
0.322999999999993	81.651\\
0.325000000000003	81.753\\
0.325999999999993	81.792\\
0.329999999999998	82.008\\
0.331000000000003	82.047\\
0.334000000000003	82.194\\
0.335999999999999	82.295\\
0.340999999999994	82.529\\
0.343000000000004	82.617\\
0.344999999999999	82.733\\
0.346999999999994	82.828\\
0.349999999999994	82.979\\
0.352999999999994	83.098\\
0.355000000000004	83.186\\
0.355999999999995	83.234\\
0.358000000000004	83.316\\
0.358999999999995	83.363\\
0.359999999999999	83.401\\
0.361999999999995	83.505\\
0.370000000000005	83.856\\
0.373000000000005	84.015\\
0.373999999999995	84.047\\
0.375	84.095\\
0.376000000000005	84.129\\
0.378	84.228\\
0.379000000000005	84.286\\
0.379999999999995	84.321\\
0.381	84.365\\
0.382000000000005	84.416\\
0.384	84.499\\
0.385999999999996	84.6\\
0.391000000000005	84.823\\
0.391999999999996	84.857\\
0.396000000000001	85.042\\
0.399000000000001	85.165\\
0.400999999999996	85.2800000000001\\
0.402000000000001	85.32\\
0.405000000000001	85.491\\
0.406999999999996	85.576\\
0.408000000000001	85.617\\
0.412000000000006	85.825\\
0.415000000000006	85.995\\
0.418000000000006	86.154\\
0.418999999999997	86.219\\
0.420000000000002	86.2699999999999\\
0.421999999999997	86.387\\
0.424000000000007	86.5\\
0.429000000000002	86.821\\
0.430999999999997	86.943\\
0.433000000000007	87.075\\
0.438999999999993	87.426\\
0.441000000000003	87.5779999999999\\
0.441999999999993	87.633\\
0.442999999999998	87.731\\
0.444999999999993	87.858\\
0.445999999999998	87.937\\
0.447000000000003	87.99\\
0.447999999999993	88.062\\
0.448999999999998	88.147\\
0.453000000000003	88.421\\
0.457999999999998	88.764\\
0.459000000000003	88.85\\
0.459999999999994	88.912\\
0.460999999999999	88.998\\
0.462000000000003	89.063\\
0.463999999999999	89.206\\
0.465999999999994	89.347\\
0.466999999999999	89.407\\
0.468000000000004	89.4769999999999\\
0.469999999999999	89.59\\
0.472999999999999	89.816\\
0.474000000000004	89.872\\
0.477000000000004	90.096\\
0.477999999999994	90.181\\
0.478999999999999	90.251\\
0.480000000000004	90.335\\
0.480999999999995	90.396\\
0.484999999999999	90.695\\
0.486000000000004	90.751\\
0.491	91.083\\
0.492000000000004	91.156\\
0.492999999999995	91.2\\
0.494	91.262\\
0.495999999999995	91.405\\
0.497	91.463\\
0.5	91.665\\
};
\addlegendentry{our: 0.19}

\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	2.759\\
0.00100000000000477	2.76000000000001\\
0.00199999999999534	2.76300000000001\\
0.00300000000000011	2.764\\
0.00400000000000489	2.77200000000001\\
0.00499999999999545	2.78400000000001\\
0.00600000000000023	2.79900000000001\\
0.007000000000005	2.834\\
0.00799999999999557	2.887\\
0.0100000000000051	3.03700000000001\\
0.0120000000000005	3.233\\
0.0130000000000052	3.343\\
0.0150000000000006	3.66\\
0.0169999999999959	4.05\\
0.0190000000000055	4.55199999999999\\
0.0210000000000008	5.188\\
0.0229999999999961	5.852\\
0.0259999999999962	6.999\\
0.0280000000000058	7.79299999999999\\
0.0330000000000013	10.185\\
0.0430000000000064	15.735\\
0.0490000000000066	19.308\\
0.0520000000000067	21.254\\
0.0570000000000022	24.503\\
0.0840000000000032	42.881\\
0.0990000000000038	52.74\\
0.100999999999999	54.009\\
0.106999999999999	57.554\\
0.113	60.984\\
0.122	65.515\\
0.126000000000005	67.416\\
0.131	69.605\\
0.132999999999996	70.385\\
0.137	71.987\\
0.140000000000001	73.179\\
0.147000000000006	75.576\\
0.150000000000006	76.467\\
0.152000000000001	77.058\\
0.158000000000001	78.651\\
0.159000000000006	78.864\\
0.159999999999997	79.143\\
0.164000000000001	80.032\\
0.165999999999997	80.506\\
0.168999999999997	81.135\\
0.170000000000002	81.343\\
0.171000000000006	81.592\\
0.173000000000002	81.965\\
0.174999999999997	82.344\\
0.177000000000007	82.725\\
0.188000000000002	84.499\\
0.191000000000003	84.936\\
0.192999999999998	85.23\\
0.194999999999993	85.487\\
0.200000000000003	86.094\\
0.203000000000003	86.404\\
0.204999999999998	86.615\\
0.206999999999994	86.81\\
0.207999999999998	86.931\\
0.210999999999999	87.208\\
0.212000000000003	87.293\\
0.212999999999994	87.352\\
0.215999999999994	87.625\\
0.216999999999999	87.7070000000001\\
0.218000000000004	87.77\\
0.221000000000004	88.028\\
0.221999999999994	88.091\\
0.227000000000004	88.465\\
0.227999999999994	88.547\\
0.228999999999999	88.614\\
0.230999999999995	88.734\\
0.236999999999995	89.106\\
0.238	89.1759999999999\\
0.239000000000004	89.224\\
0.241	89.33\\
0.242000000000004	89.383\\
0.247	89.602\\
0.25	89.749\\
0.251000000000005	89.785\\
0.253	89.871\\
0.254000000000005	89.924\\
0.256	90.003\\
0.259	90.104\\
0.260000000000005	90.143\\
0.262	90.209\\
0.263000000000005	90.234\\
0.263999999999996	90.283\\
0.265000000000001	90.316\\
0.266000000000005	90.343\\
0.268000000000001	90.418\\
0.269000000000005	90.457\\
0.271000000000001	90.524\\
0.272000000000006	90.543\\
0.272999999999996	90.57\\
0.274000000000001	90.609\\
0.275999999999996	90.668\\
0.277000000000001	90.698\\
0.278000000000006	90.723\\
0.278999999999996	90.752\\
0.280000000000001	90.795\\
0.281999999999996	90.839\\
0.284000000000006	90.879\\
0.284999999999997	90.899\\
0.287000000000006	90.944\\
0.287999999999997	90.976\\
0.289000000000001	90.998\\
0.290000000000006	91.024\\
0.290999999999997	91.055\\
0.298000000000002	91.235\\
0.299000000000007	91.252\\
0.299999999999997	91.275\\
0.301000000000002	91.302\\
0.304000000000002	91.354\\
0.305999999999997	91.402\\
0.307000000000002	91.419\\
0.308000000000007	91.443\\
0.311000000000007	91.481\\
0.311999999999998	91.502\\
0.313000000000002	91.518\\
0.314999999999998	91.545\\
0.316000000000003	91.561\\
0.316999999999993	91.5940000000001\\
0.317999999999998	91.611\\
0.319999999999993	91.636\\
0.322000000000003	91.664\\
0.323999999999998	91.706\\
0.325000000000003	91.711\\
0.326999999999998	91.766\\
0.328000000000003	91.777\\
0.328999999999994	91.805\\
0.331999999999994	91.851\\
0.332999999999998	91.871\\
0.334000000000003	91.885\\
0.335999999999999	91.92\\
0.338999999999999	91.967\\
0.340000000000003	91.988\\
0.340999999999994	92.004\\
0.341999999999999	92.017\\
0.343000000000004	92.027\\
0.343999999999994	92.045\\
0.344999999999999	92.06\\
0.346999999999994	92.099\\
0.347999999999999	92.111\\
0.349000000000004	92.121\\
0.350999999999999	92.163\\
0.352000000000004	92.172\\
0.352999999999994	92.184\\
0.353999999999999	92.2\\
0.355000000000004	92.222\\
0.355999999999995	92.24\\
0.356999999999999	92.252\\
0.361000000000004	92.316\\
0.361999999999995	92.338\\
0.363	92.354\\
0.364000000000004	92.363\\
0.366	92.397\\
0.367999999999995	92.424\\
0.369	92.446\\
0.370999999999995	92.476\\
0.372	92.502\\
0.373000000000005	92.512\\
0.373999999999995	92.529\\
0.375	92.55\\
0.376000000000005	92.563\\
0.376999999999995	92.591\\
0.378	92.609\\
0.379000000000005	92.624\\
0.379999999999995	92.647\\
0.381	92.6589999999999\\
0.382000000000005	92.681\\
0.384	92.716\\
0.385000000000005	92.739\\
0.385999999999996	92.756\\
0.387	92.776\\
0.388000000000005	92.7929999999999\\
0.388999999999996	92.804\\
0.390000000000001	92.819\\
0.391000000000005	92.837\\
0.393000000000001	92.883\\
0.394999999999996	92.917\\
0.396000000000001	92.934\\
0.397000000000006	92.955\\
0.399000000000001	92.988\\
0.400000000000006	93.012\\
0.400999999999996	93.026\\
0.403000000000006	93.062\\
0.405000000000001	93.117\\
0.406999999999996	93.1499999999999\\
0.408000000000001	93.1749999999999\\
0.409000000000006	93.1949999999999\\
0.412000000000006	93.273\\
0.412999999999997	93.295\\
0.414000000000001	93.313\\
0.415999999999997	93.358\\
0.417000000000002	93.381\\
0.420000000000002	93.44\\
0.421999999999997	93.484\\
0.423000000000002	93.497\\
0.424000000000007	93.516\\
0.426000000000002	93.563\\
0.427999999999997	93.615\\
0.429000000000002	93.633\\
0.430000000000007	93.658\\
0.430999999999997	93.678\\
0.439999999999998	93.892\\
0.441999999999993	93.933\\
0.442999999999998	93.967\\
0.444000000000003	93.988\\
0.444999999999993	94.013\\
0.445999999999998	94.05\\
0.447999999999993	94.095\\
0.448999999999998	94.128\\
0.451999999999998	94.203\\
0.453000000000003	94.227\\
0.453999999999994	94.256\\
0.454999999999998	94.292\\
0.459000000000003	94.405\\
0.460999999999999	94.456\\
0.462000000000003	94.472\\
0.463999999999999	94.516\\
0.465000000000003	94.546\\
0.465999999999994	94.559\\
0.466999999999999	94.581\\
0.468999999999994	94.636\\
0.471000000000004	94.692\\
0.472999999999999	94.717\\
0.475999999999999	94.783\\
0.477999999999994	94.8429999999999\\
0.478999999999999	94.8639999999999\\
0.480000000000004	94.8949999999999\\
0.480999999999995	94.9099999999999\\
0.483999999999995	94.983\\
0.484999999999999	95.003\\
0.486000000000004	95.02\\
0.486999999999995	95.045\\
0.488	95.062\\
0.489000000000004	95.091\\
0.492000000000004	95.152\\
0.494	95.194\\
0.497	95.255\\
0.498000000000005	95.27\\
0.5	95.325\\
};
\addlegendentry{our+tran: 0.13}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.0990000000000038\\
0.00499999999999545	0.0990000000000038\\
0.007000000000005	0.100999999999999\\
0.00799999999999557	0.103999999999999\\
0.00900000000000034	0.108999999999995\\
0.0100000000000051	0.113\\
0.0109999999999957	0.114000000000004\\
0.0120000000000005	0.116\\
0.0130000000000052	0.123000000000005\\
0.0160000000000053	0.150000000000006\\
0.0169999999999959	0.161000000000001\\
0.0180000000000007	0.170000000000002\\
0.019999999999996	0.191999999999993\\
0.0210000000000008	0.207999999999998\\
0.0220000000000056	0.215000000000003\\
0.0240000000000009	0.238\\
0.0250000000000057	0.25\\
0.0259999999999962	0.272999999999996\\
0.027000000000001	0.289000000000001\\
0.0280000000000058	0.316999999999993\\
0.0289999999999964	0.331000000000003\\
0.0300000000000011	0.349000000000004\\
0.0310000000000059	0.370999999999995\\
0.0319999999999965	0.399000000000001\\
0.0330000000000013	0.435000000000002\\
0.034000000000006	0.459000000000003\\
0.0349999999999966	0.477999999999994\\
0.0360000000000014	0.504000000000005\\
0.0370000000000061	0.534999999999997\\
0.0379999999999967	0.555000000000007\\
0.0400000000000063	0.611999999999995\\
0.0409999999999968	0.656000000000006\\
0.0460000000000065	0.819000000000003\\
0.046999999999997	0.861000000000004\\
0.0490000000000066	0.927999999999997\\
0.0510000000000019	1.006\\
0.0529999999999973	1.07599999999999\\
0.0559999999999974	1.208\\
0.0570000000000022	1.254\\
0.0589999999999975	1.35299999999999\\
0.061000000000007	1.441\\
0.0660000000000025	1.72199999999999\\
0.0669999999999931	1.797\\
0.0679999999999978	1.85599999999999\\
0.0690000000000026	1.928\\
0.0699999999999932	1.983\\
0.0720000000000027	2.121\\
0.0739999999999981	2.232\\
0.0759999999999934	2.373\\
0.078000000000003	2.52200000000001\\
0.0789999999999935	2.589\\
0.0819999999999936	2.81399999999999\\
0.0840000000000032	2.947\\
0.0849999999999937	3.038\\
0.0859999999999985	3.114\\
0.0870000000000033	3.211\\
0.0879999999999939	3.282\\
0.0889999999999986	3.372\\
0.0900000000000034	3.44800000000001\\
0.0930000000000035	3.717\\
0.0949999999999989	3.913\\
0.0969999999999942	4.093\\
0.097999999999999	4.181\\
0.105000000000004	4.944\\
0.111000000000004	5.625\\
0.113	5.86\\
0.120999999999995	6.869\\
0.123000000000005	7.15600000000001\\
0.125	7.41200000000001\\
0.126000000000005	7.56100000000001\\
0.126999999999995	7.67700000000001\\
0.128	7.825\\
0.131	8.205\\
0.132000000000005	8.35300000000001\\
0.132999999999996	8.477\\
0.134	8.64700000000001\\
0.137	9.06399999999999\\
0.138999999999996	9.39\\
0.141000000000005	9.691\\
0.147999999999996	10.784\\
0.149000000000001	10.919\\
0.158000000000001	12.395\\
0.165999999999997	13.844\\
0.167000000000002	13.997\\
0.171999999999997	14.911\\
0.173000000000002	15.102\\
0.174000000000007	15.261\\
0.183999999999997	17.185\\
0.186999999999998	17.731\\
0.188000000000002	17.955\\
0.188999999999993	18.133\\
0.191000000000003	18.521\\
0.194999999999993	19.301\\
0.197999999999993	19.954\\
0.206999999999994	21.861\\
0.209999999999994	22.549\\
0.212000000000003	22.993\\
0.219999999999999	24.742\\
0.221000000000004	24.984\\
0.224000000000004	25.619\\
0.227999999999994	26.521\\
0.228999999999999	26.803\\
0.231999999999999	27.458\\
0.233000000000004	27.734\\
0.233999999999995	27.931\\
0.238	28.9\\
0.239999999999995	29.367\\
0.242000000000004	29.872\\
0.242999999999995	30.063\\
0.257999999999996	33.636\\
0.260000000000005	34.122\\
0.260999999999996	34.325\\
0.263000000000005	34.821\\
0.266999999999996	35.729\\
0.269000000000005	36.184\\
0.272000000000006	36.932\\
0.278000000000006	38.304\\
0.278999999999996	38.508\\
0.281999999999996	39.2\\
0.287000000000006	40.325\\
0.289000000000001	40.781\\
0.290999999999997	41.144\\
0.305999999999997	44.491\\
0.307000000000002	44.686\\
0.316999999999993	46.913\\
0.319000000000003	47.32\\
0.322000000000003	47.943\\
0.322999999999993	48.189\\
0.325000000000003	48.623\\
0.328000000000003	49.278\\
0.331000000000003	49.904\\
0.334000000000003	50.558\\
0.337000000000003	51.211\\
0.337999999999994	51.458\\
0.340000000000003	51.862\\
0.341999999999999	52.323\\
0.346999999999994	53.391\\
0.349000000000004	53.864\\
0.352999999999994	54.709\\
0.353999999999999	54.876\\
0.364999999999995	57.256\\
0.378	59.945\\
0.379999999999995	60.362\\
0.391000000000005	62.592\\
0.394000000000005	63.169\\
0.396000000000001	63.509\\
0.397999999999996	63.897\\
0.405000000000001	65.254\\
0.414000000000001	66.918\\
0.417000000000002	67.463\\
0.421000000000006	68.229\\
0.424000000000007	68.784\\
0.426000000000002	69.139\\
0.439999999999998	71.703\\
0.441000000000003	71.868\\
0.444000000000003	72.413\\
0.451999999999998	73.7699999999999\\
0.453000000000003	73.922\\
0.454999999999998	74.295\\
0.456999999999994	74.605\\
0.477999999999994	78.096\\
0.478999999999999	78.225\\
0.483000000000004	78.899\\
0.484999999999999	79.196\\
0.489000000000004	79.796\\
0.491	80.118\\
0.492999999999995	80.426\\
0.495000000000005	80.745\\
0.498000000000005	81.208\\
0.5	81.499\\
};
\addlegendentry{GeomFmaps : 0.35}

\addplot [color=white!50!green, line width=3.0pt]
  table[row sep=crcr]{%
0	1.672\\
0.00100000000000477	1.672\\
0.00300000000000011	1.67399999999999\\
0.00400000000000489	1.676\\
0.00499999999999545	1.68299999999999\\
0.007000000000005	1.709\\
0.00799999999999557	1.746\\
0.0109999999999957	1.881\\
0.0120000000000005	1.937\\
0.0139999999999958	2.086\\
0.0160000000000053	2.29000000000001\\
0.0169999999999959	2.405\\
0.0190000000000055	2.691\\
0.0210000000000008	3.05\\
0.0240000000000009	3.66799999999999\\
0.0250000000000057	3.899\\
0.0310000000000059	5.56099999999999\\
0.0349999999999966	6.824\\
0.0400000000000063	8.62299999999999\\
0.0439999999999969	10.122\\
0.0450000000000017	10.51\\
0.0480000000000018	11.848\\
0.0490000000000066	12.228\\
0.0559999999999974	15.471\\
0.0600000000000023	17.4\\
0.0649999999999977	19.815\\
0.0699999999999932	22.408\\
0.0840000000000032	30.297\\
0.0919999999999987	34.972\\
0.114999999999995	48.436\\
0.129999999999995	56.527\\
0.138000000000005	60.503\\
0.141999999999996	62.297\\
0.146000000000001	63.988\\
0.153999999999996	67.118\\
0.159000000000006	68.829\\
0.161000000000001	69.454\\
0.162999999999997	70.053\\
0.165000000000006	70.644\\
0.167000000000002	71.276\\
0.171999999999997	72.632\\
0.174000000000007	73.114\\
0.176000000000002	73.65\\
0.179000000000002	74.381\\
0.183000000000007	75.277\\
0.186999999999998	76.131\\
0.191999999999993	77.132\\
0.194000000000003	77.477\\
0.206999999999994	79.584\\
0.209000000000003	79.857\\
0.212000000000003	80.282\\
0.212999999999994	80.403\\
0.213999999999999	80.562\\
0.215999999999994	80.8\\
0.216999999999999	80.958\\
0.219999999999999	81.317\\
0.221999999999994	81.574\\
0.225999999999999	82.066\\
0.230000000000004	82.518\\
0.230999999999995	82.611\\
0.233000000000004	82.819\\
0.234999999999999	83.004\\
0.236999999999995	83.165\\
0.245000000000005	83.814\\
0.245999999999995	83.878\\
0.248999999999995	84.122\\
0.25	84.202\\
0.254000000000005	84.443\\
0.259	84.803\\
0.260999999999996	84.912\\
0.262	84.985\\
0.266000000000005	85.221\\
0.269000000000005	85.415\\
0.269999999999996	85.463\\
0.271000000000001	85.499\\
0.272999999999996	85.599\\
0.274000000000001	85.632\\
0.278999999999996	85.905\\
0.280000000000001	85.945\\
0.281000000000006	85.979\\
0.286000000000001	86.198\\
0.287999999999997	86.286\\
0.289000000000001	86.322\\
0.290000000000006	86.369\\
0.290999999999997	86.401\\
0.295000000000002	86.544\\
0.299000000000007	86.683\\
0.299999999999997	86.709\\
0.301000000000002	86.729\\
0.302000000000007	86.754\\
0.302999999999997	86.786\\
0.304000000000002	86.809\\
0.305999999999997	86.876\\
0.307000000000002	86.9040000000001\\
0.308000000000007	86.938\\
0.310000000000002	86.989\\
0.311000000000007	87.024\\
0.311999999999998	87.046\\
0.316999999999993	87.182\\
0.319000000000003	87.239\\
0.319999999999993	87.259\\
0.325000000000003	87.382\\
0.325999999999993	87.404\\
0.329999999999998	87.509\\
0.331999999999994	87.542\\
0.332999999999998	87.567\\
0.334999999999994	87.601\\
0.337000000000003	87.659\\
0.338999999999999	87.702\\
0.341999999999999	87.768\\
0.343000000000004	87.783\\
0.343999999999994	87.801\\
0.344999999999999	87.823\\
0.346999999999994	87.886\\
0.349000000000004	87.9190000000001\\
0.349999999999994	87.9400000000001\\
0.350999999999999	87.955\\
0.352999999999994	87.992\\
0.356999999999999	88.084\\
0.358999999999995	88.14\\
0.363	88.217\\
0.364000000000004	88.243\\
0.364999999999995	88.263\\
0.370000000000005	88.378\\
0.370999999999995	88.395\\
0.372	88.415\\
0.373000000000005	88.438\\
0.373999999999995	88.465\\
0.376999999999995	88.528\\
0.379999999999995	88.593\\
0.381	88.616\\
0.384	88.671\\
0.385000000000005	88.686\\
0.385999999999996	88.708\\
0.388999999999996	88.794\\
0.391999999999996	88.859\\
0.393000000000001	88.886\\
0.394999999999996	88.927\\
0.397000000000006	88.964\\
0.399000000000001	89.0140000000001\\
0.400000000000006	89.0310000000001\\
0.400999999999996	89.063\\
0.402000000000001	89.084\\
0.403000000000006	89.1010000000001\\
0.405000000000001	89.151\\
0.406000000000006	89.184\\
0.408000000000001	89.231\\
0.412999999999997	89.349\\
0.417000000000002	89.457\\
0.418000000000006	89.483\\
0.418999999999997	89.516\\
0.421000000000006	89.574\\
0.421999999999997	89.606\\
0.423000000000002	89.622\\
0.424000000000007	89.629\\
0.424999999999997	89.656\\
0.427000000000007	89.695\\
0.429000000000002	89.747\\
0.430000000000007	89.762\\
0.432000000000002	89.835\\
0.433000000000007	89.859\\
0.439999999999998	90.065\\
0.441999999999993	90.135\\
0.442999999999998	90.164\\
0.444000000000003	90.204\\
0.447000000000003	90.285\\
0.447999999999993	90.313\\
0.448999999999998	90.347\\
0.450999999999993	90.399\\
0.451999999999998	90.437\\
0.453000000000003	90.461\\
0.453999999999994	90.475\\
0.456000000000003	90.553\\
0.456999999999994	90.579\\
0.457999999999998	90.599\\
0.459000000000003	90.635\\
0.459999999999994	90.662\\
0.460999999999999	90.685\\
0.462000000000003	90.712\\
0.462999999999994	90.747\\
0.466999999999999	90.857\\
0.468000000000004	90.88\\
0.469999999999999	90.952\\
0.471999999999994	91.009\\
0.472999999999999	91.025\\
0.474000000000004	91.056\\
0.474999999999994	91.0820000000001\\
0.475999999999999	91.114\\
0.477000000000004	91.141\\
0.478999999999999	91.206\\
0.483000000000004	91.315\\
0.484999999999999	91.382\\
0.486000000000004	91.407\\
0.486999999999995	91.439\\
0.488	91.465\\
0.489999999999995	91.534\\
0.491	91.558\\
0.492000000000004	91.586\\
0.492999999999995	91.623\\
0.494	91.651\\
0.495000000000005	91.686\\
0.498999999999995	91.792\\
0.5	91.825\\
};
\addlegendentry{uni: 0.17}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	20.036\\
0.00100000000000477	20.038\\
0.00199999999999534	20.046\\
0.00400000000000489	20.11\\
0.00499999999999545	20.183\\
0.00600000000000023	20.287\\
0.007000000000005	20.427\\
0.00799999999999557	20.599\\
0.0100000000000051	21.135\\
0.0109999999999957	21.439\\
0.0120000000000005	21.832\\
0.0139999999999958	22.806\\
0.0150000000000006	23.365\\
0.0169999999999959	24.705\\
0.0190000000000055	26.262\\
0.0210000000000008	28.057\\
0.0229999999999961	30.002\\
0.0280000000000058	35.494\\
0.0310000000000059	39.179\\
0.0409999999999968	51.188\\
0.0480000000000018	58.818\\
0.0520000000000067	62.639\\
0.054000000000002	64.429\\
0.0559999999999974	66.075\\
0.061000000000007	69.799\\
0.0649999999999977	72.388\\
0.0690000000000026	74.5249999999999\\
0.0720000000000027	75.989\\
0.0750000000000028	77.278\\
0.078000000000003	78.516\\
0.0799999999999983	79.235\\
0.0840000000000032	80.62\\
0.0870000000000033	81.463\\
0.0900000000000034	82.263\\
0.0990000000000038	84.233\\
0.100999999999999	84.59\\
0.102999999999994	84.909\\
0.103999999999999	85.101\\
0.105999999999995	85.396\\
0.108000000000004	85.676\\
0.111000000000004	86.094\\
0.114000000000004	86.432\\
0.114999999999995	86.563\\
0.120000000000005	87.053\\
0.120999999999995	87.163\\
0.122	87.232\\
0.123000000000005	87.339\\
0.123999999999995	87.423\\
0.125	87.522\\
0.131	87.966\\
0.132999999999996	88.112\\
0.134	88.161\\
0.141000000000005	88.554\\
0.141999999999996	88.595\\
0.143000000000001	88.642\\
0.144999999999996	88.723\\
0.146000000000001	88.75\\
0.150999999999996	88.943\\
0.152000000000001	88.995\\
0.153999999999996	89.058\\
0.156000000000006	89.129\\
0.158000000000001	89.19\\
0.159000000000006	89.231\\
0.161000000000001	89.296\\
0.162000000000006	89.324\\
0.162999999999997	89.347\\
0.165000000000006	89.407\\
0.165999999999997	89.437\\
0.167000000000002	89.457\\
0.168000000000006	89.486\\
0.170000000000002	89.559\\
0.171000000000006	89.578\\
0.171999999999997	89.603\\
0.173000000000002	89.623\\
0.174999999999997	89.674\\
0.176000000000002	89.687\\
0.177000000000007	89.717\\
0.177999999999997	89.736\\
0.180999999999997	89.811\\
0.182000000000002	89.827\\
0.183000000000007	89.857\\
0.183999999999997	89.88\\
0.185000000000002	89.907\\
0.186000000000007	89.93\\
0.188000000000002	89.966\\
0.189999999999998	89.998\\
0.191000000000003	90.018\\
0.192999999999998	90.067\\
0.195999999999998	90.136\\
0.197000000000003	90.15\\
0.197999999999993	90.176\\
0.200000000000003	90.21\\
0.200999999999993	90.24\\
0.203000000000003	90.276\\
0.204999999999998	90.323\\
0.206000000000003	90.344\\
0.206999999999994	90.369\\
0.209000000000003	90.4\\
0.212000000000003	90.466\\
0.212999999999994	90.492\\
0.213999999999999	90.508\\
0.216999999999999	90.566\\
0.218000000000004	90.58\\
0.218999999999994	90.6\\
0.222999999999999	90.694\\
0.224999999999994	90.722\\
0.225999999999999	90.745\\
0.227000000000004	90.772\\
0.227999999999994	90.788\\
0.230000000000004	90.832\\
0.230999999999995	90.848\\
0.231999999999999	90.859\\
0.238	90.966\\
0.239000000000004	90.981\\
0.239999999999995	91.001\\
0.241	91.016\\
0.245000000000005	91.103\\
0.248000000000005	91.167\\
0.248999999999995	91.182\\
0.25	91.207\\
0.254000000000005	91.281\\
0.256	91.311\\
0.257000000000005	91.331\\
0.260999999999996	91.426\\
0.262	91.438\\
0.263000000000005	91.464\\
0.263999999999996	91.482\\
0.265000000000001	91.49\\
0.266999999999996	91.517\\
0.268000000000001	91.528\\
0.269999999999996	91.557\\
0.271000000000001	91.575\\
0.272000000000006	91.5899999999999\\
0.274000000000001	91.626\\
0.275999999999996	91.648\\
0.277000000000001	91.664\\
0.278999999999996	91.703\\
0.280000000000001	91.718\\
0.281000000000006	91.736\\
0.281999999999996	91.75\\
0.283000000000001	91.768\\
0.284000000000006	91.78\\
0.284999999999997	91.804\\
0.286000000000001	91.818\\
0.287000000000006	91.835\\
0.287999999999997	91.847\\
0.289000000000001	91.864\\
0.290000000000006	91.878\\
0.290999999999997	91.898\\
0.293000000000006	91.932\\
0.293999999999997	91.944\\
0.295000000000002	91.961\\
0.296000000000006	91.968\\
0.298000000000002	91.996\\
0.299000000000007	92.007\\
0.301000000000002	92.0359999999999\\
0.302000000000007	92.0429999999999\\
0.302999999999997	92.063\\
0.304000000000002	92.079\\
0.305000000000007	92.092\\
0.305999999999997	92.114\\
0.307000000000002	92.131\\
0.308000000000007	92.142\\
0.308999999999997	92.149\\
0.310000000000002	92.159\\
0.311000000000007	92.174\\
0.313000000000002	92.1989999999999\\
0.313999999999993	92.2069999999999\\
0.314999999999998	92.221\\
0.316000000000003	92.232\\
0.317999999999998	92.273\\
0.319000000000003	92.283\\
0.319999999999993	92.296\\
0.322000000000003	92.318\\
0.322999999999993	92.338\\
0.323999999999998	92.348\\
0.326999999999998	92.387\\
0.328000000000003	92.406\\
0.328999999999994	92.42\\
0.331000000000003	92.441\\
0.331999999999994	92.449\\
0.332999999999998	92.463\\
0.334000000000003	92.484\\
0.335999999999999	92.509\\
0.337000000000003	92.522\\
0.337999999999994	92.532\\
0.338999999999999	92.539\\
0.340000000000003	92.553\\
0.340999999999994	92.562\\
0.341999999999999	92.5749999999999\\
0.343000000000004	92.585\\
0.343999999999994	92.601\\
0.347999999999999	92.653\\
0.349000000000004	92.67\\
0.349999999999994	92.684\\
0.350999999999999	92.694\\
0.352000000000004	92.711\\
0.352999999999994	92.722\\
0.353999999999999	92.737\\
0.355999999999995	92.759\\
0.358000000000004	92.785\\
0.358999999999995	92.796\\
0.359999999999999	92.803\\
0.361000000000004	92.824\\
0.363	92.847\\
0.364000000000004	92.863\\
0.364999999999995	92.872\\
0.366	92.888\\
0.367000000000004	92.907\\
0.369	92.937\\
0.370000000000005	92.945\\
0.370999999999995	92.959\\
0.372	92.9769999999999\\
0.373000000000005	92.988\\
0.373999999999995	92.997\\
0.375	93.015\\
0.376000000000005	93.029\\
0.378	93.066\\
0.382000000000005	93.12\\
0.382999999999996	93.133\\
0.384	93.148\\
0.385000000000005	93.159\\
0.385999999999996	93.175\\
0.387	93.185\\
0.388999999999996	93.215\\
0.390000000000001	93.237\\
0.391000000000005	93.249\\
0.391999999999996	93.258\\
0.393000000000001	93.272\\
0.394000000000005	93.291\\
0.394999999999996	93.304\\
0.396000000000001	93.314\\
0.397000000000006	93.328\\
0.397999999999996	93.35\\
0.399000000000001	93.36\\
0.400000000000006	93.367\\
0.403999999999996	93.414\\
0.406000000000006	93.445\\
0.406999999999996	93.462\\
0.408000000000001	93.474\\
0.409000000000006	93.49\\
0.409999999999997	93.494\\
0.412000000000006	93.523\\
0.412999999999997	93.542\\
0.415999999999997	93.5889999999999\\
0.417000000000002	93.605\\
0.418000000000006	93.615\\
0.418999999999997	93.63\\
0.420000000000002	93.641\\
0.421999999999997	93.67\\
0.424000000000007	93.711\\
0.427000000000007	93.757\\
0.429000000000002	93.803\\
0.430000000000007	93.815\\
0.432000000000002	93.847\\
0.433000000000007	93.859\\
0.435000000000002	93.888\\
0.436999999999998	93.927\\
0.438000000000002	93.94\\
0.441000000000003	93.989\\
0.442999999999998	94.012\\
0.444000000000003	94.023\\
0.444999999999993	94.044\\
0.445999999999998	94.0529999999999\\
0.447000000000003	94.073\\
0.448999999999998	94.102\\
0.451999999999998	94.149\\
0.454999999999998	94.19\\
0.456000000000003	94.202\\
0.456999999999994	94.218\\
0.457999999999998	94.229\\
0.459000000000003	94.246\\
0.459999999999994	94.259\\
0.462000000000003	94.293\\
0.462999999999994	94.313\\
0.465000000000003	94.338\\
0.465999999999994	94.358\\
0.468000000000004	94.388\\
0.468999999999994	94.411\\
0.469999999999999	94.42\\
0.471999999999994	94.449\\
0.474000000000004	94.488\\
0.477000000000004	94.538\\
0.480000000000004	94.57\\
0.483000000000004	94.632\\
0.483999999999995	94.643\\
0.484999999999999	94.656\\
0.486000000000004	94.665\\
0.488	94.6969999999999\\
0.489000000000004	94.722\\
0.489999999999995	94.738\\
0.491	94.758\\
0.492000000000004	94.7699999999999\\
0.494	94.787\\
0.495999999999995	94.83\\
0.497	94.855\\
0.498000000000005	94.875\\
0.5	94.903\\
};
\addlegendentry{3DC: 0.086}

\addplot [color=orange, line width=3.0pt]
  table[row sep=crcr]{%
0	0.728999999999999\\
0.00199999999999534	0.728999999999999\\
0.00300000000000011	0.730000000000004\\
0.00400000000000489	0.731999999999999\\
0.00499999999999545	0.741\\
0.00600000000000023	0.754999999999995\\
0.007000000000005	0.762\\
0.00799999999999557	0.775000000000006\\
0.00900000000000034	0.793999999999997\\
0.0100000000000051	0.805999999999997\\
0.0120000000000005	0.855000000000004\\
0.0139999999999958	0.936000000000007\\
0.0169999999999959	1.098\\
0.0190000000000055	1.23699999999999\\
0.019999999999996	1.30800000000001\\
0.0229999999999961	1.621\\
0.0250000000000057	1.813\\
0.027000000000001	2.075\\
0.0280000000000058	2.193\\
0.0310000000000059	2.63800000000001\\
0.0360000000000014	3.45400000000001\\
0.0370000000000061	3.65300000000001\\
0.0379999999999967	3.813\\
0.0430000000000064	4.81699999999999\\
0.0460000000000065	5.45699999999999\\
0.0490000000000066	6.16\\
0.0510000000000019	6.651\\
0.0520000000000067	6.913\\
0.054000000000002	7.346\\
0.0600000000000023	8.89500000000001\\
0.0660000000000025	10.58\\
0.0720000000000027	12.379\\
0.0769999999999982	14.015\\
0.0810000000000031	15.305\\
0.0849999999999937	16.709\\
0.0949999999999989	20.093\\
0.0969999999999942	20.838\\
0.0990000000000038	21.503\\
0.100999999999999	22.223\\
0.114999999999995	27.022\\
0.117000000000004	27.692\\
0.119	28.458\\
0.125	30.335\\
0.131	32.219\\
0.144000000000005	36.032\\
0.153999999999996	38.597\\
0.156000000000006	39.104\\
0.158000000000001	39.646\\
0.159000000000006	39.845\\
0.165999999999997	41.461\\
0.168000000000006	41.899\\
0.173000000000002	43.058\\
0.177000000000007	43.867\\
0.177999999999997	44.105\\
0.180000000000007	44.489\\
0.182000000000002	44.941\\
0.186000000000007	45.736\\
0.188999999999993	46.267\\
0.192999999999998	47.021\\
0.206999999999994	49.564\\
0.212000000000003	50.359\\
0.212999999999994	50.54\\
0.215000000000003	50.844\\
0.216999999999999	51.185\\
0.218999999999994	51.505\\
0.221000000000004	51.82\\
0.222999999999999	52.156\\
0.225999999999999	52.646\\
0.227000000000004	52.829\\
0.228999999999999	53.116\\
0.233000000000004	53.773\\
0.233999999999995	53.938\\
0.236000000000004	54.232\\
0.238	54.528\\
0.241	54.972\\
0.245000000000005	55.539\\
0.25	56.231\\
0.251999999999995	56.5\\
0.254000000000005	56.763\\
0.254999999999995	56.91\\
0.256	57.084\\
0.257999999999996	57.353\\
0.260000000000005	57.666\\
0.266999999999996	58.576\\
0.269000000000005	58.82\\
0.272999999999996	59.332\\
0.274000000000001	59.467\\
0.281000000000006	60.26\\
0.281999999999996	60.397\\
0.283000000000001	60.499\\
0.284000000000006	60.628\\
0.284999999999997	60.722\\
0.289000000000001	61.181\\
0.290000000000006	61.277\\
0.293000000000006	61.611\\
0.295000000000002	61.816\\
0.296000000000006	61.956\\
0.298000000000002	62.159\\
0.301000000000002	62.517\\
0.302999999999997	62.773\\
0.304000000000002	62.861\\
0.305999999999997	63.076\\
0.307000000000002	63.152\\
0.308000000000007	63.27\\
0.308999999999997	63.407\\
0.311000000000007	63.589\\
0.313999999999993	63.914\\
0.317999999999998	64.299\\
0.319000000000003	64.378\\
0.319999999999993	64.473\\
0.322999999999993	64.786\\
0.325999999999993	65.063\\
0.332999999999998	65.732\\
0.335999999999999	65.998\\
0.337999999999994	66.18\\
0.338999999999999	66.272\\
0.340999999999994	66.48\\
0.341999999999999	66.565\\
0.346999999999994	67.067\\
0.349999999999994	67.33\\
0.352000000000004	67.573\\
0.355000000000004	67.852\\
0.358999999999995	68.232\\
0.359999999999999	68.35\\
0.364000000000004	68.753\\
0.366	68.919\\
0.367000000000004	69.016\\
0.367999999999995	69.098\\
0.370000000000005	69.304\\
0.373000000000005	69.566\\
0.373999999999995	69.649\\
0.376000000000005	69.858\\
0.378	70.042\\
0.382000000000005	70.419\\
0.384	70.603\\
0.385000000000005	70.699\\
0.385999999999996	70.778\\
0.388999999999996	71.076\\
0.391999999999996	71.342\\
0.394000000000005	71.537\\
0.394999999999996	71.648\\
0.396000000000001	71.735\\
0.399000000000001	72.058\\
0.400999999999996	72.245\\
0.402000000000001	72.325\\
0.403999999999996	72.523\\
0.406999999999996	72.797\\
0.409999999999997	73.094\\
0.418999999999997	73.892\\
0.421000000000006	74.087\\
0.423000000000002	74.269\\
0.424000000000007	74.34\\
0.427000000000007	74.614\\
0.430999999999997	75.001\\
0.433000000000007	75.209\\
0.439999999999998	75.864\\
0.441999999999993	76.045\\
0.442999999999998	76.16\\
0.444999999999993	76.339\\
0.447000000000003	76.551\\
0.447999999999993	76.66\\
0.448999999999998	76.75\\
0.450000000000003	76.863\\
0.453000000000003	77.163\\
0.454999999999998	77.354\\
0.456000000000003	77.443\\
0.456999999999994	77.548\\
0.457999999999998	77.628\\
0.462000000000003	78.037\\
0.466999999999999	78.479\\
0.468999999999994	78.676\\
0.471000000000004	78.881\\
0.472999999999999	79.04\\
0.475999999999999	79.34\\
0.480999999999995	79.811\\
0.481999999999999	79.892\\
0.483000000000004	79.986\\
0.483999999999995	80.094\\
0.486000000000004	80.265\\
0.489000000000004	80.539\\
0.492000000000004	80.848\\
0.492999999999995	80.924\\
0.5	81.545\\
};
\addlegendentry{FMAP: 0.28}

\addplot [color=red, line width=3.0pt]
  table[row sep=crcr]{%
0	0.650999999999996\\
0.00300000000000011	0.650999999999996\\
0.00400000000000489	0.652000000000001\\
0.00499999999999545	0.658000000000001\\
0.00600000000000023	0.667000000000002\\
0.007000000000005	0.674000000000007\\
0.00799999999999557	0.685000000000002\\
0.00900000000000034	0.700000000000003\\
0.0100000000000051	0.718999999999994\\
0.0109999999999957	0.754000000000005\\
0.0120000000000005	0.796000000000006\\
0.0130000000000052	0.828000000000003\\
0.0139999999999958	0.866\\
0.0150000000000006	0.927999999999997\\
0.0160000000000053	0.977999999999994\\
0.0169999999999959	1.039\\
0.0210000000000008	1.34699999999999\\
0.0220000000000056	1.43900000000001\\
0.0250000000000057	1.773\\
0.027000000000001	2.05800000000001\\
0.0300000000000011	2.447\\
0.0360000000000014	3.342\\
0.0379999999999967	3.68000000000001\\
0.0400000000000063	4.039\\
0.0499999999999972	6.02499999999999\\
0.054000000000002	6.929\\
0.0559999999999974	7.36199999999999\\
0.0580000000000069	7.863\\
0.0600000000000023	8.36\\
0.063999999999993	9.381\\
0.0649999999999977	9.611\\
0.0690000000000026	10.74\\
0.0720000000000027	11.615\\
0.0769999999999982	13.01\\
0.0849999999999937	15.532\\
0.090999999999994	17.41\\
0.100999999999999	20.617\\
0.102999999999994	21.31\\
0.113	24.578\\
0.114999999999995	25.243\\
0.117000000000004	25.871\\
0.123999999999995	28.271\\
0.134	31.382\\
0.135999999999996	31.967\\
0.141000000000005	33.484\\
0.144000000000005	34.274\\
0.147000000000006	35.159\\
0.149000000000001	35.72\\
0.150999999999996	36.212\\
0.153000000000006	36.756\\
0.156000000000006	37.5\\
0.158000000000001	37.976\\
0.161000000000001	38.682\\
0.162000000000006	38.897\\
0.164000000000001	39.366\\
0.165000000000006	39.576\\
0.168999999999997	40.553\\
0.174000000000007	41.596\\
0.176000000000002	42.091\\
0.180000000000007	42.886\\
0.182000000000002	43.263\\
0.183000000000007	43.454\\
0.183999999999997	43.696\\
0.185000000000002	43.87\\
0.186999999999998	44.272\\
0.189999999999998	44.818\\
0.191999999999993	45.216\\
0.192999999999998	45.389\\
0.194999999999993	45.802\\
0.195999999999998	45.947\\
0.197999999999993	46.331\\
0.200999999999993	46.857\\
0.203000000000003	47.196\\
0.209000000000003	48.164\\
0.209999999999994	48.348\\
0.210999999999999	48.492\\
0.212999999999994	48.804\\
0.218000000000004	49.606\\
0.218999999999994	49.763\\
0.221000000000004	50.119\\
0.224000000000004	50.597\\
0.227000000000004	51.082\\
0.227999999999994	51.217\\
0.228999999999999	51.372\\
0.230000000000004	51.498\\
0.233999999999995	52.137\\
0.234999999999999	52.25\\
0.236999999999995	52.576\\
0.238	52.719\\
0.239000000000004	52.886\\
0.242000000000004	53.314\\
0.244	53.639\\
0.248000000000005	54.198\\
0.253	54.857\\
0.254000000000005	55.01\\
0.257999999999996	55.522\\
0.259	55.682\\
0.260000000000005	55.794\\
0.262	56.066\\
0.265000000000001	56.469\\
0.269999999999996	57.131\\
0.272999999999996	57.549\\
0.275000000000006	57.77\\
0.277000000000001	58.033\\
0.287000000000006	59.179\\
0.289000000000001	59.413\\
0.292000000000002	59.751\\
0.296999999999997	60.348\\
0.298000000000002	60.443\\
0.302000000000007	60.893\\
0.304000000000002	61.115\\
0.305000000000007	61.246\\
0.308000000000007	61.576\\
0.308999999999997	61.705\\
0.311999999999998	62.037\\
0.316000000000003	62.48\\
0.317999999999998	62.674\\
0.319999999999993	62.898\\
0.323999999999998	63.313\\
0.325000000000003	63.394\\
0.325999999999993	63.514\\
0.328000000000003	63.713\\
0.331999999999994	64.147\\
0.334000000000003	64.361\\
0.338999999999999	64.886\\
0.340000000000003	64.978\\
0.340999999999994	65.088\\
0.343999999999994	65.352\\
0.344999999999999	65.461\\
0.346000000000004	65.553\\
0.347999999999999	65.756\\
0.352999999999994	66.265\\
0.355000000000004	66.48\\
0.355999999999995	66.562\\
0.367000000000004	67.696\\
0.369	67.882\\
0.370000000000005	68.008\\
0.373999999999995	68.42\\
0.375	68.539\\
0.376000000000005	68.635\\
0.378	68.846\\
0.381	69.166\\
0.382999999999996	69.358\\
0.385999999999996	69.658\\
0.387	69.733\\
0.388999999999996	69.936\\
0.394999999999996	70.537\\
0.396000000000001	70.618\\
0.408000000000001	71.822\\
0.409999999999997	72.047\\
0.412999999999997	72.376\\
0.415000000000006	72.602\\
0.415999999999997	72.702\\
0.418000000000006	72.932\\
0.418999999999997	73.028\\
0.421000000000006	73.233\\
0.424999999999997	73.658\\
0.433000000000007	74.458\\
0.435000000000002	74.679\\
0.436999999999998	74.872\\
0.438999999999993	75.08\\
0.441999999999993	75.348\\
0.442999999999998	75.454\\
0.444000000000003	75.539\\
0.447000000000003	75.834\\
0.447999999999993	75.957\\
0.454999999999998	76.656\\
0.462000000000003	77.366\\
0.462999999999994	77.461\\
0.463999999999999	77.589\\
0.465999999999994	77.797\\
0.466999999999999	77.892\\
0.468000000000004	78.017\\
0.468999999999994	78.122\\
0.471000000000004	78.311\\
0.472999999999999	78.517\\
0.480000000000004	79.201\\
0.481999999999999	79.412\\
0.486000000000004	79.766\\
0.486999999999995	79.834\\
0.489999999999995	80.144\\
0.492000000000004	80.325\\
0.492999999999995	80.422\\
0.494	80.504\\
0.495000000000005	80.605\\
0.495999999999995	80.687\\
0.5	81.069\\
};
\addlegendentry{FMAPZoo: 0.29}

\addplot [color=black!50!red, line width=3.0pt]
  table[row sep=crcr]{%
0	0.108999999999995\\
0.00100000000000477	0.109999999999999\\
0.00499999999999545	0.109999999999999\\
0.00600000000000023	0.111999999999995\\
0.007000000000005	0.114999999999995\\
0.00799999999999557	0.116\\
0.00900000000000034	0.120999999999995\\
0.0109999999999957	0.126999999999995\\
0.0120000000000005	0.134\\
0.0130000000000052	0.137\\
0.0139999999999958	0.147000000000006\\
0.0150000000000006	0.159999999999997\\
0.0160000000000053	0.168999999999997\\
0.0169999999999959	0.188999999999993\\
0.0190000000000055	0.210999999999999\\
0.019999999999996	0.219999999999999\\
0.0210000000000008	0.231999999999999\\
0.0220000000000056	0.248999999999995\\
0.0229999999999961	0.269999999999996\\
0.0250000000000057	0.299000000000007\\
0.027000000000001	0.352000000000004\\
0.0300000000000011	0.430000000000007\\
0.0319999999999965	0.489999999999995\\
0.0330000000000013	0.531999999999996\\
0.0349999999999966	0.600999999999999\\
0.0370000000000061	0.671999999999997\\
0.0379999999999967	0.700999999999993\\
0.0390000000000015	0.734999999999999\\
0.0430000000000064	0.899000000000001\\
0.0439999999999969	0.927000000000007\\
0.0450000000000017	0.959999999999994\\
0.046999999999997	1.056\\
0.0490000000000066	1.146\\
0.0510000000000019	1.239\\
0.0559999999999974	1.5\\
0.0570000000000022	1.541\\
0.061000000000007	1.777\\
0.0630000000000024	1.908\\
0.063999999999993	1.97\\
0.0649999999999977	2.02\\
0.0660000000000025	2.095\\
0.0669999999999931	2.151\\
0.0679999999999978	2.21599999999999\\
0.0699999999999932	2.35599999999999\\
0.0739999999999981	2.63200000000001\\
0.0769999999999982	2.864\\
0.078000000000003	2.928\\
0.0810000000000031	3.17399999999999\\
0.0819999999999936	3.25\\
0.0829999999999984	3.337\\
0.0840000000000032	3.401\\
0.0859999999999985	3.574\\
0.090999999999994	4.018\\
0.0919999999999987	4.125\\
0.097999999999999	4.652\\
0.0999999999999943	4.846\\
0.102000000000004	5.047\\
0.103999999999999	5.26300000000001\\
0.108000000000004	5.727\\
0.111000000000004	6.03700000000001\\
0.117999999999995	6.852\\
0.119	6.985\\
0.120999999999995	7.20999999999999\\
0.122	7.339\\
0.123000000000005	7.446\\
0.123999999999995	7.58199999999999\\
0.125	7.694\\
0.126000000000005	7.825\\
0.129000000000005	8.164\\
0.129999999999995	8.288\\
0.132000000000005	8.568\\
0.138999999999996	9.417\\
0.143000000000001	9.965\\
0.144000000000005	10.08\\
0.147000000000006	10.478\\
0.149000000000001	10.73\\
0.150999999999996	10.988\\
0.152000000000001	11.12\\
0.153999999999996	11.333\\
0.158000000000001	11.876\\
0.159999999999997	12.159\\
0.162999999999997	12.561\\
0.165000000000006	12.827\\
0.170000000000002	13.543\\
0.179000000000002	14.789\\
0.180000000000007	14.935\\
0.182000000000002	15.256\\
0.186999999999998	15.982\\
0.188999999999993	16.313\\
0.197000000000003	17.52\\
0.198999999999998	17.866\\
0.200000000000003	17.995\\
0.209000000000003	19.457\\
0.209999999999994	19.599\\
0.215000000000003	20.449\\
0.216999999999999	20.78\\
0.218999999999994	21.059\\
0.219999999999999	21.25\\
0.224000000000004	21.877\\
0.225999999999999	22.189\\
0.227999999999994	22.511\\
0.234999999999999	23.707\\
0.239000000000004	24.379\\
0.244	25.242\\
0.257999999999996	27.635\\
0.260999999999996	28.181\\
0.262	28.326\\
0.263000000000005	28.497\\
0.263999999999996	28.639\\
0.269000000000005	29.508\\
0.290000000000006	33.168\\
0.292000000000002	33.553\\
0.293000000000006	33.712\\
0.296000000000006	34.252\\
0.296999999999997	34.397\\
0.301000000000002	35.094\\
0.305999999999997	35.956\\
0.314999999999998	37.601\\
0.319999999999993	38.475\\
0.322000000000003	38.809\\
0.325999999999993	39.539\\
0.328000000000003	39.879\\
0.328999999999994	40.031\\
0.329999999999998	40.209\\
0.331999999999994	40.604\\
0.334000000000003	40.984\\
0.335999999999999	41.327\\
0.337000000000003	41.518\\
0.337999999999994	41.675\\
0.343000000000004	42.564\\
0.346999999999994	43.226\\
0.349999999999994	43.808\\
0.367000000000004	46.753\\
0.367999999999995	46.935\\
0.369	47.088\\
0.370999999999995	47.454\\
0.373999999999995	48\\
0.375	48.196\\
0.376000000000005	48.348\\
0.376999999999995	48.524\\
0.378	48.736\\
0.379000000000005	48.911\\
0.381	49.217\\
0.384	49.773\\
0.385000000000005	49.918\\
0.391999999999996	51.194\\
0.394000000000005	51.514\\
0.402000000000001	52.939\\
0.406000000000006	53.611\\
0.409000000000006	54.145\\
0.411000000000001	54.477\\
0.414000000000001	55.007\\
0.415999999999997	55.319\\
0.420000000000002	56.009\\
0.421999999999997	56.365\\
0.424999999999997	56.888\\
0.429000000000002	57.576\\
0.430999999999997	57.965\\
0.442999999999998	60.004\\
0.444999999999993	60.358\\
0.451999999999998	61.515\\
0.456000000000003	62.209\\
0.456999999999994	62.403\\
0.457999999999998	62.548\\
0.462999999999994	63.5\\
0.466999999999999	64.141\\
0.471999999999994	65.036\\
0.474000000000004	65.36\\
0.477000000000004	65.91\\
0.478999999999999	66.24\\
0.483000000000004	66.98\\
0.489999999999995	68.128\\
0.495000000000005	69.004\\
0.5	69.774\\
};
\addlegendentry{GeomFmapsZoo: 0.4}

\end{axis}
\end{tikzpicture}%

==> figures/SHREC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.5,
ymin=0,
ymax=100,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.237924865831843\\
0.00100000000000477	0.240388834509062\\
0.00199999999999534	0.259729300975465\\
0.00300000000000011	0.316738110507302\\
0.00400000000000489	0.438012623620352\\
0.00499999999999545	0.615789651331554\\
0.007000000000005	1.1303878219192\\
0.00799999999999557	1.41985351199919\\
0.0109999999999957	2.44972491308603\\
0.0150000000000006	4.07229891652884\\
0.0210000000000008	6.90366895061936\\
0.0259999999999962	9.39180477267358\\
0.0300000000000011	11.5110203530563\\
0.034000000000006	13.7058763965302\\
0.0510000000000019	23.246396867722\\
0.0600000000000023	28.0649407634928\\
0.0669999999999931	31.6403955851082\\
0.070999999999998	33.6132581766632\\
0.0739999999999981	35.0540385459209\\
0.078000000000003	36.9138961082796\\
0.0810000000000031	38.2886556181861\\
0.0879999999999939	41.360954534715\\
0.090999999999994	42.549397509029\\
0.0930000000000035	43.3760083707429\\
0.0999999999999943	45.8995848381544\\
0.105000000000004	47.5069362405913\\
0.111000000000004	49.3385425456509\\
0.116	50.706855233402\\
0.119	51.4945488912141\\
0.123000000000005	52.4896884598508\\
0.125	52.9790056367503\\
0.129000000000005	53.8589462314781\\
0.135000000000005	55.0972086272657\\
0.138000000000005	55.6543355722821\\
0.140000000000001	56.0011476018497\\
0.147000000000006	57.1550275086914\\
0.150999999999996	57.7723022918284\\
0.155000000000001	58.373679414048\\
0.159999999999997	59.076045499038\\
0.162999999999997	59.4501974550242\\
0.167000000000002	59.9686434671077\\
0.170000000000002	60.3338846322611\\
0.176000000000002	61.0452965200662\\
0.180000000000007	61.5230026664866\\
0.182000000000002	61.7500928207378\\
0.191000000000003	62.7406757349715\\
0.192999999999998	62.954770985925\\
0.201999999999998	63.884564755122\\
0.206000000000003	64.2714753434367\\
0.212999999999994	64.8955682316806\\
0.222999999999999	65.6902487595774\\
0.230999999999995	66.2602018429135\\
0.233000000000004	66.3967664630236\\
0.241	66.9558848347791\\
0.244	67.1507746312486\\
0.245999999999995	67.2800148513181\\
0.25	67.5320484693017\\
0.254999999999995	67.8523306443447\\
0.257000000000005	67.9701961049043\\
0.260000000000005	68.1592466331387\\
0.269999999999996	68.787221115874\\
0.274000000000001	69.0168427447936\\
0.277000000000001	69.1990414149255\\
0.278999999999996	69.3208559759679\\
0.283000000000001	69.5559793431667\\
0.293000000000006	70.1000438788943\\
0.302000000000007	70.5812940898505\\
0.302999999999997	70.6414081749755\\
0.305000000000007	70.7387518142235\\
0.307000000000002	70.8458838221893\\
0.311000000000007	71.0456678030175\\
0.322000000000003	71.5903736456611\\
0.323999999999998	71.6887298747764\\
0.328999999999994	71.9279036014446\\
0.341999999999999	72.5387653154217\\
0.346999999999994	72.7919127822594\\
0.347999999999999	72.8358254295069\\
0.349999999999994	72.9373881932021\\
0.350999999999999	72.9812333344584\\
0.355999999999995	73.2349546022209\\
0.358999999999995	73.3792486583184\\
0.359999999999999	73.428190501907\\
0.363	73.5957741249536\\
0.369	73.8971546224727\\
0.379000000000005	74.4334559692172\\
0.379999999999995	74.4848617814831\\
0.384	74.7266344888108\\
0.385999999999996	74.830931245148\\
0.390000000000001	75.0528909440713\\
0.391999999999996	75.1628582036656\\
0.393000000000001	75.2317818206366\\
0.394999999999996	75.3367873898809\\
0.399000000000001	75.562999966247\\
0.402000000000001	75.7338576298646\\
0.403000000000006	75.785938502042\\
0.403999999999996	75.8560097208627\\
0.409999999999997	76.2046444121916\\
0.412000000000006	76.3168731224896\\
0.415999999999997	76.5621561413575\\
0.421000000000006	76.8600263273365\\
0.423000000000002	76.9726263205859\\
0.429000000000002	77.3302393087386\\
0.433999999999997	77.6497114118878\\
0.439999999999998	77.9921693050258\\
0.441999999999993	78.0991325480136\\
0.444000000000003	78.231106760725\\
0.444999999999993	78.2883518412259\\
0.447999999999993	78.4871232321868\\
0.453999999999994	78.8563472508185\\
0.456999999999994	79.0636581496608\\
0.459000000000003	79.1995477098593\\
0.460999999999999	79.3377662267526\\
0.480999999999995	80.7205251966112\\
0.483999999999995	80.9474465858845\\
0.486000000000004	81.0862389037027\\
0.491	81.4200897829682\\
0.5	82.0116785364702\\
};
\addlegendentry{FMAP11: 0.24}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	0.665811590778688\\
0.00100000000000477	0.675734971478718\\
0.00199999999999534	0.740473216998012\\
0.00300000000000011	0.940966010733447\\
0.00400000000000489	1.30357444223175\\
0.00499999999999545	1.82320180916057\\
0.00600000000000023	2.50693624059136\\
0.00799999999999557	4.17679819083943\\
0.0100000000000051	6.15111216120431\\
0.0120000000000005	8.35423768859486\\
0.0160000000000053	13.2306342187869\\
0.0250000000000057	24.9418435886185\\
0.0310000000000059	32.5587133358086\\
0.0360000000000014	38.4757822256725\\
0.0409999999999968	43.9979410672697\\
0.0450000000000017	48.0853950788133\\
0.0510000000000019	53.5989131535424\\
0.054000000000002	56.0747966382017\\
0.0570000000000022	58.3404664663989\\
0.0600000000000023	60.4149255746447\\
0.0630000000000024	62.3051608330239\\
0.0660000000000025	64.037870861039\\
0.0699999999999932	66.0727377054715\\
0.0729999999999933	67.4180646032335\\
0.0769999999999982	68.9583150504607\\
0.0799999999999983	69.987511391636\\
0.0819999999999936	70.6180848550308\\
0.0840000000000032	71.1884767273096\\
0.0870000000000033	71.990954197185\\
0.0900000000000034	72.7318999561211\\
0.0919999999999987	73.1938097006109\\
0.097999999999999	74.4389914604921\\
0.102999999999994	75.3285516589598\\
0.108999999999995	76.2883518412259\\
0.114000000000004	77.0227495190198\\
0.119	77.7125257366591\\
0.123999999999995	78.3562628683296\\
0.128	78.8419009687109\\
0.135000000000005	79.5781888142573\\
0.138000000000005	79.8510817835083\\
0.141000000000005	80.1108448374794\\
0.147000000000006	80.5906774226213\\
0.149000000000001	80.7362540925507\\
0.152000000000001	80.9519019813008\\
0.161000000000001	81.5585445708306\\
0.165999999999997	81.8705572619569\\
0.168999999999997	82.0506294933675\\
0.183000000000007	82.8513180544773\\
0.188999999999993	83.1722415364363\\
0.191999999999993	83.329091706889\\
0.194000000000003	83.4314307894826\\
0.204999999999998	83.9892665474061\\
0.210999999999999	84.2596617949842\\
0.212999999999994	84.3416815742397\\
0.218999999999994	84.6010733452594\\
0.221000000000004	84.6910250784758\\
0.227000000000004	84.9428224254902\\
0.227999999999994	84.9812333344584\\
0.230000000000004	85.0659871063556\\
0.238	85.3831977588011\\
0.241	85.4927599824484\\
0.245999999999995	85.6722246599386\\
0.247	85.7115131467918\\
0.248999999999995	85.7787491139839\\
0.254000000000005	85.9507206264556\\
0.257000000000005	86.0562324906335\\
0.266999999999996	86.4052384649138\\
0.271000000000001	86.5401154352449\\
0.272999999999996	86.6079589563574\\
0.283000000000001	86.9425524015256\\
0.284000000000006	86.9811995814628\\
0.290999999999997	87.2056232490634\\
0.302000000000007	87.5609072805212\\
0.308000000000007	87.7354777736524\\
0.311000000000007	87.8241468930368\\
0.311999999999998	87.8522631383535\\
0.313000000000002	87.8861848989098\\
0.314999999999998	87.944442569278\\
0.316999999999993	88.0098221217134\\
0.319000000000003	88.0683835690418\\
0.322000000000003	88.1555675566207\\
0.323999999999998	88.2180105984406\\
0.334999999999994	88.551557700746\\
0.337000000000003	88.6175448071017\\
0.349999999999994	89.0131636682756\\
0.352000000000004	89.0739528133122\\
0.352999999999994	89.1019002936511\\
0.355000000000004	89.163870793533\\
0.355999999999995	89.1922908158099\\
0.358000000000004	89.2561852364398\\
0.361000000000004	89.3454956627401\\
0.378	89.8827420933608\\
0.379000000000005	89.9191953285854\\
0.379999999999995	89.9475478448713\\
0.388999999999996	90.2596280419887\\
0.391000000000005	90.3347284571506\\
0.394000000000005	90.4536740135687\\
0.394999999999996	90.4874945151383\\
0.397000000000006	90.5693792824114\\
0.399000000000001	90.6384716643602\\
0.402000000000001	90.7585985756236\\
0.403000000000006	90.7999459952071\\
0.409000000000006	91.0095858507443\\
0.409999999999997	91.0524859081244\\
0.417000000000002	91.3042495021433\\
0.418999999999997	91.3835352887569\\
0.423000000000002	91.5313734093901\\
0.424999999999997	91.6090728052115\\
0.427000000000007	91.6808991798022\\
0.429000000000002	91.7539744152294\\
0.430999999999997	91.8200965335674\\
0.433000000000007	91.8880413136666\\
0.438000000000002	92.0430688223581\\
0.448999999999998	92.3601107098255\\
0.450000000000003	92.38488540858\\
0.453999999999994	92.4950889391434\\
0.457999999999998	92.6081277213353\\
0.459999999999994	92.6653728018362\\
0.462999999999994	92.7494515138218\\
0.469999999999999	92.9526783001991\\
0.474000000000004	93.0583251763594\\
0.474999999999994	93.0902555101765\\
0.483000000000004	93.301954298444\\
0.492000000000004	93.5481824011881\\
0.492999999999995	93.5690417524555\\
0.497	93.6725621898943\\
0.498999999999995	93.71870253485\\
0.5	93.7474263340872\\
};
\addlegendentry{FMAP20: 0.12}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	1.28426772876092\\
0.00100000000000477	1.29776892699228\\
0.00199999999999534	1.40766868059541\\
0.00300000000000011	1.74118202990516\\
0.00400000000000489	2.35687042224997\\
0.00499999999999545	3.23809363080973\\
0.00600000000000023	4.40118810544436\\
0.00799999999999557	7.16619975022783\\
0.0109999999999957	11.9259459277011\\
0.0190000000000055	25.3015830154926\\
0.0229999999999961	31.3654436831269\\
0.0259999999999962	35.5968542208121\\
0.0300000000000011	40.7448611064232\\
0.034000000000006	45.4320720963986\\
0.0379999999999967	49.6334424680191\\
0.0409999999999968	52.4780436763763\\
0.0439999999999969	55.0792857866136\\
0.046999999999997	57.4187734161407\\
0.0499999999999972	59.5236777263982\\
0.0520000000000067	60.7883687177237\\
0.0550000000000068	62.4847605224964\\
0.0570000000000022	63.5172984102339\\
0.0600000000000023	64.9225368751476\\
0.063999999999993	66.5649576399906\\
0.0669999999999931	67.6203800587302\\
0.0699999999999932	68.5822054207311\\
0.0739999999999981	69.6892699227057\\
0.078000000000003	70.662908833159\\
0.0810000000000031	71.3026968643467\\
0.0840000000000032	71.885678603976\\
0.0879999999999939	72.5967529618254\\
0.090999999999994	73.0819185202686\\
0.0949999999999989	73.6992608093968\\
0.100999999999999	74.5207074627874\\
0.106999999999999	75.2805886522429\\
0.111999999999995	75.8830121173254\\
0.120999999999995	76.9118371755492\\
0.123999999999995	77.2258412934148\\
0.128	77.6311810173153\\
0.132000000000005	78.0132649272622\\
0.137	78.4519526107942\\
0.144999999999996	79.0603503560941\\
0.150000000000006	79.3949775542579\\
0.158000000000001	79.906504202248\\
0.161000000000001	80.0857663617646\\
0.164000000000001	80.256320248422\\
0.174999999999997	80.8907415533128\\
0.177000000000007	80.9992236811017\\
0.180999999999997	81.2225334998481\\
0.186000000000007	81.4919161575589\\
0.188999999999993	81.6498801768657\\
0.194000000000003	81.8996523441456\\
0.197999999999993	82.1134100651433\\
0.203999999999994	82.3926823505585\\
0.206000000000003	82.4947851621831\\
0.209000000000003	82.6308772403551\\
0.210999999999999	82.7226853883282\\
0.212999999999994	82.8210753704391\\
0.230999999999995	83.6287170486381\\
0.233000000000004	83.7096904850306\\
0.234999999999999	83.7940054679853\\
0.238	83.9167313599082\\
0.253	84.4978904377764\\
0.254999999999995	84.5666790427651\\
0.257999999999996	84.6714145880447\\
0.265000000000001	84.9066729672259\\
0.266999999999996	84.9723562966214\\
0.268000000000001	85.0086407668681\\
0.269000000000005	85.0396935228002\\
0.272000000000006	85.1437877611638\\
0.274000000000001	85.2107537043913\\
0.278000000000006	85.3600432038344\\
0.281000000000006	85.4621122624633\\
0.284999999999997	85.6000607553921\\
0.287000000000006	85.6638539170352\\
0.287999999999997	85.6964930637595\\
0.290000000000006	85.7719310088771\\
0.299999999999997	86.1150977149222\\
0.301000000000002	86.1558713335809\\
0.308000000000007	86.3954163432005\\
0.310000000000002	86.4611671785872\\
0.316000000000003	86.6509940257198\\
0.317999999999998	86.7211665035272\\
0.319999999999993	86.7881999527458\\
0.322000000000003	86.8440274074324\\
0.323999999999998	86.9081243460357\\
0.325999999999993	86.9683734431431\\
0.329999999999998	87.0928882438317\\
0.332999999999998	87.1804097613663\\
0.341999999999999	87.4645087251493\\
0.346000000000004	87.5858507442535\\
0.346999999999994	87.620717588686\\
0.349000000000004	87.6795490599791\\
0.350999999999999	87.7471900631181\\
0.373999999999995	88.5187160360482\\
0.385000000000005	88.9164950889392\\
0.388000000000005	89.0171802747494\\
0.391000000000005	89.125122354609\\
0.394000000000005	89.226381341344\\
0.397000000000006	89.3291929658757\\
0.409000000000006	89.7181624869207\\
0.411000000000001	89.7881999527458\\
0.415000000000006	89.9170013838728\\
0.417000000000002	89.9765416680731\\
0.424999999999997	90.2483207884699\\
0.429000000000002	90.3846153846154\\
0.430000000000007	90.4248152023492\\
0.436000000000007	90.6212913896109\\
0.438000000000002	90.68748101394\\
0.438999999999993	90.7245080500895\\
0.439999999999998	90.7554933000304\\
0.444000000000003	90.8968508455126\\
0.453999999999994	91.2201370371621\\
0.454999999999998	91.2568265433558\\
0.459000000000003	91.3707766564282\\
0.460999999999999	91.4376075876735\\
0.468000000000004	91.6662841327168\\
0.468999999999994	91.7037162048132\\
0.486000000000004	92.2416039423498\\
0.486999999999995	92.2695514226887\\
0.489000000000004	92.3300705437608\\
0.491	92.3896445809566\\
0.5	92.6656765787963\\
};
\addlegendentry{FMAP60: 0.12}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	0.17497552907821\\
0.00100000000000477	0.176764437843858\\
0.00199999999999534	0.191683261889494\\
0.00300000000000011	0.233840753366863\\
0.00400000000000489	0.313059033989262\\
0.00499999999999545	0.418840922131835\\
0.00600000000000023	0.570796908225603\\
0.007000000000005	0.771053430991998\\
0.0100000000000051	1.50241333918385\\
0.0130000000000052	2.40155938839573\\
0.0150000000000006	3.09504843554866\\
0.0180000000000007	4.25183110001012\\
0.0210000000000008	5.56050224457421\\
0.0240000000000009	6.94849292874743\\
0.0280000000000058	9.00232895669491\\
0.0319999999999965	11.2546325986431\\
0.0370000000000061	14.2360009450839\\
0.0430000000000064	18.1064907010497\\
0.046999999999997	20.7845208762278\\
0.0510000000000019	23.5870320990988\\
0.0550000000000068	26.3716204813177\\
0.061000000000007	30.5653964289331\\
0.0690000000000026	35.9314139129848\\
0.078000000000003	41.5456509265198\\
0.0829999999999984	44.4887433759746\\
0.0889999999999986	47.8285010294664\\
0.0960000000000036	51.4981267087454\\
0.102999999999994	54.8583049245621\\
0.108999999999995	57.5628649542647\\
0.114000000000004	59.7154284942789\\
0.120000000000005	62.1497957943768\\
0.123999999999995	63.6657440847875\\
0.132999999999996	66.8244844229925\\
0.138999999999996	68.603908596888\\
0.143000000000001	69.6949066729672\\
0.150000000000006	71.351098660006\\
0.156000000000006	72.610389172039\\
0.159000000000006	73.2003915347487\\
0.165000000000006	74.2836939278361\\
0.168000000000006	74.7989671583353\\
0.176000000000002	76.049718162487\\
0.183999999999997	77.1559725925676\\
0.186999999999998	77.5180747291322\\
0.191999999999993	78.091740641982\\
0.197999999999993	78.7329800519796\\
0.200999999999993	79.0344618084856\\
0.209000000000003	79.756235865933\\
0.212999999999994	80.0955547304823\\
0.215999999999994	80.3388463226112\\
0.216999999999999	80.4230600465791\\
0.218999999999994	80.5715057211327\\
0.222999999999999	80.8736625375501\\
0.230000000000004	81.3249063354372\\
0.236999999999995	81.742869679684\\
0.242000000000004	82.0257197826307\\
0.248000000000005	82.3400276774564\\
0.25	82.4352786309784\\
0.253	82.5817666317886\\
0.260000000000005	82.8907753063084\\
0.263999999999996	83.0619367468862\\
0.274000000000001	83.4471934384176\\
0.277000000000001	83.5504438518919\\
0.281000000000006	83.6945691430113\\
0.290000000000006	83.9963884294731\\
0.292000000000002	84.0572450805008\\
0.293999999999997	84.1239747527593\\
0.296000000000006	84.1896243291592\\
0.298000000000002	84.2467006446822\\
0.308999999999997	84.56755662065\\
0.311999999999998	84.6570695649239\\
0.314999999999998	84.7398656630776\\
0.316999999999993	84.7944105039322\\
0.319999999999993	84.8814932325244\\
0.322000000000003	84.9376582171668\\
0.322999999999993	84.9668883113377\\
0.323999999999998	84.9918992810612\\
0.325999999999993	85.0485030546461\\
0.328000000000003	85.104465521315\\
0.329999999999998	85.165153407365\\
0.334000000000003	85.2729604752422\\
0.337000000000003	85.3544064535727\\
0.340000000000003	85.4319033314207\\
0.341999999999999	85.4880345630675\\
0.349000000000004	85.6829581125326\\
0.350999999999999	85.7382117662942\\
0.352000000000004	85.766496776589\\
0.352999999999994	85.7990684173221\\
0.355000000000004	85.8539507881325\\
0.359999999999999	85.9955446045837\\
0.361999999999995	86.0483005366727\\
0.384	86.69885577345\\
0.388000000000005	86.8300199142674\\
0.391000000000005	86.9211867553246\\
0.394999999999996	87.0523508961421\\
0.397000000000006	87.1134100651434\\
0.405000000000001	87.3897795929389\\
0.421999999999997	88.034900597428\\
0.424999999999997	88.163229486617\\
0.427000000000007	88.2437641340669\\
0.430999999999997	88.4159719175077\\
0.435000000000002	88.5747460087083\\
0.438000000000002	88.7067202214197\\
0.441000000000003	88.8183413777973\\
0.441999999999993	88.8637054038545\\
0.444000000000003	88.9406622337732\\
0.444999999999993	88.9818746413745\\
0.447000000000003	89.0742903432679\\
0.451999999999998	89.2911533398589\\
0.453000000000003	89.3395213825227\\
0.453999999999994	89.3757383467783\\
0.459000000000003	89.5962466668917\\
0.459999999999994	89.6311472643197\\
0.460999999999999	89.673304755797\\
0.462999999999994	89.7454349073481\\
0.465000000000003	89.8256995308334\\
0.468999999999994	89.9612515610761\\
0.471000000000004	90.0227832720154\\
0.471999999999994	90.0625443008067\\
0.472999999999999	90.0948459175752\\
0.474999999999994	90.1654571843252\\
0.480999999999995	90.363114726432\\
0.483000000000004	90.4379788706248\\
0.486999999999995	90.5663752658049\\
0.488	90.6028285010296\\
0.489000000000004	90.6329361730855\\
0.489999999999995	90.6693219023189\\
0.497	90.8845647551221\\
0.498999999999995	90.9511594153982\\
0.5	90.9806595335337\\
};
\addlegendentry{Universal: 0.17}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	0.426232828163506\\
0.00100000000000477	0.430080669659432\\
0.00199999999999534	0.460795895635741\\
0.00300000000000011	0.553414115502747\\
0.00400000000000489	0.711715664765251\\
0.00499999999999545	0.959293887332507\\
0.00600000000000023	1.31113511324131\\
0.00799999999999557	2.22519998649881\\
0.0100000000000051	3.28929692510211\\
0.0120000000000005	4.51385560468492\\
0.0139999999999958	5.88264083437406\\
0.0169999999999959	8.1673473520775\\
0.0190000000000055	9.81942147365579\\
0.0220000000000056	12.4676815067337\\
0.0250000000000057	15.3020555574307\\
0.0280000000000058	18.2765045397779\\
0.034000000000006	24.5022108212104\\
0.0439999999999969	34.8728862186519\\
0.0499999999999972	40.762412664124\\
0.0550000000000068	45.4108752151754\\
0.0600000000000023	49.7510716576096\\
0.063999999999993	52.9416073176495\\
0.0669999999999931	55.1632294866169\\
0.070999999999998	57.9077868160799\\
0.0759999999999934	60.9912579741452\\
0.0789999999999935	62.7269382657711\\
0.0829999999999984	64.8174637999122\\
0.0859999999999985	66.3387113106288\\
0.090999999999994	68.6062713065785\\
0.0949999999999989	70.2502784622135\\
0.0990000000000038	71.7669018125358\\
0.102999999999994	73.1824349411011\\
0.106999999999999	74.5119654369326\\
0.109999999999999	75.4289330678098\\
0.114000000000004	76.5959428899315\\
0.117999999999995	77.6422182468694\\
0.123000000000005	78.8392344820602\\
0.126999999999995	79.7064164444595\\
0.131	80.5055523677726\\
0.135000000000005	81.2436966280757\\
0.140000000000001	82.0810746953793\\
0.141999999999996	82.4013568704223\\
0.147999999999996	83.2462281027442\\
0.150999999999996	83.641205657002\\
0.156999999999996	84.365983731056\\
0.164000000000001	85.0908968170925\\
0.165999999999997	85.2854490836062\\
0.171000000000006	85.7231579302664\\
0.179000000000002	86.3621358895602\\
0.185000000000002	86.8018699159551\\
0.194000000000003	87.3572417052013\\
0.195999999999998	87.4713943362473\\
0.197999999999993	87.5787963681777\\
0.203999999999994	87.8736287845546\\
0.209999999999994	88.1304215749148\\
0.212999999999994	88.2447429709387\\
0.213999999999999	88.2843689877477\\
0.215000000000003	88.3182907483039\\
0.216999999999999	88.393289904479\\
0.221999999999994	88.5572282040031\\
0.224000000000004	88.6221689674958\\
0.224999999999994	88.6576096128531\\
0.228999999999999	88.7741249535896\\
0.234999999999999	88.9348904715294\\
0.239999999999995	89.0599453201472\\
0.241	89.0856313497823\\
0.242000000000004	89.1071657609613\\
0.244	89.1556350626119\\
0.245999999999995	89.1951260674385\\
0.248000000000005	89.2412664123941\\
0.251000000000005	89.3108650892767\\
0.253	89.3532926047187\\
0.260999999999996	89.5271205319473\\
0.263000000000005	89.5760961285314\\
0.263999999999996	89.5938502042056\\
0.265000000000001	89.615519627367\\
0.266000000000005	89.6339825159483\\
0.268000000000001	89.6755999594964\\
0.269000000000005	89.6945691430115\\
0.272000000000006	89.7605900023628\\
0.272999999999996	89.7782090660547\\
0.275000000000006	89.8237418570898\\
0.280000000000001	89.9246295608735\\
0.281000000000006	89.9423498835522\\
0.284999999999997	90.0253147466838\\
0.286000000000001	90.041786208526\\
0.290000000000006	90.1175279306038\\
0.293000000000006	90.1699125797414\\
0.296000000000006	90.224862456543\\
0.298000000000002	90.2619569986836\\
0.299000000000007	90.2841664697742\\
0.301000000000002	90.3201134100652\\
0.302000000000007	90.3395213825227\\
0.302999999999997	90.3548789955109\\
0.304000000000002	90.3754008168225\\
0.307000000000002	90.4254902622608\\
0.308999999999997	90.4673777297736\\
0.311999999999998	90.5232389374557\\
0.316000000000003	90.5972930097547\\
0.316999999999993	90.6121105748136\\
0.325000000000003	90.7649441387924\\
0.326999999999998	90.7953218348129\\
0.328000000000003	90.813008404496\\
0.329999999999998	90.8423397576535\\
0.332999999999998	90.8895939514632\\
0.335999999999999	90.9352280014852\\
0.337999999999994	90.9739426874136\\
0.341999999999999	91.0450940020927\\
0.343000000000004	91.0641644445945\\
0.343999999999994	91.0803996354677\\
0.344999999999999	91.093259526783\\
0.346000000000004	91.1115874033821\\
0.346999999999994	91.1265399804233\\
0.347999999999999	91.1469605427482\\
0.352000000000004	91.2154791237723\\
0.352999999999994	91.2340770243359\\
0.353999999999999	91.2493333783374\\
0.355000000000004	91.2677962669187\\
0.355999999999995	91.2902757619739\\
0.358999999999995	91.344381813886\\
0.359999999999999	91.3578155061262\\
0.361999999999995	91.3975427819219\\
0.363	91.4165794714281\\
0.364000000000004	91.4323758733587\\
0.367000000000004	91.4860431363284\\
0.369	91.5303270665271\\
0.370000000000005	91.5520977486752\\
0.370999999999995	91.5667803017518\\
0.373999999999995	91.6270969048502\\
0.378	91.6980119485604\\
0.379999999999995	91.7388530732103\\
0.381	91.7558308299862\\
0.382000000000005	91.7788503729706\\
0.385000000000005	91.8385256691531\\
0.387	91.8819657744625\\
0.396000000000001	92.0743916022547\\
0.397000000000006	92.0944408816282\\
0.397999999999996	92.1189793094137\\
0.399000000000001	92.137847233942\\
0.408000000000001	92.332939548385\\
0.409000000000006	92.3585580720289\\
0.412999999999997	92.4451345056874\\
0.414000000000001	92.4635973942687\\
0.421000000000006	92.6199750227833\\
0.421999999999997	92.6376615924663\\
0.424999999999997	92.7018260370608\\
0.427999999999997	92.7723022918284\\
0.430999999999997	92.8404495899012\\
0.438999999999993	93.0429338103756\\
0.441999999999993	93.1298815269856\\
0.447999999999993	93.2842339757654\\
0.450999999999993	93.349343504236\\
0.451999999999998	93.379046140345\\
0.453999999999994	93.425152732305\\
0.456000000000003	93.4757822256725\\
0.460999999999999	93.5865933101564\\
0.462000000000003	93.6076889323928\\
0.462999999999994	93.636007695683\\
0.465000000000003	93.6754987005097\\
0.465999999999994	93.7025686029635\\
0.468000000000004	93.7461099672596\\
0.469999999999999	93.7935329260472\\
0.471000000000004	93.8112870017215\\
0.471999999999994	93.8378843622371\\
0.475999999999999	93.9234819590238\\
0.484999999999999	94.1097984946164\\
0.486000000000004	94.1278225942553\\
0.488	94.1728153373611\\
0.489999999999995	94.2100786444797\\
0.491	94.2333682114288\\
0.492999999999995	94.2753231849327\\
0.495000000000005	94.320923481959\\
0.5	94.4416917001384\\
};
\addlegendentry{Our+desc: 0.11}

\end{axis}
\end{tikzpicture}%

==> figures/partials.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.65in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
xtick={0, 0.033, 0.066, 0.1},
ytick={0, 33, 66, 100},
yticklabels={0,  , ,100 },
xticklabels={0,  , ,0.1 },
tick label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={at={(-0.05,-0.18)},legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
% \addplot [color=mycolor1, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	39.0194125402799\\
% 0.00100000000000477	39.0194125402799\\
% 0.00199999999999534	39.0385535593511\\
% 0.00300000000000011	39.194557697104\\
% 0.00400000000000489	39.4888904592378\\
% 0.00499999999999545	40.0773404941422\\
% 0.007000000000005	41.8012379434345\\
% 0.0100000000000051	45.7184190370593\\
% 0.0130000000000052	51.5539695422262\\
% 0.0160000000000053	57.9747478811461\\
% 0.0210000000000008	67.907887143907\\
% 0.0229999999999961	71.8285374396299\\
% 0.027000000000001	78.0878504775611\\
% 0.0289999999999964	80.8384872608251\\
% 0.0319999999999965	84.325816301668\\
% 0.034000000000006	86.4042761188696\\
% 0.0360000000000014	88.2980262468647\\
% 0.0379999999999967	89.9315774646087\\
% 0.0409999999999968	91.9033632278703\\
% 0.0430000000000064	92.9725019585057\\
% 0.046999999999997	94.6842199893559\\
% 0.0490000000000066	95.3733298374673\\
% 0.0510000000000019	95.9907525065331\\
% 0.0529999999999973	96.5430158422681\\
% 0.0559999999999974	97.1601478043019\\
% 0.0580000000000069	97.5883913692353\\
% 0.0600000000000023	97.9364599675263\\
% 0.0619999999999976	98.2032964224396\\
% 0.0630000000000024	98.2983627257203\\
% 0.063999999999993	98.4342915714686\\
% 0.0669999999999931	98.7451555230175\\
% 0.070999999999998	99.1026699923984\\
% 0.0720000000000027	99.1787092543962\\
% 0.0729999999999933	99.2253272248944\\
% 0.0739999999999981	99.2637776393625\\
% 0.0750000000000028	99.2942727768078\\
% 0.0759999999999934	99.3379083581642\\
% 0.0769999999999982	99.3739591872876\\
% 0.0789999999999935	99.4269656542549\\
% 0.0799999999999983	99.4471292063303\\
% 0.0810000000000031	99.4496867510874\\
% 0.0819999999999936	99.4719242556208\\
% 0.0829999999999984	99.4895322579551\\
% 0.0840000000000032	99.499391657857\\
% 0.0859999999999985	99.5298404077575\\
% 0.0870000000000033	99.5347917782261\\
% 0.0879999999999939	99.5426688561607\\
% 0.0900000000000034	99.5426688561607\\
% 0.090999999999994	99.5502272270893\\
% 0.0919999999999987	99.5502272270893\\
% 0.0930000000000035	99.5631277150542\\
% 0.0939999999999941	99.5681033320555\\
% 0.0949999999999989	99.5681033320555\\
% 0.0969999999999942	99.5733295751645\\
% 0.097999999999999	99.5733295751645\\
% 0.0999999999999943	99.5832677494256\\
% 0.100999999999999	99.5832677494256\\
% 0.103999999999999	99.5905722242972\\
% 0.106999999999999	99.5905722242972\\
% 0.108000000000004	99.5928397979934\\
% 0.113	99.5928397979934\\
% 0.114000000000004	99.6006017046394\\
% 0.114999999999995	99.6006017046394\\
% 0.116	99.6032058713061\\
% 0.120000000000005	99.6032058713061\\
% 0.120999999999995	99.6058100379728\\
% 0.123000000000005	99.6058100379728\\
% 0.123999999999995	99.6110593818048\\
% 0.132999999999996	99.6110593818048\\
% 0.135000000000005	99.6162474579774\\
% 0.135999999999996	99.6162474579774\\
% 0.137	99.6187350201664\\
% 0.241	99.6187350201664\\
% 0.242000000000004	99.6213391868331\\
% 0.334999999999994	99.6213391868331\\
% 0.335999999999999	99.6239433534997\\
% 0.361999999999995	99.6239433534997\\
% 0.363	99.6265818759272\\
% 0.373000000000005	99.6265818759272\\
% 0.373999999999995	99.6292203983546\\
% 0.399000000000001	99.6292203983546\\
% 0.400000000000006	99.6338500279843\\
% 0.402000000000001	99.6338500279843\\
% 0.403000000000006	99.6361176016804\\
% 0.411000000000001	99.6361176016804\\
% 0.412000000000006	99.6408954706824\\
% 0.412999999999997	99.6408954706824\\
% 0.415000000000006	99.6454778591934\\
% 0.421000000000006	99.6454778591934\\
% 0.421999999999997	99.6481163816208\\
% 0.423000000000002	99.6481163816208\\
% 0.424000000000007	99.6507549040483\\
% 0.427000000000007	99.6507549040483\\
% 0.427999999999997	99.6531358564292\\
% 0.430000000000007	99.6531358564292\\
% 0.430999999999997	99.6557743788567\\
% 0.432000000000002	99.6557743788567\\
% 0.433999999999997	99.6604701460524\\
% 0.436000000000007	99.6604701460524\\
% 0.436999999999998	99.6628510984334\\
% 0.438000000000002	99.6675468656291\\
% 0.438999999999993	99.6675468656291\\
% 0.441000000000003	99.67235544603\\
% 0.442999999999998	99.67235544603\\
% 0.444000000000003	99.6771994525981\\
% 0.448999999999998	99.6771994525981\\
% 0.450000000000003	99.6795804049791\\
% 0.453000000000003	99.6795804049791\\
% 0.456000000000003	99.6868180089149\\
% 0.459000000000003	99.6868180089149\\
% 0.460999999999999	99.691662015483\\
% 0.465999999999994	99.691662015483\\
% 0.466999999999999	99.6941070032581\\
% 0.468999999999994	99.6941070032581\\
% 0.469999999999999	99.6963745769542\\
% 0.477000000000004	99.6963745769542\\
% 0.477999999999994	99.7010871384255\\
% 0.478999999999999	99.7010871384255\\
% 0.480000000000004	99.7035321262005\\
% 0.480999999999995	99.7082627540838\\
% 0.481999999999999	99.7107565196699\\
% 0.483000000000004	99.7107565196699\\
% 0.484999999999999	99.715693892672\\
% 0.486000000000004	99.715693892672\\
% 0.486999999999995	99.718074845053\\
% 0.492999999999995	99.718074845053\\
% 0.494	99.7206926461001\\
% 0.495999999999995	99.7206926461001\\
% 0.497	99.7254052075713\\
% 0.501000000000005	99.7254052075713\\
% 0.501999999999995	99.7302311477273\\
% 0.503	99.7376329552756\\
% 0.504000000000005	99.7376329552756\\
% 0.506	99.7423127582313\\
% 0.507000000000005	99.7423127582313\\
% 0.507999999999996	99.7472027337814\\
% 0.509	99.7472027337814\\
% 0.510999999999996	99.7519625363713\\
% 0.512	99.7519625363713\\
% 0.513000000000005	99.7544563019573\\
% 0.515000000000001	99.7544563019573\\
% 0.516000000000005	99.7593950553184\\
% 0.519000000000005	99.7593950553184\\
% 0.519999999999996	99.7670211089179\\
% 0.522000000000006	99.7670211089179\\
% 0.524000000000001	99.7718296893187\\
% 0.525000000000006	99.7718296893187\\
% 0.525999999999996	99.7788586022971\\
% 0.527000000000001	99.7838154220703\\
% 0.528000000000006	99.7838154220703\\
% 0.528999999999996	99.7887687593126\\
% 0.530000000000001	99.7910835741274\\
% 0.531000000000006	99.7910835741274\\
% 0.533000000000001	99.7958761902881\\
% 0.540000000000006	99.7958761902881\\
% 0.540999999999997	99.7983392444753\\
% 0.542000000000002	99.7983392444753\\
% 0.546000000000006	99.8075541948233\\
% 0.552000000000007	99.8075541948233\\
% 0.552999999999997	99.8098217685194\\
% 0.555000000000007	99.8098217685194\\
% 0.555999999999997	99.8121206190941\\
% 0.557000000000002	99.8121206190941\\
% 0.561000000000007	99.8212853961161\\
% 0.563000000000002	99.8212853961161\\
% 0.564999999999998	99.825867784627\\
% 0.566000000000003	99.830450173138\\
% 0.566999999999993	99.830450173138\\
% 0.567999999999998	99.8327177468341\\
% 0.569000000000003	99.8353562692616\\
% 0.569999999999993	99.8353562692616\\
% 0.570999999999998	99.8378500348476\\
% 0.572000000000003	99.8423851822399\\
% 0.575000000000003	99.8423851822399\\
% 0.576999999999998	99.8475036197419\\
% 0.582999999999998	99.8475036197419\\
% 0.584000000000003	99.8498184345568\\
% 0.584999999999994	99.8498184345568\\
% 0.585999999999999	99.8521332493716\\
% 0.591999999999999	99.8521332493716\\
% 0.593000000000004	99.8547579212876\\
% 0.594999999999999	99.8547579212876\\
% 0.596000000000004	99.8571388736685\\
% 0.597999999999999	99.8571388736685\\
% 0.599999999999994	99.8622539631826\\
% 0.600999999999999	99.8696679032714\\
% 0.602000000000004	99.8696679032714\\
% 0.603999999999999	99.8745242986031\\
% 0.617000000000004	99.8745242986031\\
% 0.617999999999995	99.8768231491778\\
% 0.626000000000005	99.8768231491778\\
% 0.626999999999995	99.8793806939348\\
% 0.628	99.8793806939348\\
% 0.629000000000005	99.8842370892666\\
% 0.629999999999995	99.8867946340236\\
% 0.631	99.8867946340236\\
% 0.632000000000005	99.8893521787807\\
% 0.641999999999996	99.8893521787807\\
% 0.644000000000005	99.8944672682947\\
% 0.647999999999996	99.8944672682947\\
% 0.650999999999996	99.9019630846567\\
% 0.652000000000001	99.9094076219258\\
% 0.658000000000001	99.9094076219258\\
% 0.659000000000006	99.9145227114399\\
% 0.659999999999997	99.9169918472423\\
% 0.664000000000001	99.9169918472423\\
% 0.665999999999997	99.9220185278019\\
% 0.668999999999997	99.9220185278019\\
% 0.670000000000002	99.9245760725589\\
% 0.671000000000006	99.9296027531184\\
% 0.671999999999997	99.9372116082185\\
% 0.674999999999997	99.9372116082185\\
% 0.677000000000007	99.9422629185616\\
% 0.677999999999997	99.9472629498118\\
% 0.679000000000002	99.9498739158692\\
% 0.680000000000007	99.9498739158692\\
% 0.680999999999997	99.9524848819267\\
% 0.682000000000002	99.9574231535316\\
% 0.683000000000007	99.9574231535316\\
% 0.688000000000002	99.9699990717534\\
% 0.691000000000003	99.9699990717534\\
% 0.691999999999993	99.9725053374176\\
% 0.692999999999998	99.9725053374176\\
% 0.694000000000003	99.9750116030818\\
% 0.694999999999993	99.9750116030818\\
% 0.695999999999998	99.9774807388843\\
% 0.698999999999998	99.9774807388843\\
% 0.700000000000003	99.9824561403509\\
% 0.712999999999994	99.9824561403509\\
% 0.713999999999999	99.984962406015\\
% 0.718999999999994	99.984962406015\\
% 0.719999999999999	99.9874686716792\\
% 0.721000000000004	99.9874686716792\\
% 0.721999999999994	99.9924812030075\\
% 0.722999999999999	99.9924812030075\\
% 0.724000000000004	99.9949874686717\\
% 0.733999999999995	99.9949874686717\\
% 0.736000000000004	100\\
% 0.900000000000006	100\\
% };
% \addlegendentry{\scriptsize  our: 0.017}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	91.630151875878\\
0.00100000000000477	91.630151875878\\
0.00199999999999534	91.6862099985874\\
0.00300000000000011	92.1120544574594\\
0.00400000000000489	92.9352029893098\\
0.00600000000000023	94.8465829714872\\
0.00799999999999557	96.2704407339405\\
0.0109999999999957	97.6926854578708\\
0.0120000000000005	98.0805591853996\\
0.0130000000000052	98.401151185109\\
0.0139999999999958	98.6153908439741\\
0.0150000000000006	98.7965974631301\\
0.0160000000000053	98.9317633243146\\
0.0169999999999959	99.0895879568104\\
0.0180000000000007	99.1859763788898\\
0.0190000000000055	99.264045263022\\
0.019999999999996	99.3249985504048\\
0.0210000000000008	99.3734587423894\\
0.0220000000000056	99.4345190585788\\
0.0240000000000009	99.5262838852535\\
0.0250000000000057	99.5706273031085\\
0.0259999999999962	99.5960290340033\\
0.027000000000001	99.6376755737566\\
0.0280000000000058	99.6425112597173\\
0.0289999999999964	99.6888408301302\\
0.0300000000000011	99.7280258359865\\
0.0310000000000059	99.7535118998763\\
0.0319999999999965	99.7994444466354\\
0.0330000000000013	99.8247518547394\\
0.034000000000006	99.8397805264467\\
0.0349999999999966	99.8473895722984\\
0.0360000000000014	99.86559429149\\
0.0370000000000061	99.8732620834099\\
0.0379999999999967	99.8732620834099\\
0.0390000000000015	99.8758001544759\\
0.0400000000000063	99.8758001544759\\
0.0409999999999968	99.878344683738\\
0.0420000000000016	99.878344683738\\
0.0430000000000064	99.8836510675852\\
0.0439999999999969	99.8915617508917\\
0.0450000000000017	99.8940067386667\\
0.046999999999997	99.8940067386667\\
0.0499999999999972	99.9094574037892\\
0.0520000000000067	99.9094574037892\\
0.0529999999999973	99.9120149485462\\
0.054000000000002	99.9120149485462\\
0.0550000000000068	99.9145594778083\\
0.0559999999999974	99.9175093303157\\
0.0580000000000069	99.9175093303157\\
0.0589999999999975	99.9201689047838\\
0.061000000000007	99.9201689047838\\
0.0619999999999976	99.9278228283197\\
0.063999999999993	99.9278228283197\\
0.0649999999999977	99.9303673575818\\
0.0669999999999931	99.9303673575818\\
0.0679999999999978	99.9328549197708\\
0.0690000000000026	99.9408789010877\\
0.0699999999999932	99.9408789010877\\
0.0720000000000027	99.9459875329139\\
0.0729999999999933	99.9459875329139\\
0.0739999999999981	99.9514669849687\\
0.0750000000000028	99.9542067109961\\
0.0810000000000031	99.9542067109961\\
0.0819999999999936	99.9568108776628\\
0.0930000000000035	99.9568108776628\\
0.0939999999999941	99.9594150443294\\
0.102000000000004	99.9594150443294\\
0.102999999999994	99.9619088099155\\
0.408000000000001	99.9619088099155\\
0.409000000000006	99.9643718641026\\
0.417000000000002	99.9643718641026\\
0.418000000000006	99.9668349182898\\
0.430000000000007	99.9668349182898\\
0.430999999999997	99.9691337688646\\
0.444000000000003	99.9691337688646\\
0.444999999999993	99.9714326194393\\
0.445999999999998	99.9714326194393\\
0.447000000000003	99.9738135718202\\
0.453999999999994	99.9738135718202\\
0.454999999999998	99.9764520942476\\
0.504000000000005	99.9764520942476\\
0.504999999999995	99.9787509448224\\
0.555000000000007	99.9787509448224\\
0.555999999999997	99.9835288138244\\
0.564000000000007	99.9835288138244\\
0.564999999999998	99.9858276643991\\
0.603999999999999	99.9858276643991\\
0.605000000000004	99.9880952380952\\
0.653000000000006	99.9880952380952\\
0.653999999999996	99.9904761904762\\
0.655000000000001	99.9904761904762\\
0.656000000000006	99.997619047619\\
0.656999999999996	100\\
0.900000000000006	100\\
};
\addlegendentry{\scriptsize  \textbf{our+opt: 1.0e-3}}

% \addplot [color=mycolor3, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	2.44469211248308\\
% 0.00100000000000477	2.44469211248308\\
% 0.00199999999999534	2.44952149362824\\
% 0.00300000000000011	2.45692717067507\\
% 0.00499999999999545	2.61143629500867\\
% 0.007000000000005	2.82079489315478\\
% 0.00900000000000034	3.21186612042501\\
% 0.0100000000000051	3.38732763650638\\
% 0.0130000000000052	4.29432096374327\\
% 0.0150000000000006	5.11858887764626\\
% 0.0169999999999959	6.04807398068945\\
% 0.0190000000000055	6.9577358903835\\
% 0.0210000000000008	8.12541878538219\\
% 0.0220000000000056	8.83971572657913\\
% 0.0240000000000009	10.1312182821538\\
% 0.0250000000000057	10.8462843226961\\
% 0.0289999999999964	14.2891487398945\\
% 0.0300000000000011	15.049025609446\\
% 0.0349999999999966	19.6612468273916\\
% 0.0390000000000015	23.6173718651724\\
% 0.0430000000000064	27.7368123783983\\
% 0.0450000000000017	29.7208036773712\\
% 0.046999999999997	31.8533778586877\\
% 0.0499999999999972	34.7639593766167\\
% 0.0529999999999973	37.8413535016987\\
% 0.0630000000000024	47.5268469764571\\
% 0.0669999999999931	51.2428386642897\\
% 0.0739999999999981	57.5031526086052\\
% 0.0750000000000028	58.2195886898215\\
% 0.0789999999999935	61.4613439355932\\
% 0.0810000000000031	62.9217781846301\\
% 0.0819999999999936	63.6904046706622\\
% 0.0870000000000033	66.6937725939189\\
% 0.0889999999999986	67.857746298161\\
% 0.0939999999999941	70.4893706758203\\
% 0.0960000000000036	71.4087155093958\\
% 0.097999999999999	72.3179320439171\\
% 0.102999999999994	74.4364062819819\\
% 0.105000000000004	75.2154432143217\\
% 0.108000000000004	76.3542750409913\\
% 0.111999999999995	77.7347170231446\\
% 0.120000000000005	80.0231524331482\\
% 0.120999999999995	80.2303249071088\\
% 0.123999999999995	80.9469368103247\\
% 0.125	81.1472729681188\\
% 0.126000000000005	81.3032037708099\\
% 0.126999999999995	81.489980832571\\
% 0.129000000000005	81.7716233803407\\
% 0.131	82.0586318771513\\
% 0.132000000000005	82.2663291338526\\
% 0.134	82.5620257864849\\
% 0.135999999999996	82.8075394682429\\
% 0.138000000000005	83.0890775117668\\
% 0.138999999999996	83.2386719755264\\
% 0.140000000000001	83.3533716339425\\
% 0.141000000000005	83.496055436571\\
% 0.141999999999996	83.6117179684736\\
% 0.143000000000001	83.7562356802712\\
% 0.144000000000005	83.8782893100193\\
% 0.144999999999996	84.0194017576727\\
% 0.146000000000001	84.1879215430523\\
% 0.147000000000006	84.301736916242\\
% 0.150000000000006	84.7019724478398\\
% 0.150999999999996	84.8235901003914\\
% 0.153999999999996	85.1407573926025\\
% 0.156999999999996	85.4522894878774\\
% 0.167000000000002	86.3967568733689\\
% 0.168999999999997	86.5456823922263\\
% 0.171000000000006	86.6892237157949\\
% 0.171999999999997	86.7844393918459\\
% 0.173000000000002	86.8480505333988\\
% 0.174999999999997	87.0365565192389\\
% 0.177999999999997	87.2755936107265\\
% 0.180000000000007	87.448210845293\\
% 0.180999999999997	87.5101626059926\\
% 0.182000000000002	87.598344631882\\
% 0.183999999999997	87.7497594446783\\
% 0.185000000000002	87.8073149153949\\
% 0.186000000000007	87.8501648313872\\
% 0.186999999999998	87.9306039561598\\
% 0.188000000000002	87.9745999795251\\
% 0.188999999999993	88.0446736004003\\
% 0.191000000000003	88.1604839534971\\
% 0.191999999999993	88.2191920287405\\
% 0.192999999999998	88.29869233428\\
% 0.194000000000003	88.342267925261\\
% 0.195999999999998	88.4457323459081\\
% 0.197999999999993	88.5353518404037\\
% 0.198999999999998	88.563670374376\\
% 0.200000000000003	88.6437294513049\\
% 0.200999999999993	88.6775353443438\\
% 0.203000000000003	88.7813244552008\\
% 0.203999999999994	88.8269431961406\\
% 0.204999999999998	88.8601806770999\\
% 0.206000000000003	88.9120898075403\\
% 0.206999999999994	88.9463333436373\\
% 0.209000000000003	89.0478485043599\\
% 0.209999999999994	89.0925978311333\\
% 0.210999999999999	89.1288750707544\\
% 0.212000000000003	89.1754262410166\\
% 0.212999999999994	89.2144024574091\\
% 0.215000000000003	89.2813373436859\\
% 0.216999999999999	89.3782745596127\\
% 0.218000000000004	89.4066960111891\\
% 0.218999999999994	89.4530307102395\\
% 0.221999999999994	89.5677329976404\\
% 0.222999999999999	89.5988162794356\\
% 0.225999999999999	89.7075325004449\\
% 0.227000000000004	89.7362471976854\\
% 0.227999999999994	89.7825832446583\\
% 0.228999999999999	89.8140322652469\\
% 0.230999999999995	89.8584688759709\\
% 0.231999999999999	89.8977578063846\\
% 0.233000000000004	89.9267211953472\\
% 0.233999999999995	89.9426021991244\\
% 0.236000000000004	90.0054996883318\\
% 0.238	90.0422542566373\\
% 0.239000000000004	90.0734038668152\\
% 0.241	90.1273296177776\\
% 0.244	90.2122536786763\\
% 0.245000000000005	90.2566114131207\\
% 0.245999999999995	90.2875771782525\\
% 0.247	90.3234383399362\\
% 0.248000000000005	90.3422997136659\\
% 0.248999999999995	90.3678968260955\\
% 0.25	90.4012267979649\\
% 0.251000000000005	90.4481843434762\\
% 0.254000000000005	90.5423774229955\\
% 0.254999999999995	90.5525433509064\\
% 0.256	90.5832595731214\\
% 0.257000000000005	90.6064152163789\\
% 0.257999999999996	90.6331981452679\\
% 0.259	90.6773505180933\\
% 0.260000000000005	90.6904231292886\\
% 0.262	90.7353403560064\\
% 0.263000000000005	90.7640866381235\\
% 0.266999999999996	90.898183000665\\
% 0.268000000000001	90.9169785040554\\
% 0.269999999999996	90.9714359510048\\
% 0.272000000000006	91.0060259685886\\
% 0.272999999999996	91.0190135746063\\
% 0.274000000000001	91.0396942699957\\
% 0.275000000000006	91.0734029347864\\
% 0.275999999999996	91.0916516301283\\
% 0.277000000000001	91.1020504169583\\
% 0.278000000000006	91.1228053275161\\
% 0.278999999999996	91.1488524779529\\
% 0.280000000000001	91.1613335589216\\
% 0.281000000000006	91.1923920499638\\
% 0.281999999999996	91.2029549536263\\
% 0.283000000000001	91.2164870617818\\
% 0.284000000000006	91.2452409833601\\
% 0.284999999999997	91.2635477307767\\
% 0.286000000000001	91.2739826037376\\
% 0.287000000000006	91.2972201301882\\
% 0.287999999999997	91.3152842881853\\
% 0.289000000000001	91.349707993474\\
% 0.290000000000006	91.3678272668274\\
% 0.292000000000002	91.422956732893\\
% 0.293000000000006	91.4474925833853\\
% 0.293999999999997	91.47665224087\\
% 0.295000000000002	91.4949562273807\\
% 0.296000000000006	91.5241027638181\\
% 0.296999999999997	91.5445512615524\\
% 0.298000000000002	91.5578761811627\\
% 0.299000000000007	91.5839151143994\\
% 0.299999999999997	91.5969916823504\\
% 0.301000000000002	91.6159262891983\\
% 0.302000000000007	91.6292085247361\\
% 0.304000000000002	91.686487808015\\
% 0.305000000000007	91.7229919765344\\
% 0.305999999999997	91.7471743907431\\
% 0.308999999999997	91.8310327944451\\
% 0.311999999999998	91.8729666078768\\
% 0.313000000000002	91.8915626891848\\
% 0.313999999999993	91.9019410053923\\
% 0.314999999999998	91.9364594534087\\
% 0.316000000000003	91.9628588139718\\
% 0.316999999999993	91.9943613125309\\
% 0.319000000000003	92.0247369982907\\
% 0.319999999999993	92.0427788270701\\
% 0.320999999999998	92.084737612414\\
% 0.322000000000003	92.1035670033191\\
% 0.322999999999993	92.12991744304\\
% 0.323999999999998	92.1745010201931\\
% 0.325000000000003	92.1951115728282\\
% 0.325999999999993	92.2188926897292\\
% 0.326999999999998	92.2474013750914\\
% 0.328000000000003	92.2553167481569\\
% 0.328999999999994	92.281342101518\\
% 0.331000000000003	92.3256225035678\\
% 0.331999999999994	92.3384945458832\\
% 0.334000000000003	92.3789079026504\\
% 0.337000000000003	92.4413589706022\\
% 0.340000000000003	92.5092943021829\\
% 0.340999999999994	92.5119680989744\\
% 0.343000000000004	92.5542454756539\\
% 0.343999999999994	92.5881098492475\\
% 0.344999999999999	92.6149279827372\\
% 0.346000000000004	92.6278473238645\\
% 0.346999999999994	92.648819741483\\
% 0.347999999999999	92.6645137397183\\
% 0.349000000000004	92.6984062454122\\
% 0.349999999999994	92.7165850993948\\
% 0.350999999999999	92.7458670415104\\
% 0.352000000000004	92.7588872642186\\
% 0.352999999999994	92.7753023766504\\
% 0.353999999999999	92.8017899386221\\
% 0.355000000000004	92.8331884896154\\
% 0.355999999999995	92.859072095373\\
% 0.358999999999995	92.9166416749982\\
% 0.359999999999999	92.9449517006254\\
% 0.361000000000004	92.9524941049964\\
% 0.361999999999995	92.9654900550325\\
% 0.363	92.970742343874\\
% 0.364000000000004	92.9860943773784\\
% 0.364999999999995	93.0177673211371\\
% 0.366	93.0406308566222\\
% 0.367999999999995	93.076436282433\\
% 0.369	93.0894196555393\\
% 0.370000000000005	93.0995821931346\\
% 0.370999999999995	93.1149696217026\\
% 0.372	93.1385555124873\\
% 0.373000000000005	93.1486343076412\\
% 0.376000000000005	93.21568479761\\
% 0.376999999999995	93.2316014475221\\
% 0.378	93.2530016242134\\
% 0.379999999999995	93.2839439574359\\
% 0.381	93.3066474999804\\
% 0.382000000000005	93.3220554402518\\
% 0.382999999999996	93.3325418096318\\
% 0.384	93.355021865175\\
% 0.385000000000005	93.3814579552211\\
% 0.388000000000005	93.4304614884561\\
% 0.388999999999996	93.464214970335\\
% 0.390000000000001	93.4719488889394\\
% 0.391000000000005	93.4897239924644\\
% 0.391999999999996	93.5022304007994\\
% 0.393000000000001	93.5177468623949\\
% 0.394000000000005	93.5477513928315\\
% 0.396000000000001	93.5726698215683\\
% 0.397000000000006	93.5965254181036\\
% 0.397999999999996	93.6167283552836\\
% 0.399000000000001	93.629022673689\\
% 0.400999999999996	93.6644238263438\\
% 0.402000000000001	93.6766792735589\\
% 0.403000000000006	93.7077765552625\\
% 0.403999999999996	93.724547472675\\
% 0.405000000000001	93.7325805749802\\
% 0.406999999999996	93.7814597713343\\
% 0.408000000000001	93.7989594167665\\
% 0.409000000000006	93.8236568754268\\
% 0.409999999999997	93.8550173658405\\
% 0.412999999999997	93.9083047485598\\
% 0.415000000000006	93.9620643276755\\
% 0.415999999999997	93.9773239254274\\
% 0.417000000000002	93.9953275210801\\
% 0.418000000000006	94.0007419164848\\
% 0.418999999999997	94.0291666438415\\
% 0.420000000000002	94.0438201276116\\
% 0.421000000000006	94.0692754877988\\
% 0.421999999999997	94.087476917215\\
% 0.423000000000002	94.095197998982\\
% 0.424000000000007	94.113204561274\\
% 0.424999999999997	94.1283742777304\\
% 0.426000000000002	94.1411723302914\\
% 0.427000000000007	94.1568196865064\\
% 0.427999999999997	94.1795913402984\\
% 0.429000000000002	94.197111437421\\
% 0.430000000000007	94.2102461316466\\
% 0.430999999999997	94.2314747424811\\
% 0.432000000000002	94.2388827055757\\
% 0.433000000000007	94.2518123717885\\
% 0.433999999999997	94.2698794884775\\
% 0.435000000000002	94.2851629586372\\
% 0.436000000000007	94.2955972609548\\
% 0.438000000000002	94.3392108668361\\
% 0.439999999999998	94.3591768156137\\
% 0.441000000000003	94.3781923534657\\
% 0.441999999999993	94.4008871108835\\
% 0.442999999999998	94.4058766279206\\
% 0.444000000000003	94.4085432945873\\
% 0.445999999999998	94.4465134914039\\
% 0.450000000000003	94.5396844820386\\
% 0.450999999999993	94.5653983193014\\
% 0.451999999999998	94.5857511180863\\
% 0.453999999999994	94.6376193189005\\
% 0.454999999999998	94.668419665115\\
% 0.456000000000003	94.6820835530112\\
% 0.457999999999998	94.7337762116431\\
% 0.459000000000003	94.7491698746112\\
% 0.459999999999994	94.7751703916091\\
% 0.460999999999999	94.8109196819423\\
% 0.462000000000003	94.8340421390141\\
% 0.462999999999994	94.8445915212953\\
% 0.465000000000003	94.8872183367818\\
% 0.466999999999999	94.9445857376125\\
% 0.468999999999994	94.9954241151348\\
% 0.469999999999999	95.0288769659807\\
% 0.471000000000004	95.0558256179391\\
% 0.471999999999994	95.0752958129278\\
% 0.472999999999999	95.0907146803472\\
% 0.474000000000004	95.1262740456218\\
% 0.475999999999999	95.1804246556346\\
% 0.477000000000004	95.1978866004679\\
% 0.477999999999994	95.2257274017063\\
% 0.478999999999999	95.245595718893\\
% 0.480000000000004	95.2705703787748\\
% 0.480999999999995	95.3006401844632\\
% 0.481999999999999	95.3154500455182\\
% 0.483999999999995	95.3592043358865\\
% 0.484999999999999	95.3888999433171\\
% 0.486000000000004	95.4090204704727\\
% 0.486999999999995	95.436764355953\\
% 0.488	95.4563327000304\\
% 0.489000000000004	95.4792372289349\\
% 0.491	95.5497739107378\\
% 0.492999999999995	95.5955591455645\\
% 0.494	95.6214914740264\\
% 0.495999999999995	95.659655799614\\
% 0.497	95.6850935733116\\
% 0.498000000000005	95.7024855294456\\
% 0.498999999999995	95.735637846419\\
% 0.5	95.7610673466569\\
% 0.501000000000005	95.7741572968919\\
% 0.501999999999995	95.7898236414493\\
% 0.503	95.8097654383026\\
% 0.504000000000005	95.8435618729406\\
% 0.506	95.8972988000283\\
% 0.507000000000005	95.9227621495771\\
% 0.507999999999996	95.959199141208\\
% 0.509	95.9857515497061\\
% 0.510000000000005	96.0038757550587\\
% 0.510999999999996	96.0272065267234\\
% 0.513000000000005	96.0588016457426\\
% 0.513999999999996	96.084791022417\\
% 0.515000000000001	96.0954233822015\\
% 0.516000000000005	96.1316489310252\\
% 0.516999999999996	96.1571512448813\\
% 0.518000000000001	96.1750785887986\\
% 0.519000000000005	96.2196711471253\\
% 0.519999999999996	96.2400294479567\\
% 0.521000000000001	96.2707727980272\\
% 0.522000000000006	96.2868273713674\\
% 0.522999999999996	96.3098566364456\\
% 0.524000000000001	96.3412770052536\\
% 0.525000000000006	96.3593322233881\\
% 0.525999999999996	96.3826638864734\\
% 0.527000000000001	96.4020296470281\\
% 0.528000000000006	96.4252593987683\\
% 0.528999999999996	96.4535039994986\\
% 0.530000000000001	96.4694900458126\\
% 0.531000000000006	96.4983800051303\\
% 0.531999999999996	96.5321691127835\\
% 0.533000000000001	96.5578213049153\\
% 0.534000000000006	96.5711474759417\\
% 0.534999999999997	96.5994446466895\\
% 0.537000000000006	96.630265899017\\
% 0.540000000000006	96.6999820449294\\
% 0.540999999999997	96.7213976853277\\
% 0.542000000000002	96.7465454924266\\
% 0.543000000000006	96.7568436336302\\
% 0.543999999999997	96.7883698295258\\
% 0.545000000000002	96.8015121725702\\
% 0.546000000000006	96.8245320116243\\
% 0.548000000000002	96.8847817478417\\
% 0.549000000000007	96.9000406238842\\
% 0.549999999999997	96.9074224687106\\
% 0.551000000000002	96.9312428330178\\
% 0.552000000000007	96.9462385812168\\
% 0.552999999999997	96.9641316401926\\
% 0.554000000000002	96.9793965028931\\
% 0.555000000000007	96.9920715626237\\
% 0.555999999999997	96.9996798735716\\
% 0.557000000000002	97.0046830005259\\
% 0.558000000000007	97.0170577995136\\
% 0.558999999999997	97.0170577995136\\
% 0.560000000000002	97.0222749187387\\
% 0.561000000000007	97.0376176587269\\
% 0.561999999999998	97.047898965215\\
% 0.563000000000002	97.0530901852527\\
% 0.564999999999998	97.0581480534028\\
% 0.566000000000003	97.0737736702052\\
% 0.566999999999993	97.0763377727694\\
% 0.569999999999993	97.0998243419751\\
% 0.572000000000003	97.1390809264116\\
% 0.572999999999993	97.1494285797559\\
% 0.573999999999998	97.1574305689574\\
% 0.575000000000003	97.1730480910188\\
% 0.575999999999993	97.1831110514193\\
% 0.576999999999998	97.1858064692091\\
% 0.578000000000003	97.1912709500834\\
% 0.579999999999998	97.2279804052759\\
% 0.581000000000003	97.2407135584429\\
% 0.581999999999994	97.2690971757198\\
% 0.582999999999998	97.2791927379869\\
% 0.584000000000003	97.3056928261186\\
% 0.585999999999999	97.3368177050055\\
% 0.587000000000003	97.3653505711045\\
% 0.587999999999994	97.3759364037238\\
% 0.588999999999999	97.3837774726408\\
% 0.590000000000003	97.3864728904305\\
% 0.590999999999994	97.4072246428806\\
% 0.591999999999999	97.4202785967694\\
% 0.593999999999994	97.4533511272146\\
% 0.594999999999999	97.4662467137594\\
% 0.596000000000004	97.4841353330359\\
% 0.596999999999994	97.4866994356\\
% 0.597999999999999	97.499722799692\\
% 0.599000000000004	97.5172346327353\\
% 0.599999999999994	97.5300985990313\\
% 0.600999999999999	97.5480287589761\\
% 0.602000000000004	97.5505928615402\\
% 0.603999999999999	97.5709062299943\\
% 0.605000000000004	97.5734637747513\\
% 0.605999999999995	97.5918158566494\\
% 0.606999999999999	97.6049641157515\\
% 0.608000000000004	97.6049641157515\\
% 0.608999999999995	97.6074703814156\\
% 0.611000000000004	97.628503490097\\
% 0.611999999999995	97.650512968899\\
% 0.613	97.6610782971395\\
% 0.614999999999995	97.687049274123\\
% 0.616	97.7024229530804\\
% 0.617000000000004	97.7124017515344\\
% 0.617999999999995	97.7273794605602\\
% 0.620000000000005	97.737079636927\\
% 0.620999999999995	97.7450787436577\\
% 0.622	97.7606079587287\\
% 0.623000000000005	97.7734172262635\\
% 0.623999999999995	97.7734172262635\\
% 0.626000000000005	97.8028195676042\\
% 0.628	97.8283719567097\\
% 0.629000000000005	97.8446720580555\\
% 0.629999999999995	97.8531467625758\\
% 0.631	97.8686927600403\\
% 0.632999999999996	97.9054544023059\\
% 0.634	97.9182257800963\\
% 0.635000000000005	97.9358265331151\\
% 0.635999999999996	97.9436973035119\\
% 0.637	97.9617018032148\\
% 0.638000000000005	97.9829316791762\\
% 0.638999999999996	97.9957242689546\\
% 0.640000000000001	98.0056312320791\\
% 0.641000000000005	98.0259280402594\\
% 0.641999999999996	98.0332472642453\\
% 0.643000000000001	98.0511461885129\\
% 0.644999999999996	98.0776089639482\\
% 0.646000000000001	98.0989789089936\\
% 0.647000000000006	98.1065596992378\\
% 0.647999999999996	98.1219594269716\\
% 0.649000000000001	98.1451913846032\\
% 0.650999999999996	98.1793116873489\\
% 0.652000000000001	98.189628341934\\
% 0.658000000000001	98.2947983641589\\
% 0.659000000000006	98.3099774423887\\
% 0.659999999999997	98.3176461071959\\
% 0.661000000000001	98.3337145608611\\
% 0.662000000000006	98.3545231059337\\
% 0.662999999999997	98.3597805363901\\
% 0.665000000000006	98.4011040925853\\
% 0.665999999999997	98.4313983158838\\
% 0.667000000000002	98.4419018029812\\
% 0.670000000000002	98.5054267758277\\
% 0.671000000000006	98.5154209418974\\
% 0.673000000000002	98.5558369281333\\
% 0.674000000000007	98.5690025532065\\
% 0.674999999999997	98.5943693278116\\
% 0.676000000000002	98.6050871986599\\
% 0.677000000000007	98.6250631567846\\
% 0.677999999999997	98.6374407075371\\
% 0.679000000000002	98.6524518543968\\
% 0.680999999999997	98.6909806304074\\
% 0.683000000000007	98.7260694140332\\
% 0.683999999999997	98.7359405098791\\
% 0.685000000000002	98.748383733307\\
% 0.686000000000007	98.758490240242\\
% 0.686999999999998	98.7713257086768\\
% 0.688000000000002	98.7766874657827\\
% 0.689000000000007	98.7927904540721\\
% 0.689999999999998	98.8027357272077\\
% 0.694999999999993	98.8805947214786\\
% 0.695999999999998	98.9008937363274\\
% 0.697000000000003	98.9262366667448\\
% 0.697999999999993	98.9339877725727\\
% 0.698999999999998	98.9339877725727\\
% 0.701999999999998	98.9413387832866\\
% 0.703000000000003	98.9439028858507\\
% 0.703999999999994	98.9490310909789\\
% 0.706000000000003	98.9542618602096\\
% 0.707999999999998	98.9645588740815\\
% 0.709000000000003	98.9645588740815\\
% 0.709999999999994	98.9697136502207\\
% 0.710999999999999	98.9697136502207\\
% 0.712000000000003	98.9773399851461\\
% 0.715000000000003	98.993113858633\\
% 0.715999999999994	99.0007136225473\\
% 0.716999999999999	99.0187469417575\\
% 0.718000000000004	99.0187469417575\\
% 0.718999999999994	99.0237560320967\\
% 0.719999999999999	99.0263400114248\\
% 0.721000000000004	99.0311546674463\\
% 0.721999999999994	99.0388519298285\\
% 0.724000000000004	99.0437857006391\\
% 0.724999999999994	99.0487194714496\\
% 0.727000000000004	99.0741807890504\\
% 0.727999999999994	99.0818351366068\\
% 0.728999999999999	99.0843992391709\\
% 0.730000000000004	99.0843992391709\\
% 0.730999999999995	99.0870730359623\\
% 0.731999999999999	99.0975961439028\\
% 0.733000000000004	99.1002003105694\\
% 0.733999999999995	99.1161957290018\\
% 0.734999999999999	99.1187998956685\\
% 0.736000000000004	99.1292568714412\\
% 0.736999999999995	99.134507517436\\
% 0.738	99.1370137831002\\
% 0.739999999999995	99.1474856265403\\
% 0.741	99.1553901925625\\
% 0.742999999999995	99.1660924131266\\
% 0.744	99.1660924131266\\
% 0.745000000000005	99.168766209918\\
% 0.745999999999995	99.1765813948843\\
% 0.748000000000005	99.1821369504398\\
% 0.748999999999995	99.1875743026857\\
% 0.75	99.1902338771538\\
% 0.751000000000005	99.1902338771538\\
% 0.751999999999995	99.1930116549315\\
% 0.753	99.1981729538473\\
% 0.754000000000005	99.2009507316251\\
% 0.754999999999995	99.2088751744114\\
% 0.756	99.2246585192375\\
% 0.759	99.2490150922353\\
% 0.760000000000005	99.2698089390043\\
% 0.760999999999996	99.2833788156774\\
% 0.762	99.2884940390269\\
% 0.763000000000005	99.2962395938684\\
% 0.763999999999996	99.2988991683364\\
% 0.765000000000001	99.3068849839393\\
% 0.766000000000005	99.3277653354322\\
% 0.766999999999996	99.3410393400945\\
% 0.768000000000001	99.3569607649944\\
% 0.769000000000005	99.3700529384099\\
% 0.769999999999996	99.372712512878\\
% 0.772000000000006	99.404767191661\\
% 0.772999999999996	99.4153999938288\\
% 0.774000000000001	99.4285387349636\\
% 0.775000000000006	99.4285387349636\\
% 0.777000000000001	99.4630211813395\\
% 0.778000000000006	99.4737650946184\\
% 0.778999999999996	99.4948295965773\\
% 0.780000000000001	99.497433763244\\
% 0.781000000000006	99.5261270275623\\
% 0.781999999999996	99.5391380740344\\
% 0.783000000000001	99.5470350092566\\
% 0.784999999999997	99.5576008700927\\
% 0.787999999999997	99.5968803079556\\
% 0.789000000000001	99.6125525416706\\
% 0.790000000000006	99.6308869885416\\
% 0.790999999999997	99.6386189815448\\
% 0.793000000000006	99.6598009499038\\
% 0.793999999999997	99.6651207008942\\
% 0.795000000000002	99.6837368065761\\
% 0.796000000000006	99.6941636313629\\
% 0.796999999999997	99.7019604352321\\
% 0.798000000000002	99.7122303659741\\
% 0.799000000000007	99.7336275514646\\
% 0.799999999999997	99.7388298244994\\
% 0.801000000000002	99.7546938400765\\
% 0.802000000000007	99.7754122935244\\
% 0.802999999999997	99.7805408021146\\
% 0.804000000000002	99.7908169869409\\
% 0.805000000000007	99.8039120387894\\
% 0.805999999999997	99.811637372052\\
% 0.807000000000002	99.8142080661394\\
% 0.808999999999997	99.8245107189897\\
% 0.810000000000002	99.8326173125464\\
% 0.811000000000007	99.8379506458797\\
% 0.811999999999998	99.8406173125464\\
% 0.813000000000002	99.8406173125464\\
% 0.814000000000007	99.8487239061031\\
% 0.814999999999998	99.8516824859848\\
% 0.816000000000003	99.8598850521207\\
% 0.816999999999993	99.8696539252528\\
% 0.817999999999998	99.8748846944836\\
% 0.819000000000003	99.8774620140712\\
% 0.819999999999993	99.8829979135405\\
% 0.820999999999998	99.8963551188517\\
% 0.822000000000003	99.903950895624\\
% 0.822999999999993	99.903950895624\\
% 0.823999999999998	99.9147307813476\\
% 0.825999999999993	99.9252187538561\\
% 0.826999999999998	99.9390465665404\\
% 0.828999999999994	99.9551597855973\\
% 0.829999999999998	99.9663209316149\\
% 0.831999999999994	99.9719461781633\\
% 0.832999999999998	99.9778633379266\\
% 0.834000000000003	99.9808219178082\\
% 0.852000000000004	99.9808219178082\\
% 0.852999999999994	99.9835616438356\\
% 0.858999999999995	99.9835616438356\\
% 0.859999999999999	99.9890410958904\\
% 0.861000000000004	99.9890410958904\\
% 0.861999999999995	99.9945205479452\\
% 0.864999999999995	99.9945205479452\\
% 0.866	100\\
% 0.900000000000006	100\\
% };
% \addlegendentry{\scriptsize uni: 0.11}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	27.2246773569181\\
0.00100000000000477	27.2246773569181\\
0.00199999999999534	27.234830583755\\
0.00300000000000011	27.3402600387184\\
0.00400000000000489	27.6688025538185\\
0.00499999999999545	28.1294555157713\\
0.007000000000005	29.4317074521275\\
0.00799999999999557	30.3553892060361\\
0.0100000000000051	32.7080106877597\\
0.0120000000000005	36.1259130673048\\
0.0139999999999958	39.8005821656535\\
0.0169999999999959	45.4838917066462\\
0.0210000000000008	52.0735861795499\\
0.0220000000000056	53.8178165257631\\
0.0280000000000058	62.5030561209847\\
0.0319999999999965	67.5553608826018\\
0.0360000000000014	72.0236522914461\\
0.0390000000000015	74.9227114049921\\
0.0439999999999969	79.1666458651476\\
0.046999999999997	81.3671680159715\\
0.0499999999999972	83.43554261003\\
0.0529999999999973	85.3544068271527\\
0.0550000000000068	86.4977899384415\\
0.0570000000000022	87.6005668505925\\
0.0580000000000069	88.0283746199935\\
0.0600000000000023	89.0797359279641\\
0.0619999999999976	89.9800340542462\\
0.063999999999993	90.7384176427421\\
0.0649999999999977	91.1738376149016\\
0.0669999999999931	91.8652336883537\\
0.0699999999999932	92.9177566807467\\
0.0739999999999981	94.0801049059923\\
0.0769999999999982	94.8553696061808\\
0.0789999999999935	95.2868993843469\\
0.0810000000000031	95.6740705371414\\
0.0829999999999984	95.93878952231\\
0.0840000000000032	96.0926371957333\\
0.0849999999999937	96.1911195532004\\
0.0859999999999985	96.3579967629463\\
0.090999999999994	96.9654632799316\\
0.0919999999999987	97.056120364794\\
0.0949999999999989	97.3645446660891\\
0.0960000000000036	97.4185800251797\\
0.0969999999999942	97.4899580895384\\
0.0990000000000038	97.7210479375439\\
0.100999999999999	97.8718057486186\\
0.102000000000004	97.9580822805822\\
0.102999999999994	98.0085735835178\\
0.105000000000004	98.1228312616472\\
0.105999999999995	98.1773154543478\\
0.106999999999999	98.2465816606217\\
0.108000000000004	98.2883105101748\\
0.109999999999999	98.4123598903056\\
0.111999999999995	98.5005871788329\\
0.113	98.5244164722977\\
0.114000000000004	98.5831965907326\\
0.114999999999995	98.6284694222705\\
0.116	98.6515304237264\\
0.117000000000004	98.698746730199\\
0.117999999999995	98.7159104881778\\
0.119	98.7396211971287\\
0.120000000000005	98.7595745665886\\
0.123000000000005	98.8319765365335\\
0.123999999999995	98.8498141552463\\
0.125	98.8574708890254\\
0.126000000000005	98.8673568189042\\
0.126999999999995	98.8882401705965\\
0.128	98.9169796804158\\
0.129000000000005	98.930211618816\\
0.129999999999995	98.9581236367893\\
0.131	98.9710499080957\\
0.132000000000005	98.9738354234161\\
0.132999999999996	98.9916799640528\\
0.134	99.0151968167377\\
0.135999999999996	99.0311749626378\\
0.140000000000001	99.0721747915193\\
0.141000000000005	99.087352523191\\
0.141999999999996	99.092297578136\\
0.143000000000001	99.1027545539088\\
0.144000000000005	99.1107637462613\\
0.144999999999996	99.1309406274475\\
0.146000000000001	99.138490206698\\
0.147000000000006	99.1492071907202\\
0.147999999999996	99.1517388362898\\
0.149000000000001	99.1591791090163\\
0.150000000000006	99.1773797415681\\
0.150999999999996	99.1773797415681\\
0.152000000000001	99.1932181241759\\
0.153000000000006	99.195877698644\\
0.153999999999996	99.2088013480656\\
0.155000000000001	99.2142895660887\\
0.156000000000006	99.2249775643293\\
0.156999999999996	99.2380102566576\\
0.158000000000001	99.2404492810479\\
0.159000000000006	99.2456676071014\\
0.159999999999997	99.2632108337732\\
0.161000000000001	99.2684020538109\\
0.162000000000006	99.271061628279\\
0.162999999999997	99.283951333656\\
0.164000000000001	99.2889092497339\\
0.165000000000006	99.2914345022592\\
0.167000000000002	99.3022868277395\\
0.168000000000006	99.3156224461749\\
0.170000000000002	99.325792021191\\
0.176000000000002	99.3407352038182\\
0.177999999999997	99.3456037183882\\
0.180999999999997	99.361042154779\\
0.183999999999997	99.3690028979545\\
0.185000000000002	99.3764984229869\\
0.186000000000007	99.3815362063622\\
0.186999999999998	99.3839171587431\\
0.188000000000002	99.3839171587431\\
0.188999999999993	99.3866493991803\\
0.189999999999998	99.3944553718303\\
0.191000000000003	99.3944553718303\\
0.192999999999998	99.3995572805139\\
0.194000000000003	99.4047529620254\\
0.194999999999993	99.4073236561128\\
0.195999999999998	99.4073236561128\\
0.197000000000003	99.4124919253435\\
0.197999999999993	99.4150692449312\\
0.198999999999998	99.420039914891\\
0.200000000000003	99.420039914891\\
0.203000000000003	99.4278418719638\\
0.204999999999998	99.4278418719638\\
0.206000000000003	99.4305156687552\\
0.206999999999994	99.4305156687552\\
0.207999999999998	99.4356869335826\\
0.209000000000003	99.4356869335826\\
0.210999999999999	99.4407926246396\\
0.212000000000003	99.4407926246396\\
0.212999999999994	99.4433242702092\\
0.213999999999999	99.4487303074378\\
0.215000000000003	99.4512619530074\\
0.215999999999994	99.4512619530074\\
0.216999999999999	99.4562326229673\\
0.218000000000004	99.4588099425549\\
0.219999999999999	99.4588099425549\\
0.221000000000004	99.4639884087106\\
0.221999999999994	99.4667206491478\\
0.222999999999999	99.4719845351546\\
0.224000000000004	99.4719845351546\\
0.224999999999994	99.4745161807242\\
0.225999999999999	99.4745161807242\\
0.227000000000004	99.4770478262938\\
0.231999999999999	99.4770478262938\\
0.233000000000004	99.4795794718634\\
0.239000000000004	99.4795794718634\\
0.239999999999995	99.4822390463315\\
0.242000000000004	99.4822390463315\\
0.242999999999995	99.4873413859885\\
0.244	99.4873413859885\\
0.245000000000005	99.4898730315582\\
0.248000000000005	99.4898730315582\\
0.25	99.495136917565\\
0.251999999999995	99.495136917565\\
0.254000000000005	99.500342359926\\
0.268000000000001	99.500342359926\\
0.269999999999996	99.5054056510653\\
0.272000000000006	99.5054056510653\\
0.272999999999996	99.5104689422045\\
0.274000000000001	99.5127313856434\\
0.283000000000001	99.5127313856434\\
0.284000000000006	99.5153980523101\\
0.284999999999997	99.5153980523101\\
0.286000000000001	99.5180647189767\\
0.304000000000002	99.5180647189767\\
0.305000000000007	99.5233838679129\\
0.305999999999997	99.5233838679129\\
0.307000000000002	99.5289394234685\\
0.340999999999994	99.5289394234685\\
0.343000000000004	99.5341701926993\\
0.358000000000004	99.5341701926993\\
0.358999999999995	99.5367475122869\\
0.370999999999995	99.5367475122869\\
0.372	99.5393248318745\\
0.375	99.5393248318745\\
0.376000000000005	99.5416236824492\\
0.388999999999996	99.5416236824492\\
0.390000000000001	99.5440867366364\\
0.393000000000001	99.5440867366364\\
0.394000000000005	99.5466640562241\\
0.396000000000001	99.5466640562241\\
0.397000000000006	99.5494418340018\\
0.397999999999996	99.5494418340018\\
0.400000000000006	99.5542037387637\\
0.405000000000001	99.5542037387637\\
0.406999999999996	99.559439340858\\
0.414000000000001	99.559439340858\\
0.415000000000006	99.5620034434221\\
0.417000000000002	99.5620034434221\\
0.420000000000002	99.5694391449754\\
0.429000000000002	99.5694391449754\\
0.430999999999997	99.5748009020813\\
0.432000000000002	99.5800924999199\\
0.436999999999998	99.5800924999199\\
0.438000000000002	99.5850091515418\\
0.438999999999993	99.5876829483332\\
0.439999999999998	99.5876829483332\\
0.441000000000003	99.5899505220294\\
0.441999999999993	99.5899505220294\\
0.442999999999998	99.5951884213849\\
0.444000000000003	99.597806222432\\
0.444999999999993	99.597806222432\\
0.445999999999998	99.6004728890987\\
0.447000000000003	99.6057107884542\\
0.451999999999998	99.6057107884542\\
0.453000000000003	99.6082748910183\\
0.456999999999994	99.6082748910183\\
0.457999999999998	99.6106558433993\\
0.459000000000003	99.6106558433993\\
0.459999999999994	99.6131008311744\\
0.460999999999999	99.6131008311744\\
0.462000000000003	99.6178627359363\\
0.462999999999994	99.6178627359363\\
0.463999999999999	99.6229174851087\\
0.465999999999994	99.6229174851087\\
0.466999999999999	99.6255560075361\\
0.468000000000004	99.633148455075\\
0.477000000000004	99.633148455075\\
0.477999999999994	99.6357662561221\\
0.478999999999999	99.6357662561221\\
0.480000000000004	99.6383840571692\\
0.480999999999995	99.6383840571692\\
0.481999999999999	99.6433931475084\\
0.483000000000004	99.6433931475084\\
0.483999999999995	99.6484203042597\\
0.484999999999999	99.6508012566407\\
0.488	99.6508012566407\\
0.489000000000004	99.6533653592048\\
0.489999999999995	99.6585961284355\\
0.491	99.6585961284355\\
0.492000000000004	99.6612208003515\\
0.492999999999995	99.6612208003515\\
0.494	99.6638386013986\\
0.495000000000005	99.6687171411522\\
0.497	99.6687171411522\\
0.498999999999995	99.6736621960973\\
0.5	99.6736621960973\\
0.501999999999995	99.6787457062998\\
0.503	99.6787457062998\\
0.504000000000005	99.6810605211146\\
0.504999999999995	99.6810605211146\\
0.506	99.6833753359294\\
0.507999999999996	99.6833753359294\\
0.510000000000005	99.6883672543678\\
0.510999999999996	99.6883672543678\\
0.512	99.690634828064\\
0.513000000000005	99.690634828064\\
0.515000000000001	99.6952012523348\\
0.516999999999996	99.6952012523348\\
0.518000000000001	99.6975160671496\\
0.519999999999996	99.6975160671496\\
0.521000000000001	99.6999610549247\\
0.522000000000006	99.6999610549247\\
0.525000000000006	99.7071544094931\\
0.527000000000001	99.7071544094931\\
0.528000000000006	99.7094692243079\\
0.534000000000006	99.7094692243079\\
0.534999999999997	99.7119629898939\\
0.537000000000006	99.7119629898939\\
0.539000000000001	99.7167243291761\\
0.540000000000006	99.7167243291761\\
0.542000000000002	99.7216630825372\\
0.543999999999997	99.7216630825372\\
0.546000000000006	99.7264244218194\\
0.555999999999997	99.7264244218194\\
0.558000000000007	99.7312873749582\\
0.561999999999998	99.7312873749582\\
0.563000000000002	99.7339051760053\\
0.564000000000007	99.7339051760053\\
0.564999999999998	99.7364692785694\\
0.566999999999993	99.7364692785694\\
0.567999999999998	99.7390333811335\\
0.569000000000003	99.746888526019\\
0.575000000000003	99.746888526019\\
0.575999999999993	99.7494926926856\\
0.578999999999994	99.7494926926856\\
0.579999999999998	99.7521452125796\\
0.581000000000003	99.7521452125796\\
0.581999999999994	99.7547093151437\\
0.582999999999998	99.7547093151437\\
0.584000000000003	99.7572668599007\\
0.585999999999999	99.7572668599007\\
0.587000000000003	99.7624017242454\\
0.590999999999994	99.7624017242454\\
0.593999999999994	99.7700874741306\\
0.594999999999999	99.7700874741306\\
0.596000000000004	99.7726515766947\\
0.597999999999999	99.7726515766947\\
0.599000000000004	99.7752156792588\\
0.599999999999994	99.7752156792588\\
0.600999999999999	99.7777797818229\\
0.608999999999995	99.7777797818229\\
0.609999999999999	99.780343884387\\
0.611000000000004	99.780343884387\\
0.611999999999995	99.7828130201895\\
0.613	99.788016067592\\
0.619	99.788016067592\\
0.620000000000005	99.7960898120294\\
0.625	99.7960898120294\\
0.626000000000005	99.8013137687685\\
0.629000000000005	99.8013137687685\\
0.631	99.8068463674829\\
0.632000000000005	99.8122466910651\\
0.632999999999996	99.8150015120017\\
0.638999999999996	99.8150015120017\\
0.640000000000001	99.820511153875\\
0.646000000000001	99.820511153875\\
0.647000000000006	99.8232659748116\\
0.647999999999996	99.8232659748116\\
0.649000000000001	99.8257351106141\\
0.650000000000006	99.8257351106141\\
0.650999999999996	99.8282042464165\\
0.653999999999996	99.8282042464165\\
0.656000000000006	99.8331425180215\\
0.658000000000001	99.8331425180215\\
0.659000000000006	99.8355875057966\\
0.664000000000001	99.8355875057966\\
0.665000000000006	99.838056641599\\
0.673000000000002	99.838056641599\\
0.674000000000007	99.8405257774015\\
0.674999999999997	99.8405257774015\\
0.676000000000002	99.845552457961\\
0.677000000000007	99.845552457961\\
0.677999999999997	99.8507764147001\\
0.680999999999997	99.8507764147001\\
0.683999999999997	99.8582084518911\\
0.685000000000002	99.8659245012738\\
0.686000000000007	99.8659245012738\\
0.686999999999998	99.8708627728787\\
0.688000000000002	99.8708627728787\\
0.689000000000007	99.8733319086812\\
0.689999999999998	99.8788415505545\\
0.691000000000003	99.8788415505545\\
0.694000000000003	99.8871060133644\\
0.700000000000003	99.8871060133644\\
0.700999999999993	99.8896122790286\\
0.701999999999998	99.8896122790286\\
0.703000000000003	99.8921962583567\\
0.706000000000003	99.8921962583567\\
0.706999999999994	99.8976056150819\\
0.707999999999998	99.9001829346695\\
0.710999999999999	99.9001829346695\\
0.713999999999999	99.9080234121519\\
0.715000000000003	99.9080234121519\\
0.716999999999999	99.9132865700466\\
0.718000000000004	99.9185021283221\\
0.718999999999994	99.9210794479098\\
0.721999999999994	99.9210794479098\\
0.722999999999999	99.9236567674974\\
0.724000000000004	99.9236567674974\\
0.724999999999994	99.9314136791564\\
0.727000000000004	99.9364972644082\\
0.727999999999994	99.941670196739\\
0.728999999999999	99.941670196739\\
0.730000000000004	99.9442475163266\\
0.730999999999995	99.9442475163266\\
0.731999999999999	99.9493889384784\\
0.736000000000004	99.9493889384784\\
0.736999999999995	99.951966258066\\
0.739999999999995	99.951966258066\\
0.742999999999995	99.9598854579955\\
0.748999999999995	99.9598854579955\\
0.75	99.9652187913288\\
0.754000000000005	99.9652187913288\\
0.754999999999995	99.9678854579955\\
0.757000000000005	99.9678854579955\\
0.757999999999996	99.9705521246622\\
0.759	99.9705521246622\\
0.760000000000005	99.9732187913288\\
0.766999999999996	99.9732187913288\\
0.768000000000001	99.9758854579955\\
0.769000000000005	99.9758854579955\\
0.769999999999996	99.9785521246622\\
0.771000000000001	99.9785521246622\\
0.772999999999996	99.9838997182451\\
0.775999999999996	99.9838997182451\\
0.778000000000006	99.989247311828\\
0.799000000000007	99.989247311828\\
0.799999999999997	99.991935483871\\
0.805999999999997	99.991935483871\\
0.807000000000002	99.994623655914\\
0.808000000000007	99.994623655914\\
0.808999999999997	99.997311827957\\
0.810000000000002	99.997311827957\\
0.811000000000007	100\\
0.900000000000006	100\\
};
\addlegendentry{\scriptsize  uni20+opt: 2.8e-2}

% \addplot [color=mycolor5, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	0.116748764541867\\
% 0.00400000000000489	0.116748764541867\\
% 0.00499999999999545	0.119451467244559\\
% 0.007000000000005	0.119451467244559\\
% 0.00799999999999557	0.127239134733728\\
% 0.00900000000000034	0.127239134733728\\
% 0.0100000000000051	0.132441837436431\\
% 0.0120000000000005	0.162651460170579\\
% 0.0130000000000052	0.162651460170579\\
% 0.0150000000000006	0.193271247776721\\
% 0.0180000000000007	0.254521185308775\\
% 0.0190000000000055	0.280152242227643\\
% 0.019999999999996	0.295099792354407\\
% 0.0210000000000008	0.332809501011653\\
% 0.0229999999999961	0.386259644878933\\
% 0.0240000000000009	0.431744037819044\\
% 0.0250000000000057	0.454164868004312\\
% 0.0259999999999962	0.501865785697362\\
% 0.027000000000001	0.53213822841056\\
% 0.0280000000000058	0.593687218725805\\
% 0.0289999999999964	0.617327283259783\\
% 0.0300000000000011	0.658888514548579\\
% 0.0310000000000059	0.686418807796983\\
% 0.0319999999999965	0.727304231973903\\
% 0.0330000000000013	0.784123278240173\\
% 0.034000000000006	0.822890981684353\\
% 0.0360000000000014	0.918757755326453\\
% 0.0409999999999968	1.2399540202539\\
% 0.0430000000000064	1.35347467951931\\
% 0.0439999999999969	1.3928751136329\\
% 0.0450000000000017	1.47548206182496\\
% 0.0460000000000065	1.5358000343778\\
% 0.046999999999997	1.58541285872137\\
% 0.0490000000000066	1.73517232181784\\
% 0.0520000000000067	1.98891535393481\\
% 0.054000000000002	2.17999743438527\\
% 0.0550000000000068	2.24843553401656\\
% 0.0570000000000022	2.45311401373273\\
% 0.0589999999999975	2.68187393436644\\
% 0.0600000000000023	2.78124044340839\\
% 0.061000000000007	2.89827811270096\\
% 0.0630000000000024	3.15355074262644\\
% 0.063999999999993	3.27426972005424\\
% 0.0649999999999977	3.43502557589609\\
% 0.0679999999999978	3.83531581998545\\
% 0.070999999999998	4.18125305438528\\
% 0.0720000000000027	4.32489438928765\\
% 0.0729999999999933	4.43893778528778\\
% 0.0750000000000028	4.69715557561356\\
% 0.0759999999999934	4.86501593434657\\
% 0.0769999999999982	5.00496036958117\\
% 0.078000000000003	5.17096778422004\\
% 0.0799999999999983	5.41577809860564\\
% 0.0810000000000031	5.59128427511091\\
% 0.0849999999999937	6.104676871918\\
% 0.0870000000000033	6.3097583258286\\
% 0.0900000000000034	6.74225575687552\\
% 0.0919999999999987	7.01509057093128\\
% 0.0930000000000035	7.14956287389246\\
% 0.097999999999999	7.72533542609918\\
% 0.0990000000000038	7.85190597302409\\
% 0.102000000000004	8.17705734377709\\
% 0.102999999999994	8.31007183588225\\
% 0.103999999999999	8.41073666603791\\
% 0.105000000000004	8.56077760459237\\
% 0.106999999999999	8.77715705933572\\
% 0.108000000000004	8.90548622642926\\
% 0.114000000000004	9.78494084133635\\
% 0.120000000000005	10.5339447142196\\
% 0.120999999999995	10.6249428169088\\
% 0.123000000000005	10.8809855719893\\
% 0.125	11.0784084385734\\
% 0.126000000000005	11.1731480324994\\
% 0.128	11.4442122272349\\
% 0.129000000000005	11.5508130604824\\
% 0.129999999999995	11.6970990840704\\
% 0.134	12.1489893284897\\
% 0.135000000000005	12.2509868588376\\
% 0.138999999999996	12.7799283343546\\
% 0.140000000000001	12.890289837685\\
% 0.143000000000001	13.3059368803055\\
% 0.144000000000005	13.4429987083229\\
% 0.144999999999996	13.5549679707384\\
% 0.146000000000001	13.7192359585395\\
% 0.147999999999996	13.9535920837784\\
% 0.150000000000006	14.2630512490232\\
% 0.152000000000001	14.5174549542111\\
% 0.155000000000001	14.8593611677379\\
% 0.156000000000006	15.0066221998587\\
% 0.158000000000001	15.2665422262773\\
% 0.161000000000001	15.6827665794745\\
% 0.164000000000001	16.0955128255118\\
% 0.165000000000006	16.2538706649725\\
% 0.168000000000006	16.6451127988541\\
% 0.171000000000006	17.1804890983092\\
% 0.171999999999997	17.3096754004681\\
% 0.174000000000007	17.6415639691072\\
% 0.179000000000002	18.3693505597696\\
% 0.182000000000002	18.8738206828604\\
% 0.183999999999997	19.1665335861248\\
% 0.186999999999998	19.679185924187\\
% 0.188000000000002	19.8802329450335\\
% 0.188999999999993	20.0343720814853\\
% 0.189999999999998	20.1552761975374\\
% 0.191000000000003	20.3441147464705\\
% 0.192999999999998	20.6813901809927\\
% 0.195999999999998	21.1760620285728\\
% 0.197000000000003	21.3701692603125\\
% 0.200000000000003	21.8538589453364\\
% 0.201999999999998	22.2388369098937\\
% 0.204999999999998	22.7586293314491\\
% 0.206000000000003	22.9886174746424\\
% 0.212000000000003	24.0595335492097\\
% 0.213999999999999	24.4827293492564\\
% 0.215000000000003	24.6372938188995\\
% 0.221999999999994	26.0103367952145\\
% 0.222999999999999	26.1673713987162\\
% 0.224999999999994	26.5594438046845\\
% 0.227000000000004	27.0062169780734\\
% 0.227999999999994	27.199733066672\\
% 0.228999999999999	27.4214106387783\\
% 0.230999999999995	27.7388245756017\\
% 0.244	30.2961032376215\\
% 0.247	30.830930139043\\
% 0.248000000000005	30.9841704066394\\
% 0.25	31.3743812374154\\
% 0.251999999999995	31.7548557170341\\
% 0.256	32.4615646960525\\
% 0.257999999999996	32.9144356664944\\
% 0.260000000000005	33.2003952352755\\
% 0.260999999999996	33.3984327677767\\
% 0.263000000000005	33.72039614987\\
% 0.263999999999996	33.8512658104704\\
% 0.265000000000001	34.0376906747324\\
% 0.268000000000001	34.4887659719555\\
% 0.269999999999996	34.8096593043157\\
% 0.274000000000001	35.4925671331065\\
% 0.275000000000006	35.6356226468014\\
% 0.281999999999996	36.8448691822212\\
% 0.284000000000006	37.1833331687219\\
% 0.287999999999997	37.9541777246858\\
% 0.290000000000006	38.2633980743325\\
% 0.290999999999997	38.4689659064787\\
% 0.293000000000006	38.7750045769512\\
% 0.293999999999997	38.9110747935417\\
% 0.296000000000006	39.2302306666992\\
% 0.299000000000007	39.7723837390669\\
% 0.299999999999997	39.9339139137087\\
% 0.301000000000002	40.1358082699201\\
% 0.302999999999997	40.4631883050783\\
% 0.305000000000007	40.7940693445507\\
% 0.305999999999997	40.9602012879274\\
% 0.307000000000002	41.1013628781687\\
% 0.308000000000007	41.2803778659129\\
% 0.308999999999997	41.40944481687\\
% 0.311000000000007	41.7690788818073\\
% 0.313000000000002	42.0900171115066\\
% 0.313999999999993	42.3013545055415\\
% 0.322000000000003	43.6867754789056\\
% 0.325000000000003	44.2499012992776\\
% 0.331999999999994	45.4726694024159\\
% 0.332999999999998	45.6679741201232\\
% 0.334000000000003	45.8245622725455\\
% 0.335999999999999	46.2007675601633\\
% 0.338999999999999	46.6941827082622\\
% 0.340000000000003	46.8245997082091\\
% 0.344999999999999	47.7091562491963\\
% 0.346000000000004	47.910086568914\\
% 0.347999999999999	48.2385903523278\\
% 0.350999999999999	48.7835786024462\\
% 0.352000000000004	48.9559870239336\\
% 0.353999999999999	49.3575904927792\\
% 0.355000000000004	49.4997735171956\\
% 0.355999999999995	49.7026025779818\\
% 0.361999999999995	50.5981296663931\\
% 0.363	50.7252987201623\\
% 0.370000000000005	51.9508173803802\\
% 0.379000000000005	53.4854286706529\\
% 0.381	53.8642478859017\\
% 0.382999999999996	54.1135651957397\\
% 0.384	54.329469512604\\
% 0.397000000000006	56.6803821725945\\
% 0.400000000000006	57.1567688145508\\
% 0.400999999999996	57.3047219737164\\
% 0.403000000000006	57.644299666317\\
% 0.409000000000006	58.6060208265523\\
% 0.409999999999997	58.7404599225383\\
% 0.412000000000006	59.0739089113314\\
% 0.414000000000001	59.3540905802963\\
% 0.415999999999997	59.643793509113\\
% 0.417000000000002	59.8365263415539\\
% 0.418000000000006	59.9659085349791\\
% 0.421000000000006	60.4966330197368\\
% 0.423000000000002	60.7712081152269\\
% 0.427999999999997	61.472954301193\\
% 0.429000000000002	61.6505709647335\\
% 0.430000000000007	61.7532128517224\\
% 0.430999999999997	61.8747060978044\\
% 0.432000000000002	62.0328073469472\\
% 0.433999999999997	62.2866205045036\\
% 0.435000000000002	62.4580398718934\\
% 0.439999999999998	63.1105962542289\\
% 0.447000000000003	64.054146051459\\
% 0.448999999999998	64.253184067744\\
% 0.450999999999993	64.475686938085\\
% 0.453999999999994	64.8686137379441\\
% 0.454999999999998	65.0122462203931\\
% 0.456000000000003	65.1248547403894\\
% 0.456999999999994	65.2711311168594\\
% 0.457999999999998	65.3779704421274\\
% 0.459000000000003	65.5184169911919\\
% 0.459999999999994	65.5981726273065\\
% 0.460999999999999	65.7267474600513\\
% 0.462000000000003	65.8311988200121\\
% 0.462999999999994	65.9548617524881\\
% 0.465000000000003	66.1412582273395\\
% 0.468000000000004	66.5449014633711\\
% 0.469999999999999	66.787693386296\\
% 0.471000000000004	66.9511171280627\\
% 0.475999999999999	67.558470020624\\
% 0.477000000000004	67.6582909256464\\
% 0.477999999999994	67.8112667929137\\
% 0.480999999999995	68.2043711002733\\
% 0.481999999999999	68.359719887867\\
% 0.483000000000004	68.4828405293111\\
% 0.483999999999995	68.6307774485563\\
% 0.489999999999995	69.3283333412273\\
% 0.492999999999995	69.7384070741013\\
% 0.497	70.2228286673096\\
% 0.498000000000005	70.3030107725288\\
% 0.498999999999995	70.4023030788499\\
% 0.501999999999995	70.774780723431\\
% 0.504000000000005	70.9946103807532\\
% 0.506	71.2463255260489\\
% 0.507000000000005	71.386412339339\\
% 0.510000000000005	71.6839956535402\\
% 0.510999999999996	71.8002561582425\\
% 0.512	71.8959946161138\\
% 0.515000000000001	72.2532521539717\\
% 0.516000000000005	72.3845594366145\\
% 0.518000000000001	72.5999188600022\\
% 0.519000000000005	72.7265307234067\\
% 0.519999999999996	72.8280636884793\\
% 0.521000000000001	72.9482118032347\\
% 0.522000000000006	73.0263657056508\\
% 0.524000000000001	73.218269640976\\
% 0.527000000000001	73.5212473666422\\
% 0.528000000000006	73.6309405548693\\
% 0.528999999999996	73.7135948158287\\
% 0.531000000000006	73.9484085322259\\
% 0.533000000000001	74.172533575392\\
% 0.534999999999997	74.3522120561941\\
% 0.537999999999997	74.5908127524891\\
% 0.540000000000006	74.7673663535634\\
% 0.540999999999997	74.8735883247881\\
% 0.542000000000002	75.0122844684787\\
% 0.543000000000006	75.0887003633089\\
% 0.543999999999997	75.1807509033111\\
% 0.546000000000006	75.3915566072603\\
% 0.546999999999997	75.4579231415006\\
% 0.548000000000002	75.5068946785811\\
% 0.551000000000002	75.7601655351576\\
% 0.552000000000007	75.869419012092\\
% 0.552999999999997	75.9617140889445\\
% 0.554000000000002	76.0844964235347\\
% 0.555999999999997	76.2697837414884\\
% 0.560000000000002	76.5715459400789\\
% 0.561000000000007	76.6619616130065\\
% 0.563000000000002	76.8149660838104\\
% 0.566000000000003	77.127487548716\\
% 0.566999999999993	77.2466549314291\\
% 0.567999999999998	77.3090389507135\\
% 0.570999999999998	77.5993281303187\\
% 0.572000000000003	77.6785448240298\\
% 0.573999999999998	77.8716268781017\\
% 0.575000000000003	77.9520369040071\\
% 0.576999999999998	78.1465292267627\\
% 0.578000000000003	78.2513267243314\\
% 0.579999999999998	78.4394001201293\\
% 0.585999999999999	78.9918281884586\\
% 0.587000000000003	79.0787842427159\\
% 0.587999999999994	79.1979345061784\\
% 0.591999999999999	79.52819896998\\
% 0.593999999999994	79.701535628169\\
% 0.596000000000004	79.8569161604784\\
% 0.597999999999999	80.0068179411848\\
% 0.599000000000004	80.0744094120546\\
% 0.600999999999999	80.2448114434919\\
% 0.602000000000004	80.3445496100506\\
% 0.602999999999994	80.4217307604098\\
% 0.603999999999999	80.5179131922489\\
% 0.606999999999999	80.7064758121988\\
% 0.608000000000004	80.7898659998075\\
% 0.609999999999999	80.9285598462046\\
% 0.611000000000004	81.0094604477564\\
% 0.611999999999995	81.0664942018139\\
% 0.613	81.1538566207534\\
% 0.614000000000004	81.2121179913488\\
% 0.614999999999995	81.3107536462931\\
% 0.617000000000004	81.4772035796458\\
% 0.617999999999995	81.5681128876044\\
% 0.620000000000005	81.7223112854983\\
% 0.622	81.8927349867732\\
% 0.623000000000005	81.9627362957483\\
% 0.625	82.1451933818328\\
% 0.626000000000005	82.2098618499272\\
% 0.628	82.3928453355172\\
% 0.629000000000005	82.45892557948\\
% 0.629999999999995	82.5382260585481\\
% 0.631	82.5806301216881\\
% 0.632000000000005	82.6544524048673\\
% 0.632999999999996	82.7592835941107\\
% 0.634	82.8105761378463\\
% 0.635000000000005	82.8798498213278\\
% 0.637	83.0399055914002\\
% 0.638000000000005	83.1117186214631\\
% 0.640000000000001	83.2224661544021\\
% 0.641999999999996	83.381319165822\\
% 0.644000000000005	83.4996935781902\\
% 0.644999999999996	83.5873019536037\\
% 0.646000000000001	83.6598744488614\\
% 0.647999999999996	83.8859067884612\\
% 0.650000000000006	84.0540799287662\\
% 0.650999999999996	84.11685762215\\
% 0.652000000000001	84.1604907061053\\
% 0.653000000000006	84.2799736985139\\
% 0.653999999999996	84.35932358218\\
% 0.656000000000006	84.5654725768462\\
% 0.658000000000001	84.7343922082775\\
% 0.659000000000006	84.8272303108915\\
% 0.659999999999997	84.9007514138845\\
% 0.662000000000006	85.1130194861208\\
% 0.662999999999997	85.2033104642021\\
% 0.664000000000001	85.2646277075423\\
% 0.665999999999997	85.4236071707837\\
% 0.667000000000002	85.4704681005475\\
% 0.668000000000006	85.5363341429123\\
% 0.671999999999997	85.9451214318211\\
% 0.673000000000002	86.037412206694\\
% 0.674000000000007	86.1546276304518\\
% 0.677000000000007	86.4397482234713\\
% 0.677999999999997	86.5191498117657\\
% 0.680000000000007	86.703388151274\\
% 0.680999999999997	86.7831835501317\\
% 0.683000000000007	86.9173141473736\\
% 0.685000000000002	87.1008429973513\\
% 0.686999999999998	87.3093435872127\\
% 0.689000000000007	87.5019297040806\\
% 0.689999999999998	87.5949167929204\\
% 0.691000000000003	87.6721897371978\\
% 0.691999999999993	87.7698228372284\\
% 0.692999999999998	87.8974908759711\\
% 0.694000000000003	87.9831706410097\\
% 0.694999999999993	88.1048069841008\\
% 0.695999999999998	88.1842701098809\\
% 0.697000000000003	88.2474107471872\\
% 0.698999999999998	88.4232179218312\\
% 0.701999999999998	88.6853384562469\\
% 0.703999999999994	88.8724045627116\\
% 0.706000000000003	89.0437738387804\\
% 0.706999999999994	89.135605332311\\
% 0.707999999999998	89.1976506634258\\
% 0.709000000000003	89.2926508490533\\
% 0.709999999999994	89.3587933872158\\
% 0.712000000000003	89.5297961916626\\
% 0.712999999999994	89.6193463654854\\
% 0.713999999999999	89.6905960706776\\
% 0.715000000000003	89.8016983008904\\
% 0.716999999999999	89.972837153792\\
% 0.719999999999999	90.2361553441028\\
% 0.721000000000004	90.3147207547113\\
% 0.722999999999999	90.4960702569272\\
% 0.724000000000004	90.6101265790304\\
% 0.727999999999994	90.9661837300424\\
% 0.728999999999999	91.0636985103882\\
% 0.730999999999995	91.206734357947\\
% 0.731999999999999	91.317086617512\\
% 0.734999999999999	91.5748785760444\\
% 0.739000000000004	91.8424400385552\\
% 0.739999999999995	91.9346757280708\\
% 0.741	91.9933240416145\\
% 0.742000000000004	92.0778240249998\\
% 0.742999999999995	92.1840035322561\\
% 0.745000000000005	92.3317065462625\\
% 0.747	92.5308917300727\\
% 0.753	93.0196067726341\\
% 0.754000000000005	93.0878988966811\\
% 0.754999999999995	93.1731733378536\\
% 0.756	93.2759678674499\\
% 0.757000000000005	93.3453154345689\\
% 0.757999999999996	93.4282643676319\\
% 0.759	93.480401823288\\
% 0.760000000000005	93.5452288638008\\
% 0.760999999999996	93.6759262740919\\
% 0.762	93.7806780657873\\
% 0.765000000000001	94.0283894144737\\
% 0.766000000000005	94.0906921170305\\
% 0.766999999999996	94.198576626103\\
% 0.772000000000006	94.5957702858981\\
% 0.772999999999996	94.6954099173463\\
% 0.774000000000001	94.7799572167806\\
% 0.775000000000006	94.8212235288107\\
% 0.775999999999996	94.9012673438082\\
% 0.777000000000001	94.9434171166015\\
% 0.781000000000006	95.1871489657625\\
% 0.784000000000006	95.4056593532599\\
% 0.784999999999997	95.4570126783256\\
% 0.787999999999997	95.6945876449219\\
% 0.789000000000001	95.7552662886398\\
% 0.790000000000006	95.8499799048162\\
% 0.793000000000006	96.0291862235833\\
% 0.793999999999997	96.0828023381329\\
% 0.796999999999997	96.2940932025698\\
% 0.799000000000007	96.4116755959514\\
% 0.802000000000007	96.6021869812088\\
% 0.802999999999997	96.6312160385415\\
% 0.804000000000002	96.6857635608187\\
% 0.805000000000007	96.716294930467\\
% 0.805999999999997	96.75420661972\\
% 0.807000000000002	96.7991962936265\\
% 0.814000000000007	97.0351116118054\\
% 0.816000000000003	97.1445653292517\\
% 0.817999999999998	97.2365850763653\\
% 0.819000000000003	97.2675000346754\\
% 0.820999999999998	97.3452712455322\\
% 0.822000000000003	97.4027080405219\\
% 0.822999999999993	97.4495992632642\\
% 0.823999999999998	97.4874659328847\\
% 0.825000000000003	97.5366379750501\\
% 0.826999999999998	97.6146220361994\\
% 0.828000000000003	97.6563551784687\\
% 0.828999999999994	97.6868555886041\\
% 0.829999999999998	97.7319001130294\\
% 0.831999999999994	97.8043188153111\\
% 0.832999999999998	97.8483505443429\\
% 0.834000000000003	97.870949128547\\
% 0.834999999999994	97.9215469215963\\
% 0.835999999999999	97.9479320641862\\
% 0.837999999999994	98.0089937007905\\
% 0.838999999999999	98.056718928369\\
% 0.840999999999994	98.1216181051448\\
% 0.841999999999999	98.1649355825836\\
% 0.843000000000004	98.1881267402565\\
% 0.843999999999994	98.2316104572052\\
% 0.846000000000004	98.2954110305642\\
% 0.846999999999994	98.3236543723351\\
% 0.847999999999999	98.3756254157219\\
% 0.849000000000004	98.4058028316548\\
% 0.849999999999994	98.4429456441977\\
% 0.850999999999999	98.4534556926244\\
% 0.852000000000004	98.4896646745336\\
% 0.852999999999994	98.502727519067\\
% 0.855000000000004	98.5489156106168\\
% 0.855999999999995	98.5810569281423\\
% 0.856999999999999	98.5941401541677\\
% 0.858999999999995	98.6374272966922\\
% 0.859999999999999	98.6584205110285\\
% 0.861000000000004	98.6938832853856\\
% 0.864000000000004	98.7628449822309\\
% 0.864999999999995	98.772990935309\\
% 0.866	98.7985763131137\\
% 0.867000000000004	98.841568298475\\
% 0.867999999999995	98.8749516006394\\
% 0.869	98.8979013094805\\
% 0.870000000000005	98.8979013094805\\
% 0.870999999999995	98.9187530494236\\
% 0.873000000000005	98.9724806683643\\
% 0.876000000000005	99.0501423997024\\
% 0.876999999999995	99.0833933542563\\
% 0.878	99.1092613503644\\
% 0.879000000000005	99.1295568105237\\
% 0.879999999999995	99.1628974855423\\
% 0.881	99.1756231156718\\
% 0.882000000000005	99.2088924744419\\
% 0.882999999999996	99.247368709844\\
% 0.884	99.2727497778994\\
% 0.885000000000005	99.2855075496165\\
% 0.885999999999996	99.305895640734\\
% 0.887	99.3159028406036\\
% 0.888000000000005	99.3494233538773\\
% 0.888999999999996	99.387974310523\\
% 0.890000000000001	99.4206594033924\\
% 0.891000000000005	99.441279780065\\
% 0.893000000000001	99.5072076252134\\
% 0.894999999999996	99.5558890535683\\
% 0.896000000000001	99.5755798154967\\
% 0.897000000000006	99.5909156334441\\
% 0.897999999999996	99.6112918580227\\
% 0.899000000000001	99.6237991028066\\
% 0.900000000000006	99.6391809758516\\
% };
% \addlegendentry{\scriptsize LBO: 0.39}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
0	12.6809145967922\\
0.00199999999999534	12.6809145967922\\
0.00300000000000011	12.7123747138184\\
0.00400000000000489	12.7872546484027\\
0.00499999999999545	12.905003559081\\
0.00600000000000023	13.1411165382775\\
0.007000000000005	13.4246279487349\\
0.00799999999999557	13.7626861903562\\
0.00900000000000034	14.1693525598249\\
0.0100000000000051	14.7717866658672\\
0.0109999999999957	15.5295208604804\\
0.0130000000000052	17.4204040188293\\
0.0160000000000053	20.9731972627276\\
0.019999999999996	25.6776130836104\\
0.0240000000000009	31.3403338858595\\
0.0250000000000057	32.6159405466666\\
0.0289999999999964	38.7467860230385\\
0.0349999999999966	48.0063619113021\\
0.0460000000000065	66.0628395913331\\
0.0529999999999973	75.4260381166792\\
0.0570000000000022	80.0515047669971\\
0.0580000000000069	80.992367255476\\
0.0589999999999975	82.237789091819\\
0.0619999999999976	85.1369276454589\\
0.0649999999999977	87.9244485096853\\
0.0679999999999978	90.2669494944861\\
0.0720000000000027	92.7308928873564\\
0.0739999999999981	93.7944712151228\\
0.0759999999999934	94.7354105420376\\
0.0769999999999982	95.1650015427332\\
0.0789999999999935	95.8532679010698\\
0.0829999999999984	97.0394400932788\\
0.0849999999999937	97.5144335870995\\
0.0889999999999986	98.3007677017826\\
0.0900000000000034	98.4662134817006\\
0.0930000000000035	98.8871044809601\\
0.0949999999999989	99.1075754316186\\
0.0960000000000036	99.1707700272571\\
0.097999999999999	99.3309938088706\\
0.0990000000000038	99.4225727838043\\
0.100999999999999	99.5293276205154\\
0.102000000000004	99.5776154023634\\
0.102999999999994	99.6394966149489\\
0.103999999999999	99.6701421276716\\
0.105000000000004	99.7053591081169\\
0.105999999999995	99.7293067530266\\
0.106999999999999	99.7599256634675\\
0.108000000000004	99.7986831220449\\
0.108999999999995	99.8162608666145\\
0.109999999999999	99.8417709114179\\
0.111000000000004	99.8602515634923\\
0.111999999999995	99.8752599711812\\
0.113	99.8929165902118\\
0.114000000000004	99.9074723445426\\
0.114999999999995	99.9148852038459\\
0.116	99.9173123883119\\
0.117000000000004	99.9395085553082\\
0.117999999999995	99.9524330070108\\
0.119	99.9550371736775\\
0.120000000000005	99.9651443595772\\
0.120999999999995	99.9651443595772\\
0.123000000000005	99.9805854195407\\
0.123999999999995	99.9805854195407\\
0.125	99.9853873884052\\
0.128	99.9853873884052\\
0.129000000000005	99.9899271109777\\
0.131	99.9949703020346\\
0.132999999999996	99.9949703020346\\
0.134	99.9975609756098\\
0.140000000000001	99.9975609756098\\
0.141000000000005	100\\
0.900000000000006	100\\
};
\addlegendentry{\scriptsize LBO+opt: 3.7e-2}
%\legend{}
\end{axis}

\end{tikzpicture}%

==> figures/recon_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=10,
ymin=0,
ymax=0.35,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1.19999980926514	0.0662717819213867\\
2	0.331357002258301\\
3	0.25551700592041\\
4	0.251968383789063\\
5	0.185444831848145\\
6	0.166967391967773\\
7	0.0922145843505859\\
8	0.0838022232055664\\
9	0.0608205795288086\\
10	0.0439138412475586\\
};
\addlegendentry{errPJ}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1.19999980926514	0.0358619689941406\\
2	0.179309844970703\\
3	0.172285079956055\\
4	0.0698347091674805\\
5	0.0679769515991211\\
6	0.0622072219848633\\
7	0.0542221069335938\\
8	0.0479907989501953\\
9	0.0407629013061523\\
10	0.0395593643188477\\
};
\addlegendentry{errPJN}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
1.19999980926514	0.0669651031494141\\
2	0.334826469421387\\
3	0.270416259765625\\
4	0.247803688049316\\
5	0.205133438110352\\
6	0.146005630493164\\
7	0.123575210571289\\
8	0.117420196533203\\
9	0.0878124237060547\\
10	0.0697107315063477\\
};
\addlegendentry{errL2}

\end{axis}
\end{tikzpicture}%

==> figures/rigid_partials.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.1,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
xtick={0, 0.033, 0.066, 0.1},
ytick={0, 33, 66, 100},
yticklabels={0,  , ,100 },
xticklabels={0,  , ,0.1 },
tick label style={font=\footnotesize},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={FAUST partial},
legend style={at={(0.06,-0.18)},legend cell align=left,align=left,draw=white!15!black, anchor=north west}
]
% \addplot [color=mycolor1, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	39.0194125402799\\
% 0.00100000000000477	39.0194125402799\\
% 0.00199999999999534	39.0385535593511\\
% 0.00300000000000011	39.194557697104\\
% 0.00400000000000489	39.4888904592378\\
% 0.00499999999999545	40.0773404941422\\
% 0.007000000000005	41.8012379434345\\
% 0.0100000000000051	45.7184190370593\\
% 0.0139999999999958	53.7390799266019\\
% 0.0169999999999959	59.9213737181384\\
% 0.0240000000000009	73.4201726826174\\
% 0.0280000000000058	79.5238201850987\\
% 0.0310000000000059	83.2153049283113\\
% 0.0349999999999966	87.3758618347408\\
% 0.0379999999999967	89.9315774646087\\
% 0.0420000000000016	92.4667541549777\\
% 0.0439999999999969	93.4142839875287\\
% 0.0480000000000018	95.0521054768597\\
% 0.0520000000000067	96.2792753459542\\
% 0.054000000000002	96.7445479385689\\
% 0.0600000000000023	97.9364599675263\\
% 0.0619999999999976	98.2032964224396\\
% 0.0630000000000024	98.2983627257203\\
% 0.0649999999999977	98.5429009971678\\
% 0.0669999999999931	98.7451555230175\\
% 0.070999999999998	99.1026699923984\\
% 0.0720000000000027	99.1787092543962\\
% 0.0739999999999981	99.2637776393625\\
% 0.0750000000000028	99.2942727768078\\
% 0.0769999999999982	99.3739591872876\\
% 0.0789999999999935	99.4269656542549\\
% 0.0799999999999983	99.4471292063303\\
% 0.0810000000000031	99.4496867510874\\
% 0.0829999999999984	99.4895322579551\\
% 0.0840000000000032	99.499391657857\\
% 0.0859999999999985	99.5298404077575\\
% 0.0870000000000033	99.5347917782261\\
% 0.0879999999999939	99.5426688561607\\
% 0.0900000000000034	99.5426688561607\\
% 0.090999999999994	99.5502272270893\\
% 0.0919999999999987	99.5502272270893\\
% 0.0930000000000035	99.5631277150542\\
% 0.0939999999999941	99.5681033320555\\
% 0.0949999999999989	99.5681033320555\\
% 0.0969999999999942	99.5733295751645\\
% 0.097999999999999	99.5733295751645\\
% 0.0999999999999943	99.5832677494256\\
% 0.100999999999999	99.5832677494256\\
% 0.103999999999999	99.5905722242972\\
% 0.106999999999999	99.5905722242972\\
% 0.108000000000004	99.5928397979934\\
% 0.113	99.5928397979934\\
% 0.114000000000004	99.6006017046394\\
% 0.114999999999995	99.6006017046394\\
% 0.116	99.6032058713061\\
% 0.120000000000005	99.6032058713061\\
% 0.120999999999995	99.6058100379728\\
% 0.123000000000005	99.6058100379728\\
% 0.123999999999995	99.6110593818048\\
% 0.132999999999996	99.6110593818048\\
% 0.135000000000005	99.6162474579774\\
% 0.135999999999996	99.6162474579774\\
% 0.137	99.6187350201664\\
% 0.241	99.6187350201664\\
% 0.242000000000004	99.6213391868331\\
% 0.334999999999994	99.6213391868331\\
% 0.335999999999999	99.6239433534997\\
% 0.361999999999995	99.6239433534997\\
% 0.363	99.6265818759272\\
% 0.373000000000005	99.6265818759272\\
% 0.373999999999995	99.6292203983546\\
% 0.399000000000001	99.6292203983546\\
% 0.400000000000006	99.6338500279843\\
% 0.402000000000001	99.6338500279843\\
% 0.403000000000006	99.6361176016804\\
% 0.411000000000001	99.6361176016804\\
% 0.412000000000006	99.6408954706824\\
% 0.412999999999997	99.6408954706824\\
% 0.415000000000006	99.6454778591934\\
% 0.421000000000006	99.6454778591934\\
% 0.421999999999997	99.6481163816208\\
% 0.423000000000002	99.6481163816208\\
% 0.424000000000007	99.6507549040483\\
% 0.427000000000007	99.6507549040483\\
% 0.427999999999997	99.6531358564292\\
% 0.430000000000007	99.6531358564292\\
% 0.430999999999997	99.6557743788567\\
% 0.432000000000002	99.6557743788567\\
% 0.433999999999997	99.6604701460524\\
% 0.436000000000007	99.6604701460524\\
% 0.436999999999998	99.6628510984334\\
% 0.438000000000002	99.6675468656291\\
% 0.438999999999993	99.6675468656291\\
% 0.441000000000003	99.67235544603\\
% 0.442999999999998	99.67235544603\\
% 0.444000000000003	99.6771994525981\\
% 0.448999999999998	99.6771994525981\\
% 0.450000000000003	99.6795804049791\\
% 0.453000000000003	99.6795804049791\\
% 0.456000000000003	99.6868180089149\\
% 0.459000000000003	99.6868180089149\\
% 0.460999999999999	99.691662015483\\
% 0.465999999999994	99.691662015483\\
% 0.466999999999999	99.6941070032581\\
% 0.468999999999994	99.6941070032581\\
% 0.469999999999999	99.6963745769542\\
% 0.477000000000004	99.6963745769542\\
% 0.477999999999994	99.7010871384255\\
% 0.478999999999999	99.7010871384255\\
% 0.480000000000004	99.7035321262005\\
% 0.480999999999995	99.7082627540838\\
% 0.481999999999999	99.7107565196699\\
% 0.483000000000004	99.7107565196699\\
% 0.484999999999999	99.715693892672\\
% 0.486000000000004	99.715693892672\\
% 0.486999999999995	99.718074845053\\
% 0.492999999999995	99.718074845053\\
% 0.494	99.7206926461001\\
% 0.495999999999995	99.7206926461001\\
% 0.497	99.7254052075713\\
% 0.501000000000005	99.7254052075713\\
% 0.501999999999995	99.7302311477273\\
% 0.503	99.7376329552756\\
% 0.504000000000005	99.7376329552756\\
% 0.506	99.7423127582313\\
% 0.507000000000005	99.7423127582313\\
% 0.507999999999996	99.7472027337814\\
% 0.509	99.7472027337814\\
% 0.510999999999996	99.7519625363713\\
% 0.512	99.7519625363713\\
% 0.513000000000005	99.7544563019573\\
% 0.515000000000001	99.7544563019573\\
% 0.516000000000005	99.7593950553184\\
% 0.519000000000005	99.7593950553184\\
% 0.519999999999996	99.7670211089179\\
% 0.522000000000006	99.7670211089179\\
% 0.524000000000001	99.7718296893187\\
% 0.525000000000006	99.7718296893187\\
% 0.525999999999996	99.7788586022971\\
% 0.527000000000001	99.7838154220703\\
% 0.528000000000006	99.7838154220703\\
% 0.528999999999996	99.7887687593126\\
% 0.530000000000001	99.7910835741274\\
% 0.531000000000006	99.7910835741274\\
% 0.533000000000001	99.7958761902881\\
% 0.540000000000006	99.7958761902881\\
% 0.540999999999997	99.7983392444753\\
% 0.542000000000002	99.7983392444753\\
% 0.546000000000006	99.8075541948233\\
% 0.552000000000007	99.8075541948233\\
% 0.552999999999997	99.8098217685194\\
% 0.555000000000007	99.8098217685194\\
% 0.555999999999997	99.8121206190941\\
% 0.557000000000002	99.8121206190941\\
% 0.561000000000007	99.8212853961161\\
% 0.563000000000002	99.8212853961161\\
% 0.564999999999998	99.825867784627\\
% 0.566000000000003	99.830450173138\\
% 0.566999999999993	99.830450173138\\
% 0.569000000000003	99.8353562692616\\
% 0.569999999999993	99.8353562692616\\
% 0.570999999999998	99.8378500348476\\
% 0.572000000000003	99.8423851822399\\
% 0.575000000000003	99.8423851822399\\
% 0.576999999999998	99.8475036197419\\
% 0.582999999999998	99.8475036197419\\
% 0.584000000000003	99.8498184345568\\
% 0.584999999999994	99.8498184345568\\
% 0.585999999999999	99.8521332493716\\
% 0.591999999999999	99.8521332493716\\
% 0.593000000000004	99.8547579212876\\
% 0.594999999999999	99.8547579212876\\
% 0.596000000000004	99.8571388736685\\
% 0.597999999999999	99.8571388736685\\
% 0.599999999999994	99.8622539631826\\
% 0.600999999999999	99.8696679032714\\
% 0.602000000000004	99.8696679032714\\
% 0.603999999999999	99.8745242986031\\
% 0.617000000000004	99.8745242986031\\
% 0.617999999999995	99.8768231491778\\
% 0.626000000000005	99.8768231491778\\
% 0.626999999999995	99.8793806939348\\
% 0.628	99.8793806939348\\
% 0.629000000000005	99.8842370892666\\
% 0.629999999999995	99.8867946340236\\
% 0.631	99.8867946340236\\
% 0.632000000000005	99.8893521787807\\
% 0.641999999999996	99.8893521787807\\
% 0.644000000000005	99.8944672682947\\
% 0.647999999999996	99.8944672682947\\
% 0.650999999999996	99.9019630846567\\
% 0.652000000000001	99.9094076219258\\
% 0.658000000000001	99.9094076219258\\
% 0.659000000000006	99.9145227114399\\
% 0.659999999999997	99.9169918472423\\
% 0.664000000000001	99.9169918472423\\
% 0.665999999999997	99.9220185278019\\
% 0.668999999999997	99.9220185278019\\
% 0.670000000000002	99.9245760725589\\
% 0.671000000000006	99.9296027531184\\
% 0.671999999999997	99.9372116082185\\
% 0.674999999999997	99.9372116082185\\
% 0.677000000000007	99.9422629185616\\
% 0.677999999999997	99.9472629498118\\
% 0.679000000000002	99.9498739158692\\
% 0.680000000000007	99.9498739158692\\
% 0.680999999999997	99.9524848819267\\
% 0.682000000000002	99.9574231535316\\
% 0.683000000000007	99.9574231535316\\
% 0.688000000000002	99.9699990717534\\
% 0.691000000000003	99.9699990717534\\
% 0.691999999999993	99.9725053374176\\
% 0.692999999999998	99.9725053374176\\
% 0.694000000000003	99.9750116030818\\
% 0.694999999999993	99.9750116030818\\
% 0.695999999999998	99.9774807388843\\
% 0.698999999999998	99.9774807388843\\
% 0.700000000000003	99.9824561403509\\
% 0.712999999999994	99.9824561403509\\
% 0.713999999999999	99.984962406015\\
% 0.718999999999994	99.984962406015\\
% 0.719999999999999	99.9874686716792\\
% 0.721000000000004	99.9874686716792\\
% 0.721999999999994	99.9924812030075\\
% 0.722999999999999	99.9924812030075\\
% 0.724000000000004	99.9949874686717\\
% 0.733999999999995	99.9949874686717\\
% 0.736000000000004	100\\
% 0.900000000000006	100\\
% };
% \addlegendentry{our: 0.017}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	15.4921504519642\\
0.00100000000000477	15.4921504519642\\
0.00199999999999534	15.5098366277313\\
0.00300000000000011	15.5673031022897\\
0.00400000000000489	15.7312698065368\\
0.00499999999999545	15.9587581916706\\
0.007000000000005	16.7059252964671\\
0.00799999999999557	17.2762361926453\\
0.0100000000000051	18.7949735611863\\
0.0130000000000052	22.5040925272721\\
0.0160000000000053	27.206627944982\\
0.0220000000000056	37.116066735709\\
0.027000000000001	46.2852901190217\\
0.0330000000000013	56.6432041901169\\
0.0390000000000015	65.3600114041849\\
0.0430000000000064	70.5076987721731\\
0.0480000000000018	75.85968540817\\
0.0529999999999973	80.361055488039\\
0.0570000000000022	83.4225959506166\\
0.0619999999999976	86.7725889720963\\
0.0649999999999977	88.5480613628482\\
0.0699999999999932	91.0208515044092\\
0.0720000000000027	91.8165529293827\\
0.0759999999999934	93.2151222834664\\
0.0799999999999983	94.2956557468716\\
0.0819999999999936	94.7937368966625\\
0.0870000000000033	95.6195113501171\\
0.0889999999999986	95.8590373144646\\
0.0960000000000036	96.4774849196117\\
0.0990000000000038	96.7020455197524\\
0.0999999999999943	96.7572882407028\\
0.102999999999994	96.9572363501375\\
0.103999999999999	96.993230861609\\
0.108999999999995	97.2421421260056\\
0.109999999999999	97.3089335888464\\
0.113	97.440378729507\\
0.114999999999995	97.5069919893941\\
0.117000000000004	97.5509882368898\\
0.120000000000005	97.634862623506\\
0.120999999999995	97.6478542261134\\
0.122	97.6710420423078\\
0.123000000000005	97.6818892112261\\
0.123999999999995	97.6979075941261\\
0.126000000000005	97.7347874958778\\
0.128	97.7590406369911\\
0.131	97.8043110127392\\
0.132000000000005	97.8149295384056\\
0.132999999999996	97.8283245667433\\
0.134	97.8335768555848\\
0.135999999999996	97.8571719729401\\
0.137	97.8598315474082\\
0.138000000000005	97.8838088953543\\
0.140000000000001	97.9054302358667\\
0.141000000000005	97.9076926793057\\
0.141999999999996	97.9154553179493\\
0.146000000000001	97.9582352588808\\
0.147000000000006	97.9609600545211\\
0.149000000000001	97.9907226204781\\
0.150000000000006	97.9963407748279\\
0.150999999999996	97.9990434775306\\
0.153000000000006	98.0150992801092\\
0.153999999999996	98.0150992801092\\
0.155000000000001	98.0202848384635\\
0.156000000000006	98.0229444129316\\
0.159000000000006	98.0229444129316\\
0.159999999999997	98.0255217325192\\
0.162000000000006	98.0255217325192\\
0.164000000000001	98.030785473654\\
0.165000000000006	98.030785473654\\
0.165999999999997	98.0334521403206\\
0.167000000000002	98.0442958852606\\
0.168000000000006	98.0468732048482\\
0.168999999999997	98.0548837642089\\
0.170000000000002	98.0548837642089\\
0.171999999999997	98.0602029131451\\
0.176000000000002	98.0602029131451\\
0.177000000000007	98.0655291542798\\
0.179000000000002	98.0655291542798\\
0.180000000000007	98.0708553954146\\
0.180999999999997	98.0735220620813\\
0.186999999999998	98.0735220620813\\
0.188000000000002	98.076299839859\\
0.189999999999998	98.076299839859\\
0.191000000000003	98.0786417602337\\
0.192999999999998	98.0786417602337\\
0.194999999999993	98.0841973157893\\
0.195999999999998	98.0841973157893\\
0.197000000000003	98.0869750935671\\
0.197999999999993	98.0947334890894\\
0.203999999999994	98.0947334890894\\
0.204999999999998	98.0974001557561\\
0.206999999999994	98.0974001557561\\
0.207999999999998	98.0998877179452\\
0.209000000000003	98.1052210512785\\
0.210999999999999	98.1106125135855\\
0.212999999999994	98.1106125135855\\
0.213999999999999	98.1132791802522\\
0.215999999999994	98.1132791802522\\
0.216999999999999	98.1157667424412\\
0.218999999999994	98.1157667424412\\
0.219999999999999	98.1185064684686\\
0.221000000000004	98.1238327096034\\
0.221999999999994	98.1238327096034\\
0.222999999999999	98.126364355173\\
0.224000000000004	98.1344683740855\\
0.224999999999994	98.1371279485536\\
0.227000000000004	98.1475308180408\\
0.227999999999994	98.1501903925089\\
0.230000000000004	98.1501903925089\\
0.230999999999995	98.152849966977\\
0.233999999999995	98.152849966977\\
0.234999999999999	98.1556277447548\\
0.238	98.1556277447548\\
0.239000000000004	98.1584055225326\\
0.241	98.1689358673975\\
0.242000000000004	98.1715400340642\\
0.242999999999995	98.1715400340642\\
0.244	98.1742067007308\\
0.248999999999995	98.1742067007308\\
0.25	98.1796440529767\\
0.254000000000005	98.1796440529767\\
0.254999999999995	98.1823036274448\\
0.256	98.1823036274448\\
0.257000000000005	98.1849632019129\\
0.263000000000005	98.1849632019129\\
0.263999999999996	98.1903451463573\\
0.266000000000005	98.1956088874921\\
0.266999999999996	98.200706395161\\
0.274000000000001	98.200706395161\\
0.275000000000006	98.2034841729388\\
0.278000000000006	98.2034841729388\\
0.280000000000001	98.2087479140736\\
0.281000000000006	98.2087479140736\\
0.283000000000001	98.2140116552083\\
0.284999999999997	98.2140116552083\\
0.286000000000001	98.2193168443024\\
0.287000000000006	98.2193168443024\\
0.287999999999997	98.2220946220802\\
0.289000000000001	98.2274138086408\\
0.293000000000006	98.2274138086408\\
0.293999999999997	98.2301915864185\\
0.295000000000002	98.2356289386644\\
0.296999999999997	98.2356289386644\\
0.298000000000002	98.2382331053311\\
0.299000000000007	98.2382331053311\\
0.299999999999997	98.2408997719977\\
0.302000000000007	98.2408997719977\\
0.302999999999997	98.2435382944252\\
0.311000000000007	98.2435382944252\\
0.313999999999993	98.2517605166474\\
0.316000000000003	98.2517605166474\\
0.316999999999993	98.2573238097455\\
0.317999999999998	98.2599904764122\\
0.322000000000003	98.2599904764122\\
0.322999999999993	98.2627682541899\\
0.323999999999998	98.2680944953247\\
0.325999999999993	98.2680944953247\\
0.328000000000003	98.2735318475706\\
0.329999999999998	98.2735318475706\\
0.331000000000003	98.2761914220387\\
0.331999999999994	98.2761914220387\\
0.334000000000003	98.2815733664831\\
0.334999999999994	98.2815733664831\\
0.335999999999999	98.2894966820859\\
0.338999999999999	98.2894966820859\\
0.340000000000003	98.2948158310221\\
0.340999999999994	98.2975936087999\\
0.343000000000004	98.2975936087999\\
0.343999999999994	98.3029127577361\\
0.344999999999999	98.3055794244027\\
0.346000000000004	98.3109056655375\\
0.347999999999999	98.3109056655375\\
0.349000000000004	98.3164766961781\\
0.355000000000004	98.3164766961781\\
0.356999999999999	98.3217958451143\\
0.358999999999995	98.3217958451143\\
0.359999999999999	98.3244554195824\\
0.361999999999995	98.3244554195824\\
0.363	98.3271149940505\\
0.366	98.3271149940505\\
0.367999999999995	98.3324412351852\\
0.373000000000005	98.3324412351852\\
0.373999999999995	98.3402965597807\\
0.376000000000005	98.3450465654087\\
0.378	98.3450465654087\\
0.379000000000005	98.3477132320753\\
0.381	98.3477132320753\\
0.382000000000005	98.3503728065434\\
0.382999999999996	98.355301916649\\
0.384	98.3579685833157\\
0.385999999999996	98.3579685833157\\
0.387	98.363241660825\\
0.390000000000001	98.363241660825\\
0.391000000000005	98.3659012352931\\
0.391999999999996	98.3659012352931\\
0.393000000000001	98.3791019240864\\
0.394000000000005	98.3845463685308\\
0.394999999999996	98.3845463685308\\
0.396000000000001	98.3898797018642\\
0.397999999999996	98.4052787761363\\
0.399000000000001	98.4052787761363\\
0.400000000000006	98.4154794364066\\
0.400999999999996	98.4204085465122\\
0.403000000000006	98.4362207816204\\
0.403999999999996	98.4411479297846\\
0.406000000000006	98.4411479297846\\
0.406999999999996	98.4434103732235\\
0.408000000000001	98.4434103732235\\
0.409000000000006	98.4503983142886\\
0.409999999999997	98.4527792666695\\
0.411000000000001	98.4527792666695\\
0.412999999999997	98.4577466013782\\
0.414000000000001	98.4577466013782\\
0.415000000000006	98.4600614161931\\
0.415999999999997	98.4651659784362\\
0.418000000000006	98.4702886070915\\
0.418999999999997	98.4753365658507\\
0.426000000000002	98.4753365658507\\
0.427000000000007	98.4833113927845\\
0.427999999999997	98.4879547886044\\
0.429000000000002	98.4906214552711\\
0.430999999999997	98.4906214552711\\
0.432000000000002	98.4930664430461\\
0.433000000000007	98.4979919246891\\
0.433999999999997	98.5077092650258\\
0.435000000000002	98.5102537942879\\
0.436000000000007	98.5181858009214\\
0.436999999999998	98.5232192731962\\
0.438000000000002	98.5232192731962\\
0.438999999999993	98.5284846131631\\
0.439999999999998	98.5307994279779\\
0.441000000000003	98.5359457134578\\
0.441999999999993	98.5383266658388\\
0.442999999999998	98.5383266658388\\
0.444000000000003	98.5431706724069\\
0.444999999999993	98.5458373390736\\
0.445999999999998	98.5458373390736\\
0.447000000000003	98.5534682845828\\
0.448999999999998	98.5583430025498\\
0.450000000000003	98.5583430025498\\
0.451999999999998	98.5635541984786\\
0.453999999999994	98.5635541984786\\
0.456000000000003	98.5740133007198\\
0.456999999999994	98.5740133007198\\
0.457999999999998	98.5766799673865\\
0.459000000000003	98.5766799673865\\
0.459999999999994	98.5790609197675\\
0.462999999999994	98.5945671567499\\
0.465000000000003	98.5945671567499\\
0.466999999999999	98.6102286723226\\
0.468000000000004	98.6124962460188\\
0.468999999999994	98.6174713703969\\
0.471000000000004	98.6219962572747\\
0.471999999999994	98.6219962572747\\
0.472999999999999	98.627044216034\\
0.474000000000004	98.6345596220197\\
0.474999999999994	98.6394281365897\\
0.475999999999999	98.6473607885672\\
0.477000000000004	98.6574336217046\\
0.478999999999999	98.6721266918991\\
0.480000000000004	98.6872798717207\\
0.483999999999995	98.7142003440515\\
0.486000000000004	98.7384968036672\\
0.486999999999995	98.7435288951184\\
0.488	98.7561487819617\\
0.489000000000004	98.7606736688396\\
0.491	98.7731952669665\\
0.492000000000004	98.7756828291555\\
0.492999999999995	98.7806119392611\\
0.494	98.7906899026557\\
0.497	98.8060764246039\\
0.498000000000005	98.8139880245407\\
0.498999999999995	98.819018029176\\
0.5	98.8349873311915\\
0.501000000000005	98.8375318604536\\
0.501999999999995	98.8646394331088\\
0.503	98.8768345235756\\
0.504000000000005	98.8839979328809\\
0.504999999999995	98.8938362717494\\
0.506	98.8990862648777\\
0.507999999999996	98.9143725052891\\
0.509	98.9248837010231\\
0.510999999999996	98.9349583469507\\
0.512	98.93772077789\\
0.513999999999996	98.9469530959818\\
0.515000000000001	98.9566854015739\\
0.516000000000005	98.9591791671599\\
0.516999999999996	98.968767345177\\
0.518000000000001	98.9712989907466\\
0.525000000000006	99.0412331402992\\
0.525999999999996	99.0462585514548\\
0.528999999999996	99.0462585514548\\
0.531999999999996	99.0537928438899\\
0.533000000000001	99.0666479975107\\
0.534000000000006	99.0692865199381\\
0.534999999999997	99.0692865199381\\
0.536000000000001	99.0719531866048\\
0.537000000000006	99.0790954782679\\
0.537999999999997	99.084265646265\\
0.539000000000001	99.0963729660759\\
0.540999999999997	99.1116324772251\\
0.542000000000002	99.1165596253893\\
0.543000000000006	99.1190912709589\\
0.543999999999997	99.1240542624448\\
0.545000000000002	99.126321836141\\
0.546000000000006	99.126321836141\\
0.548000000000002	99.1361405302151\\
0.549000000000007	99.1386721757848\\
0.549999999999997	99.1438992391441\\
0.551000000000002	99.1516579480731\\
0.552000000000007	99.1564192873553\\
0.552999999999997	99.1639139244108\\
0.554000000000002	99.1689615434585\\
0.555000000000007	99.1714931890281\\
0.555999999999997	99.1767202523875\\
0.557000000000002	99.1793798268556\\
0.558000000000007	99.184361308337\\
0.561000000000007	99.1922491745965\\
0.561999999999998	99.1973255447672\\
0.563000000000002	99.2053190594525\\
0.564000000000007	99.2053190594525\\
0.566000000000003	99.2103666785001\\
0.569000000000003	99.2103666785001\\
0.572000000000003	99.2261380768102\\
0.572999999999993	99.2386432341327\\
0.573999999999998	99.2386432341327\\
0.575000000000003	99.2413028086008\\
0.575999999999993	99.2564273914713\\
0.576999999999998	99.2612359718722\\
0.578000000000003	99.2639026385388\\
0.578999999999994	99.2639026385388\\
0.579999999999998	99.2688559757811\\
0.581000000000003	99.2688559757811\\
0.581999999999994	99.2737831239453\\
0.582999999999998	99.2737831239453\\
0.584999999999994	99.2836707015504\\
0.587000000000003	99.2886521830318\\
0.587999999999994	99.2913117574999\\
0.588999999999999	99.2992975731028\\
0.590000000000003	99.2992975731028\\
0.590999999999994	99.3019571475709\\
0.591999999999999	99.3070797762261\\
0.593000000000004	99.3070797762261\\
0.593999999999994	99.3123989251623\\
0.594999999999999	99.3123989251623\\
0.596000000000004	99.3177322584956\\
0.596999999999994	99.3177322584956\\
0.597999999999999	99.3229493777208\\
0.599000000000004	99.3229493777208\\
0.599999999999994	99.3305472237938\\
0.600999999999999	99.3358734649285\\
0.602999999999994	99.3411997060633\\
0.603999999999999	99.3514530953623\\
0.605999999999995	99.3619222311647\\
0.608000000000004	99.3619222311647\\
0.609999999999999	99.3725747134342\\
0.613	99.3805185342864\\
0.616	99.3805185342864\\
0.617000000000004	99.3831432062024\\
0.620000000000005	99.3831432062024\\
0.622	99.3884623551386\\
0.623000000000005	99.3884623551386\\
0.625	99.3985966897061\\
0.626000000000005	99.4066480790795\\
0.626999999999995	99.4090290314604\\
0.628	99.4140695583094\\
0.629000000000005	99.4167291327775\\
0.631	99.4328390037228\\
0.632000000000005	99.4328390037228\\
0.632999999999996	99.4383034845971\\
0.635000000000005	99.4383034845971\\
0.637	99.4491012988047\\
0.638000000000005	99.4517608732728\\
0.638999999999996	99.4517608732728\\
0.640000000000001	99.4544275399395\\
0.641000000000005	99.4544275399395\\
0.641999999999996	99.4568084923204\\
0.643000000000001	99.4642299715504\\
0.644999999999996	99.4879300728675\\
0.646000000000001	99.4931471920927\\
0.647000000000006	99.4958138587593\\
0.649000000000001	99.4958138587593\\
0.650000000000006	99.5063005321468\\
0.650999999999996	99.5089671988134\\
0.653000000000006	99.5245508604893\\
0.653999999999996	99.5296866629585\\
0.655000000000001	99.5323533296251\\
0.656000000000006	99.5426107501662\\
0.656999999999996	99.5638136849942\\
0.658000000000001	99.5664803516608\\
0.659000000000006	99.57161615413\\
0.659999999999997	99.5819052966532\\
0.661000000000001	99.5843990622393\\
0.662000000000006	99.5843990622393\\
0.662999999999997	99.589725303374\\
0.664000000000001	99.5921944391765\\
0.665000000000006	99.6078169150331\\
0.665999999999997	99.6104835816998\\
0.668999999999997	99.6422823118248\\
0.670000000000002	99.6445811623995\\
0.671000000000006	99.6499074035343\\
0.673000000000002	99.6499074035343\\
0.674000000000007	99.6550432060034\\
0.674999999999997	99.6550432060034\\
0.677999999999997	99.6628632127242\\
0.679000000000002	99.6628632127242\\
0.680000000000007	99.670481212235\\
0.682000000000002	99.6798468997617\\
0.683999999999997	99.6948793988785\\
0.686000000000007	99.7053414424824\\
0.686999999999998	99.7078105782849\\
0.688000000000002	99.7078105782849\\
0.689999999999998	99.7182726218888\\
0.691000000000003	99.7182726218888\\
0.691999999999993	99.7208301666458\\
0.694000000000003	99.7208301666458\\
0.694999999999993	99.726149315582\\
0.695999999999998	99.726149315582\\
0.697000000000003	99.7314684645181\\
0.697999999999993	99.7314684645181\\
0.698999999999998	99.7341351311848\\
0.700000000000003	99.7341351311848\\
0.700999999999993	99.739454280121\\
0.703000000000003	99.7448018737039\\
0.703999999999994	99.750142337162\\
0.704999999999998	99.7528161339534\\
0.706000000000003	99.7528161339534\\
0.707999999999998	99.7688375243278\\
0.709000000000003	99.7688375243278\\
0.709999999999994	99.7715041909944\\
0.710999999999999	99.7768446544525\\
0.712000000000003	99.7768446544525\\
0.713999999999999	99.7818173018187\\
0.715999999999994	99.7818173018187\\
0.718000000000004	99.7867899491849\\
0.718999999999994	99.791762596551\\
0.719999999999999	99.8017078912833\\
0.721000000000004	99.8042985648585\\
0.721999999999994	99.8042985648585\\
0.722999999999999	99.8069723616499\\
0.724000000000004	99.8122368320165\\
0.724999999999994	99.8122368320165\\
0.725999999999999	99.8148275055916\\
0.727000000000004	99.8148275055916\\
0.727999999999994	99.8173400684057\\
0.728999999999999	99.8223651940338\\
0.730000000000004	99.8223651940338\\
0.730999999999995	99.8275515536393\\
0.733000000000004	99.8325766792675\\
0.734999999999999	99.8325766792675\\
0.736000000000004	99.837841149634\\
0.736999999999995	99.837841149634\\
0.739999999999995	99.8456962935757\\
0.742000000000004	99.8563083575252\\
0.745000000000005	99.8640803782506\\
0.747	99.8640803782506\\
0.748000000000005	99.8668581560284\\
0.757999999999996	99.8668581560284\\
0.759	99.869524822695\\
0.766000000000005	99.869524822695\\
0.766999999999996	99.8721914893617\\
0.768000000000001	99.8721914893617\\
0.769000000000005	99.8748510638298\\
0.769999999999996	99.8801702127659\\
0.786000000000001	99.8801702127659\\
0.787000000000006	99.8828368794326\\
0.790000000000006	99.8828368794326\\
0.790999999999997	99.8855035460993\\
0.793000000000006	99.8855035460993\\
0.793999999999997	99.8881631205674\\
0.802000000000007	99.8881631205674\\
0.805000000000007	99.8961418439716\\
0.805999999999997	99.901475177305\\
0.807000000000002	99.901475177305\\
0.808000000000007	99.9041418439716\\
0.808999999999997	99.9041418439716\\
0.810000000000002	99.9068014184397\\
0.811000000000007	99.9068014184397\\
0.814000000000007	99.9147943262411\\
0.814999999999998	99.9147943262411\\
0.816999999999993	99.9201276595745\\
0.819000000000003	99.9307730496454\\
0.819999999999993	99.9307730496454\\
0.820999999999998	99.9334397163121\\
0.822999999999993	99.9334397163121\\
0.823999999999998	99.9414326241135\\
0.825000000000003	99.9414326241135\\
0.826999999999998	99.9520921985816\\
0.828000000000003	99.9547517730496\\
0.828999999999994	99.9627517730496\\
0.829999999999998	99.9654113475177\\
0.831000000000003	99.9654113475177\\
0.831999999999994	99.9707375886525\\
0.834000000000003	99.9707375886525\\
0.834999999999994	99.9813829787234\\
0.835999999999999	99.9840425531915\\
0.837000000000003	99.9840425531915\\
0.838999999999999	99.9893617021277\\
0.840000000000003	99.9946808510638\\
0.840999999999994	99.9946808510638\\
0.841999999999999	99.9973404255319\\
0.843999999999994	99.9973404255319\\
0.844999999999999	100\\
0.900000000000006	100\\
};
\addlegendentry{\scriptsize \textbf{our: 4.0e-2}}

\addplot [color=mycolor4, line width=3.0pt]
  table[row sep=crcr]{%
0	2.44469211248308\\
0.00100000000000477	2.44469211248308\\
0.00199999999999534	2.44952149362824\\
0.00300000000000011	2.45692717067507\\
0.00499999999999545	2.61143629500867\\
0.007000000000005	2.82079489315478\\
0.0109999999999957	3.68535476837798\\
0.0130000000000052	4.29432096374327\\
0.0150000000000006	5.11858887764626\\
0.0210000000000008	8.12541878538219\\
0.027000000000001	12.5826723972143\\
0.0319999999999965	16.8297466761969\\
0.034000000000006	18.692520570879\\
0.0400000000000063	24.6803601405272\\
0.0490000000000066	33.8297624953829\\
0.0520000000000067	36.8440143376306\\
0.0619999999999976	46.596861815634\\
0.0729999999999933	56.6338902035319\\
0.0759999999999934	59.0536467527303\\
0.0799999999999983	62.1650296743277\\
0.0829999999999984	64.305421791514\\
0.0919999999999987	69.4747893977314\\
0.097999999999999	72.3179320439171\\
0.105000000000004	75.2154432143217\\
0.108999999999995	76.6994495412741\\
0.114000000000004	78.3146383815086\\
0.116	78.9020802064314\\
0.120000000000005	80.0231524331482\\
0.122	80.4811539256216\\
0.123999999999995	80.9469368103247\\
0.126000000000005	81.3032037708099\\
0.126999999999995	81.489980832571\\
0.129000000000005	81.7716233803407\\
0.135999999999996	82.8075394682429\\
0.150999999999996	84.8235901003914\\
0.162999999999997	86.0213710603006\\
0.168000000000006	86.4762476042445\\
0.171000000000006	86.6892237157949\\
0.171999999999997	86.7844393918459\\
0.173000000000002	86.8480505333988\\
0.174999999999997	87.0365565192389\\
0.185000000000002	87.8073149153949\\
0.186000000000007	87.8501648313872\\
0.186999999999998	87.9306039561598\\
0.188000000000002	87.9745999795251\\
0.189999999999998	88.0990352782225\\
0.194999999999993	88.3957526134284\\
0.197999999999993	88.5353518404037\\
0.198999999999998	88.563670374376\\
0.200000000000003	88.6437294513049\\
0.200999999999993	88.6775353443438\\
0.203000000000003	88.7813244552008\\
0.203999999999994	88.8269431961406\\
0.204999999999998	88.8601806770999\\
0.206000000000003	88.9120898075403\\
0.206999999999994	88.9463333436373\\
0.209999999999994	89.0925978311333\\
0.210999999999999	89.1288750707544\\
0.212999999999994	89.2144024574091\\
0.215000000000003	89.2813373436859\\
0.216999999999999	89.3782745596127\\
0.218000000000004	89.4066960111891\\
0.219999999999999	89.4921086166521\\
0.221999999999994	89.5677329976404\\
0.224999999999994	89.6659369244643\\
0.225999999999999	89.7075325004449\\
0.227000000000004	89.7362471976854\\
0.227999999999994	89.7825832446583\\
0.228999999999999	89.8140322652469\\
0.230999999999995	89.8584688759709\\
0.231999999999999	89.8977578063846\\
0.233000000000004	89.9267211953472\\
0.233999999999995	89.9426021991244\\
0.236000000000004	90.0054996883318\\
0.238	90.0422542566373\\
0.239999999999995	90.0989045747685\\
0.244	90.2122536786763\\
0.245000000000005	90.2566114131207\\
0.248000000000005	90.3422997136659\\
0.248999999999995	90.3678968260955\\
0.25	90.4012267979649\\
0.251000000000005	90.4481843434762\\
0.254000000000005	90.5423774229955\\
0.254999999999995	90.5525433509064\\
0.257000000000005	90.6064152163789\\
0.257999999999996	90.6331981452679\\
0.259	90.6773505180933\\
0.260000000000005	90.6904231292886\\
0.262	90.7353403560064\\
0.263999999999996	90.7982637460827\\
0.269000000000005	90.9458017192112\\
0.269999999999996	90.9714359510048\\
0.272000000000006	91.0060259685886\\
0.272999999999996	91.0190135746063\\
0.274000000000001	91.0396942699957\\
0.275000000000006	91.0734029347864\\
0.275999999999996	91.0916516301283\\
0.277000000000001	91.1020504169583\\
0.280000000000001	91.1613335589216\\
0.281000000000006	91.1923920499638\\
0.281999999999996	91.2029549536263\\
0.283000000000001	91.2164870617818\\
0.284000000000006	91.2452409833601\\
0.284999999999997	91.2635477307767\\
0.286000000000001	91.2739826037376\\
0.287999999999997	91.3152842881853\\
0.289000000000001	91.349707993474\\
0.290000000000006	91.3678272668274\\
0.292000000000002	91.422956732893\\
0.296999999999997	91.5445512615524\\
0.298000000000002	91.5578761811627\\
0.299000000000007	91.5839151143994\\
0.299999999999997	91.5969916823504\\
0.301000000000002	91.6159262891983\\
0.302000000000007	91.6292085247361\\
0.304000000000002	91.686487808015\\
0.305000000000007	91.7229919765344\\
0.307000000000002	91.7762339751051\\
0.308000000000007	91.8079130203267\\
0.308999999999997	91.8310327944451\\
0.311999999999998	91.8729666078768\\
0.313000000000002	91.8915626891848\\
0.313999999999993	91.9019410053923\\
0.316000000000003	91.9628588139718\\
0.316999999999993	91.9943613125309\\
0.319999999999993	92.0427788270701\\
0.320999999999998	92.084737612414\\
0.322000000000003	92.1035670033191\\
0.322999999999993	92.12991744304\\
0.323999999999998	92.1745010201931\\
0.325999999999993	92.2188926897292\\
0.326999999999998	92.2474013750914\\
0.328000000000003	92.2553167481569\\
0.329999999999998	92.3021741725724\\
0.331000000000003	92.3256225035678\\
0.331999999999994	92.3384945458832\\
0.335999999999999	92.4173987393074\\
0.340000000000003	92.5092943021829\\
0.340999999999994	92.5119680989744\\
0.343000000000004	92.5542454756539\\
0.344999999999999	92.6149279827372\\
0.346000000000004	92.6278473238645\\
0.347999999999999	92.6645137397183\\
0.349000000000004	92.6984062454122\\
0.349999999999994	92.7165850993948\\
0.350999999999999	92.7458670415104\\
0.352000000000004	92.7588872642186\\
0.352999999999994	92.7753023766504\\
0.356999999999999	92.8777714816608\\
0.359999999999999	92.9449517006254\\
0.361000000000004	92.9524941049964\\
0.361999999999995	92.9654900550325\\
0.363	92.970742343874\\
0.364000000000004	92.9860943773784\\
0.364999999999995	93.0177673211371\\
0.367000000000004	93.0587159591758\\
0.367999999999995	93.076436282433\\
0.370999999999995	93.1149696217026\\
0.372	93.1385555124873\\
0.373000000000005	93.1486343076412\\
0.376000000000005	93.21568479761\\
0.376999999999995	93.2316014475221\\
0.378	93.2530016242134\\
0.379999999999995	93.2839439574359\\
0.381	93.3066474999804\\
0.382000000000005	93.3220554402518\\
0.382999999999996	93.3325418096318\\
0.385999999999996	93.3970725774215\\
0.388000000000005	93.4304614884561\\
0.388999999999996	93.464214970335\\
0.390000000000001	93.4719488889394\\
0.391000000000005	93.4897239924644\\
0.393000000000001	93.5177468623949\\
0.394000000000005	93.5477513928315\\
0.396000000000001	93.5726698215683\\
0.397999999999996	93.6167283552836\\
0.399000000000001	93.629022673689\\
0.400999999999996	93.6644238263438\\
0.402000000000001	93.6766792735589\\
0.403000000000006	93.7077765552625\\
0.403999999999996	93.724547472675\\
0.405000000000001	93.7325805749802\\
0.406999999999996	93.7814597713343\\
0.408000000000001	93.7989594167665\\
0.409000000000006	93.8236568754268\\
0.409999999999997	93.8550173658405\\
0.412999999999997	93.9083047485598\\
0.415000000000006	93.9620643276755\\
0.417000000000002	93.9953275210801\\
0.418000000000006	94.0007419164848\\
0.418999999999997	94.0291666438415\\
0.420000000000002	94.0438201276116\\
0.421000000000006	94.0692754877988\\
0.421999999999997	94.087476917215\\
0.423000000000002	94.095197998982\\
0.424999999999997	94.1283742777304\\
0.427000000000007	94.1568196865064\\
0.429000000000002	94.197111437421\\
0.430000000000007	94.2102461316466\\
0.430999999999997	94.2314747424811\\
0.432000000000002	94.2388827055757\\
0.433000000000007	94.2518123717885\\
0.435000000000002	94.2851629586372\\
0.436000000000007	94.2955972609548\\
0.438000000000002	94.3392108668361\\
0.439999999999998	94.3591768156137\\
0.441999999999993	94.4008871108835\\
0.442999999999998	94.4058766279206\\
0.444000000000003	94.4085432945873\\
0.445999999999998	94.4465134914039\\
0.451999999999998	94.5857511180863\\
0.454999999999998	94.668419665115\\
0.456000000000003	94.6820835530112\\
0.457999999999998	94.7337762116431\\
0.459000000000003	94.7491698746112\\
0.459999999999994	94.7751703916091\\
0.460999999999999	94.8109196819423\\
0.462000000000003	94.8340421390141\\
0.462999999999994	94.8445915212953\\
0.465000000000003	94.8872183367818\\
0.468000000000004	94.9706466707782\\
0.468999999999994	94.9954241151348\\
0.471000000000004	95.0558256179391\\
0.472999999999999	95.0907146803472\\
0.474000000000004	95.1262740456218\\
0.477999999999994	95.2257274017063\\
0.480000000000004	95.2705703787748\\
0.480999999999995	95.3006401844632\\
0.481999999999999	95.3154500455182\\
0.483999999999995	95.3592043358865\\
0.484999999999999	95.3888999433171\\
0.486000000000004	95.4090204704727\\
0.486999999999995	95.436764355953\\
0.489000000000004	95.4792372289349\\
0.491	95.5497739107378\\
0.497	95.6850935733116\\
0.498000000000005	95.7024855294456\\
0.5	95.7610673466569\\
0.501999999999995	95.7898236414493\\
0.503	95.8097654383026\\
0.504999999999995	95.8719797033407\\
0.507000000000005	95.9227621495771\\
0.507999999999996	95.959199141208\\
0.509	95.9857515497061\\
0.510000000000005	96.0038757550587\\
0.510999999999996	96.0272065267234\\
0.513000000000005	96.0588016457426\\
0.513999999999996	96.084791022417\\
0.515000000000001	96.0954233822015\\
0.516000000000005	96.1316489310252\\
0.516999999999996	96.1571512448813\\
0.518000000000001	96.1750785887986\\
0.519000000000005	96.2196711471253\\
0.519999999999996	96.2400294479567\\
0.521000000000001	96.2707727980272\\
0.522000000000006	96.2868273713674\\
0.522999999999996	96.3098566364456\\
0.524000000000001	96.3412770052536\\
0.525000000000006	96.3593322233881\\
0.528999999999996	96.4535039994986\\
0.530000000000001	96.4694900458126\\
0.533000000000001	96.5578213049153\\
0.534000000000006	96.5711474759417\\
0.534999999999997	96.5994446466895\\
0.537000000000006	96.630265899017\\
0.542000000000002	96.7465454924266\\
0.543000000000006	96.7568436336302\\
0.543999999999997	96.7883698295258\\
0.545000000000002	96.8015121725702\\
0.546000000000006	96.8245320116243\\
0.548000000000002	96.8847817478417\\
0.549000000000007	96.9000406238842\\
0.549999999999997	96.9074224687106\\
0.551000000000002	96.9312428330178\\
0.555000000000007	96.9920715626237\\
0.555999999999997	96.9996798735716\\
0.557000000000002	97.0046830005259\\
0.558000000000007	97.0170577995136\\
0.558999999999997	97.0170577995136\\
0.560000000000002	97.0222749187387\\
0.561000000000007	97.0376176587269\\
0.561999999999998	97.047898965215\\
0.563000000000002	97.0530901852527\\
0.564999999999998	97.0581480534028\\
0.566000000000003	97.0737736702052\\
0.566999999999993	97.0763377727694\\
0.569999999999993	97.0998243419751\\
0.572000000000003	97.1390809264116\\
0.573999999999998	97.1574305689574\\
0.575000000000003	97.1730480910188\\
0.575999999999993	97.1831110514193\\
0.576999999999998	97.1858064692091\\
0.578000000000003	97.1912709500834\\
0.579999999999998	97.2279804052759\\
0.581000000000003	97.2407135584429\\
0.581999999999994	97.2690971757198\\
0.582999999999998	97.2791927379869\\
0.584000000000003	97.3056928261186\\
0.585999999999999	97.3368177050055\\
0.587000000000003	97.3653505711045\\
0.587999999999994	97.3759364037238\\
0.588999999999999	97.3837774726408\\
0.590000000000003	97.3864728904305\\
0.590999999999994	97.4072246428806\\
0.591999999999999	97.4202785967694\\
0.593999999999994	97.4533511272146\\
0.594999999999999	97.4662467137594\\
0.596000000000004	97.4841353330359\\
0.596999999999994	97.4866994356\\
0.597999999999999	97.499722799692\\
0.599000000000004	97.5172346327353\\
0.599999999999994	97.5300985990313\\
0.600999999999999	97.5480287589761\\
0.602000000000004	97.5505928615402\\
0.603999999999999	97.5709062299943\\
0.605000000000004	97.5734637747513\\
0.605999999999995	97.5918158566494\\
0.606999999999999	97.6049641157515\\
0.608000000000004	97.6049641157515\\
0.608999999999995	97.6074703814156\\
0.611000000000004	97.628503490097\\
0.611999999999995	97.650512968899\\
0.614000000000004	97.6740045825053\\
0.617999999999995	97.7273794605602\\
0.620000000000005	97.737079636927\\
0.620999999999995	97.7450787436577\\
0.623000000000005	97.7734172262635\\
0.623999999999995	97.7734172262635\\
0.626000000000005	97.8028195676042\\
0.628	97.8283719567097\\
0.629000000000005	97.8446720580555\\
0.629999999999995	97.8531467625758\\
0.632000000000005	97.8866479370753\\
0.632999999999996	97.9054544023059\\
0.634	97.9182257800963\\
0.635000000000005	97.9358265331151\\
0.635999999999996	97.9436973035119\\
0.638999999999996	97.9957242689546\\
0.640000000000001	98.0056312320791\\
0.641000000000005	98.0259280402594\\
0.641999999999996	98.0332472642453\\
0.643000000000001	98.0511461885129\\
0.644999999999996	98.0776089639482\\
0.646000000000001	98.0989789089936\\
0.647000000000006	98.1065596992378\\
0.647999999999996	98.1219594269716\\
0.649000000000001	98.1451913846032\\
0.655000000000001	98.2456005970945\\
0.656000000000006	98.2633424625577\\
0.656999999999996	98.2762481100656\\
0.659000000000006	98.3099774423887\\
0.659999999999997	98.3176461071959\\
0.661000000000001	98.3337145608611\\
0.662000000000006	98.3545231059337\\
0.662999999999997	98.3597805363901\\
0.665000000000006	98.4011040925853\\
0.665999999999997	98.4313983158838\\
0.667000000000002	98.4419018029812\\
0.670000000000002	98.5054267758277\\
0.671000000000006	98.5154209418974\\
0.673000000000002	98.5558369281333\\
0.674000000000007	98.5690025532065\\
0.674999999999997	98.5943693278116\\
0.676000000000002	98.6050871986599\\
0.677000000000007	98.6250631567846\\
0.679000000000002	98.6524518543968\\
0.680999999999997	98.6909806304074\\
0.683000000000007	98.7260694140332\\
0.683999999999997	98.7359405098791\\
0.686999999999998	98.7713257086768\\
0.688000000000002	98.7766874657827\\
0.689000000000007	98.7927904540721\\
0.689999999999998	98.8027357272077\\
0.694999999999993	98.8805947214786\\
0.697000000000003	98.9262366667448\\
0.697999999999993	98.9339877725727\\
0.698999999999998	98.9339877725727\\
0.703000000000003	98.9439028858507\\
0.703999999999994	98.9490310909789\\
0.706000000000003	98.9542618602096\\
0.707999999999998	98.9645588740815\\
0.709000000000003	98.9645588740815\\
0.709999999999994	98.9697136502207\\
0.710999999999999	98.9697136502207\\
0.712000000000003	98.9773399851461\\
0.715000000000003	98.993113858633\\
0.715999999999994	99.0007136225473\\
0.716999999999999	99.0187469417575\\
0.718000000000004	99.0187469417575\\
0.718999999999994	99.0237560320967\\
0.719999999999999	99.0263400114248\\
0.721000000000004	99.0311546674463\\
0.721999999999994	99.0388519298285\\
0.724000000000004	99.0437857006391\\
0.724999999999994	99.0487194714496\\
0.727000000000004	99.0741807890504\\
0.727999999999994	99.0818351366068\\
0.728999999999999	99.0843992391709\\
0.730000000000004	99.0843992391709\\
0.730999999999995	99.0870730359623\\
0.731999999999999	99.0975961439028\\
0.733000000000004	99.1002003105694\\
0.733999999999995	99.1161957290018\\
0.734999999999999	99.1187998956685\\
0.736000000000004	99.1292568714412\\
0.736999999999995	99.134507517436\\
0.738	99.1370137831002\\
0.739999999999995	99.1474856265403\\
0.741	99.1553901925625\\
0.742999999999995	99.1660924131266\\
0.744	99.1660924131266\\
0.745000000000005	99.168766209918\\
0.745999999999995	99.1765813948843\\
0.748000000000005	99.1821369504398\\
0.748999999999995	99.1875743026857\\
0.75	99.1902338771538\\
0.751000000000005	99.1902338771538\\
0.751999999999995	99.1930116549315\\
0.753	99.1981729538473\\
0.754000000000005	99.2009507316251\\
0.754999999999995	99.2088751744114\\
0.756	99.2246585192375\\
0.759	99.2490150922353\\
0.760000000000005	99.2698089390043\\
0.760999999999996	99.2833788156774\\
0.762	99.2884940390269\\
0.763000000000005	99.2962395938684\\
0.763999999999996	99.2988991683364\\
0.765000000000001	99.3068849839393\\
0.766000000000005	99.3277653354322\\
0.769000000000005	99.3700529384099\\
0.769999999999996	99.372712512878\\
0.772000000000006	99.404767191661\\
0.774000000000001	99.4285387349636\\
0.775000000000006	99.4285387349636\\
0.777000000000001	99.4630211813395\\
0.778000000000006	99.4737650946184\\
0.778999999999996	99.4948295965773\\
0.780000000000001	99.497433763244\\
0.781000000000006	99.5261270275623\\
0.781999999999996	99.5391380740344\\
0.783000000000001	99.5470350092566\\
0.784999999999997	99.5576008700927\\
0.789000000000001	99.6125525416706\\
0.790000000000006	99.6308869885416\\
0.790999999999997	99.6386189815448\\
0.793000000000006	99.6598009499038\\
0.793999999999997	99.6651207008942\\
0.795000000000002	99.6837368065761\\
0.796999999999997	99.7019604352321\\
0.798000000000002	99.7122303659741\\
0.799000000000007	99.7336275514646\\
0.799999999999997	99.7388298244994\\
0.801000000000002	99.7546938400765\\
0.802000000000007	99.7754122935244\\
0.802999999999997	99.7805408021146\\
0.804000000000002	99.7908169869409\\
0.805000000000007	99.8039120387894\\
0.805999999999997	99.811637372052\\
0.807000000000002	99.8142080661394\\
0.808999999999997	99.8245107189897\\
0.810000000000002	99.8326173125464\\
0.811000000000007	99.8379506458797\\
0.811999999999998	99.8406173125464\\
0.813000000000002	99.8406173125464\\
0.814000000000007	99.8487239061031\\
0.814999999999998	99.8516824859848\\
0.817999999999998	99.8748846944836\\
0.819000000000003	99.8774620140712\\
0.819999999999993	99.8829979135405\\
0.820999999999998	99.8963551188517\\
0.822000000000003	99.903950895624\\
0.822999999999993	99.903950895624\\
0.823999999999998	99.9147307813476\\
0.825999999999993	99.9252187538561\\
0.826999999999998	99.9390465665404\\
0.828999999999994	99.9551597855973\\
0.829999999999998	99.9663209316149\\
0.831999999999994	99.9719461781633\\
0.832999999999998	99.9778633379266\\
0.834000000000003	99.9808219178082\\
0.852000000000004	99.9808219178082\\
0.852999999999994	99.9835616438356\\
0.858999999999995	99.9835616438356\\
0.859999999999999	99.9890410958904\\
0.861000000000004	99.9890410958904\\
0.861999999999995	99.9945205479452\\
0.864999999999995	99.9945205479452\\
0.866	100\\
0.900000000000006	100\\
};
\addlegendentry{\scriptsize uni20: 1.1e-1}

% \addplot [color=mycolor4, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	0.389566572215287\\
% 0.00300000000000011	0.389566572215287\\
% 0.00499999999999545	0.40460441211205\\
% 0.00799999999999557	0.445100829851327\\
% 0.0100000000000051	0.488770987001047\\
% 0.0120000000000005	0.539707785602147\\
% 0.0130000000000052	0.591174288604236\\
% 0.0139999999999958	0.62505413509902\\
% 0.0150000000000006	0.676781452858421\\
% 0.0160000000000053	0.707604036443527\\
% 0.0169999999999959	0.756842191592909\\
% 0.0180000000000007	0.787919013997623\\
% 0.019999999999996	0.866042788875319\\
% 0.0210000000000008	0.894263880443944\\
% 0.0229999999999961	0.96648229062113\\
% 0.0250000000000057	1.10903696145913\\
% 0.027000000000001	1.21892495724852\\
% 0.0280000000000058	1.28475748135212\\
% 0.0330000000000013	1.71405140473249\\
% 0.0379999999999967	2.05593397500745\\
% 0.0420000000000016	2.35979083342485\\
% 0.0490000000000066	3.01833605420114\\
% 0.0499999999999972	3.1015660044059\\
% 0.0529999999999973	3.42965788994496\\
% 0.0550000000000068	3.65560423870396\\
% 0.0559999999999974	3.71168729927778\\
% 0.0600000000000023	4.12905292068385\\
% 0.061000000000007	4.23545300660027\\
% 0.063999999999993	4.64351795589546\\
% 0.0669999999999931	4.9777525596767\\
% 0.0769999999999982	6.25034395647049\\
% 0.0799999999999983	6.67842427298071\\
% 0.0819999999999936	6.97719371630288\\
% 0.0879999999999939	7.64796253944013\\
% 0.0900000000000034	7.86583197499554\\
% 0.0949999999999989	8.4314857831239\\
% 0.0960000000000036	8.53308853207602\\
% 0.0999999999999943	9.01605088369635\\
% 0.102000000000004	9.23772749134858\\
% 0.108000000000004	9.82140498819545\\
% 0.111999999999995	10.2388407253569\\
% 0.114000000000004	10.4165639634519\\
% 0.116	10.6360193449263\\
% 0.117999999999995	10.8502740050676\\
% 0.120999999999995	11.1991565035254\\
% 0.125	11.6474133787799\\
% 0.126999999999995	11.8633842974538\\
% 0.129000000000005	12.0837762140816\\
% 0.132000000000005	12.4363511022112\\
% 0.144000000000005	13.6984021184752\\
% 0.147999999999996	14.0978928716082\\
% 0.150999999999996	14.4883375632935\\
% 0.153000000000006	14.7388023618104\\
% 0.156999999999996	15.2247937284107\\
% 0.168000000000006	16.4975718068125\\
% 0.171999999999997	17.0092677337398\\
% 0.173000000000002	17.112279711482\\
% 0.177999999999997	17.7514856557278\\
% 0.180000000000007	18.0082989083674\\
% 0.182000000000002	18.2756673517158\\
% 0.183000000000007	18.3678731066593\\
% 0.185000000000002	18.6287850819592\\
% 0.186000000000007	18.7147879044094\\
% 0.188000000000002	18.9789664717874\\
% 0.189999999999998	19.290095448068\\
% 0.195999999999998	20.104929676772\\
% 0.197000000000003	20.2194225116087\\
% 0.200999999999993	20.8326005344833\\
% 0.201999999999998	20.9477388916852\\
% 0.203999999999994	21.2520274818045\\
% 0.209999999999994	22.0722300198771\\
% 0.210999999999999	22.2295832718673\\
% 0.212000000000003	22.3269363867596\\
% 0.213999999999999	22.6117095585683\\
% 0.216999999999999	22.9956062962599\\
% 0.230999999999995	25.1172349699125\\
% 0.236000000000004	25.8868538181036\\
% 0.236999999999995	25.999550874061\\
% 0.245000000000005	27.2763605124559\\
% 0.248000000000005	27.6333111680377\\
% 0.248999999999995	27.8236330234889\\
% 0.251999999999995	28.2346064431402\\
% 0.259	29.326977977296\\
% 0.266000000000005	30.3298754021871\\
% 0.269000000000005	30.6999179039353\\
% 0.274000000000001	31.4488038363064\\
% 0.277000000000001	31.9119809374337\\
% 0.278999999999996	32.1738613270981\\
% 0.280000000000001	32.3419842295949\\
% 0.281000000000006	32.4578212906946\\
% 0.281999999999996	32.6239428427396\\
% 0.283000000000001	32.7346700600911\\
% 0.284999999999997	33.0701203420571\\
% 0.287000000000006	33.4147926895682\\
% 0.290999999999997	33.9964583218183\\
% 0.296999999999997	34.8445412998643\\
% 0.301000000000002	35.4906729481677\\
% 0.305000000000007	36.0988254114999\\
% 0.305999999999997	36.2726127770771\\
% 0.308000000000007	36.5448970709034\\
% 0.311000000000007	37.0035379891985\\
% 0.313000000000002	37.2692802092812\\
% 0.323999999999998	38.9862075204492\\
% 0.325999999999993	39.2864089824464\\
% 0.328000000000003	39.5108786416567\\
% 0.329999999999998	39.8167806263522\\
% 0.331000000000003	39.9521917408825\\
% 0.334000000000003	40.4733952649321\\
% 0.337000000000003	40.9129554273841\\
% 0.337999999999994	41.0777764936877\\
% 0.340000000000003	41.2895223628578\\
% 0.343000000000004	41.749069120072\\
% 0.346999999999994	42.2281673728489\\
% 0.349000000000004	42.5432371313214\\
% 0.350999999999999	42.8210259362489\\
% 0.358000000000004	43.7806399817838\\
% 0.361999999999995	44.4617925462447\\
% 0.364000000000004	44.7633846870347\\
% 0.366	45.0565197648452\\
% 0.376999999999995	46.5731044616217\\
% 0.378	46.6961438207501\\
% 0.379999999999995	47.0197144431726\\
% 0.382999999999996	47.5640400120395\\
% 0.385999999999996	48.0713122959102\\
% 0.388999999999996	48.5299038421972\\
% 0.391999999999996	49.0399372266612\\
% 0.394000000000005	49.3782244175798\\
% 0.396000000000001	49.7510922452487\\
% 0.397999999999996	50.0817029263878\\
% 0.400000000000006	50.3762893141685\\
% 0.403000000000006	50.928471027576\\
% 0.406000000000006	51.4763360432168\\
% 0.409999999999997	52.2620525617718\\
% 0.412000000000006	52.608682433576\\
% 0.415000000000006	53.1476671635095\\
% 0.415999999999997	53.2967245128865\\
% 0.418999999999997	53.8540438761349\\
% 0.421999999999997	54.3446127038795\\
% 0.424999999999997	54.8937621930481\\
% 0.429000000000002	55.6225051987102\\
% 0.430999999999997	55.9210851383558\\
% 0.433999999999997	56.4369943744337\\
% 0.444000000000003	58.0538366209426\\
% 0.444999999999993	58.1912604052474\\
% 0.447000000000003	58.5160885619065\\
% 0.459999999999994	60.5195627190657\\
% 0.462000000000003	60.7802520061256\\
% 0.462999999999994	60.9715629093604\\
% 0.466999999999999	61.5199134012796\\
% 0.474000000000004	62.3807403606332\\
% 0.475999999999999	62.6280331015248\\
% 0.477999999999994	62.8627394495126\\
% 0.480999999999995	63.1652399533093\\
% 0.483999999999995	63.6024227825266\\
% 0.486000000000004	63.820017665833\\
% 0.486999999999995	63.9726664720568\\
% 0.498000000000005	65.1803792331037\\
% 0.498999999999995	65.275969989941\\
% 0.501000000000005	65.5046935158123\\
% 0.503	65.7035580378343\\
% 0.506	66.0628622754434\\
% 0.507000000000005	66.1718787333123\\
% 0.507999999999996	66.2478636304756\\
% 0.513000000000005	66.7637886904738\\
% 0.516000000000005	67.0057692685873\\
% 0.518000000000001	67.2198425688809\\
% 0.519000000000005	67.3179799515145\\
% 0.521000000000001	67.5609129670444\\
% 0.528000000000006	68.2280023825702\\
% 0.530000000000001	68.3845635212254\\
% 0.531999999999996	68.5840947751248\\
% 0.534000000000006	68.7840624324561\\
% 0.536000000000001	69.0563744667589\\
% 0.539000000000001	69.296237307983\\
% 0.540000000000006	69.4047747802551\\
% 0.542000000000002	69.5639969894325\\
% 0.543999999999997	69.7731421199231\\
% 0.546000000000006	69.9397578290707\\
% 0.549000000000007	70.2439163963556\\
% 0.558000000000007	70.9900983779118\\
% 0.561999999999998	71.3939294172014\\
% 0.563000000000002	71.4545866334932\\
% 0.566000000000003	71.6949792508837\\
% 0.566999999999993	71.7995784010493\\
% 0.570999999999998	72.1073083145201\\
% 0.575000000000003	72.5192594708719\\
% 0.575999999999993	72.5828149586258\\
% 0.578000000000003	72.7529471299405\\
% 0.579999999999998	72.9005434771606\\
% 0.581999999999994	73.0386497316128\\
% 0.584000000000003	73.2283816154524\\
% 0.584999999999994	73.2924478449554\\
% 0.587999999999994	73.563499894911\\
% 0.588999999999999	73.6310890247571\\
% 0.593999999999994	74.0479647475806\\
% 0.594999999999999	74.1174183778524\\
% 0.599000000000004	74.4531119581041\\
% 0.599999999999994	74.5278663491343\\
% 0.602000000000004	74.7188543613213\\
% 0.602999999999994	74.795140163257\\
% 0.605000000000004	75.0027884534891\\
% 0.605999999999995	75.0632344335924\\
% 0.617999999999995	76.0375556311068\\
% 0.620000000000005	76.1720849842594\\
% 0.623000000000005	76.4354276353091\\
% 0.625	76.5622205624004\\
% 0.626000000000005	76.6350592898711\\
% 0.628	76.8173632158568\\
% 0.631	77.018593001201\\
% 0.634	77.2478362369436\\
% 0.635000000000005	77.315142180209\\
% 0.637	77.5023926355923\\
% 0.638999999999996	77.6488185404869\\
% 0.643000000000001	77.9782931051233\\
% 0.646000000000001	78.2499181164424\\
% 0.647999999999996	78.3947134129109\\
% 0.652000000000001	78.7233157602686\\
% 0.656000000000006	79.0599019787836\\
% 0.658000000000001	79.2236114347427\\
% 0.665000000000006	79.8432594152642\\
% 0.665999999999997	79.9106013616834\\
% 0.668999999999997	80.1652823635242\\
% 0.670000000000002	80.2249197617237\\
% 0.671999999999997	80.4162798256326\\
% 0.674000000000007	80.616628107674\\
% 0.676000000000002	80.8034235324756\\
% 0.680999999999997	81.2216711019727\\
% 0.688000000000002	81.8910661868007\\
% 0.689000000000007	81.9474832299168\\
% 0.691000000000003	82.1581340920638\\
% 0.692999999999998	82.3761577461653\\
% 0.697999999999993	82.8323363063682\\
% 0.700999999999993	83.1741813609586\\
% 0.703000000000003	83.3407353853729\\
% 0.706000000000003	83.6457601046545\\
% 0.706999999999994	83.7104045097362\\
% 0.707999999999998	83.8079786207124\\
% 0.709000000000003	83.8672622913369\\
% 0.709999999999994	84.0113099091048\\
% 0.712999999999994	84.290563232549\\
% 0.713999999999999	84.3611550045364\\
% 0.715999999999994	84.5411942583856\\
% 0.716999999999999	84.6112917220657\\
% 0.722999999999999	85.1383162207933\\
% 0.724999999999994	85.2934361531615\\
% 0.727000000000004	85.4769172358246\\
% 0.730000000000004	85.7487451345673\\
% 0.731999999999999	85.9410440733141\\
% 0.738	86.4717198104027\\
% 0.742000000000004	86.777219970097\\
% 0.742999999999995	86.8336825420516\\
% 0.754000000000005	87.6062948906947\\
% 0.754999999999995	87.7203782310724\\
% 0.757000000000005	87.863552937979\\
% 0.759	87.9936441480354\\
% 0.760999999999996	88.1527107194536\\
% 0.762	88.207118464912\\
% 0.763999999999996	88.362434669029\\
% 0.765000000000001	88.4698463191721\\
% 0.766999999999996	88.6002413506468\\
% 0.769000000000005	88.7942698033198\\
% 0.772999999999996	89.0321336882165\\
% 0.775000000000006	89.1859174050687\\
% 0.775999999999996	89.2318744347079\\
% 0.778000000000006	89.4083417072827\\
% 0.778999999999996	89.4913602714803\\
% 0.784000000000006	89.794790255833\\
% 0.787999999999997	90.1108507464631\\
% 0.790999999999997	90.2813755802437\\
% 0.793999999999997	90.4947276869457\\
% 0.801000000000002	91.0084289973668\\
% 0.802000000000007	91.0536299723777\\
% 0.807000000000002	91.3637723411108\\
% 0.810000000000002	91.5957496936608\\
% 0.811999999999998	91.6885873166486\\
% 0.813000000000002	91.7271314153502\\
% 0.814000000000007	91.7972604458433\\
% 0.814999999999998	91.8918454878646\\
% 0.817999999999998	92.0836622321631\\
% 0.819000000000003	92.1300859018405\\
% 0.820999999999998	92.2668465776113\\
% 0.822000000000003	92.3529813357764\\
% 0.823999999999998	92.4538457638539\\
% 0.828000000000003	92.7155885932823\\
% 0.829999999999998	92.824254847107\\
% 0.831999999999994	92.9521601021364\\
% 0.832999999999998	93.0141745338288\\
% 0.834999999999994	93.1648718070478\\
% 0.835999999999999	93.23135345005\\
% 0.837999999999994	93.3388423531579\\
% 0.838999999999999	93.4265446617348\\
% 0.840999999999994	93.5508637224801\\
% 0.841999999999999	93.6221299450041\\
% 0.843000000000004	93.6657529645688\\
% 0.843999999999994	93.7480419348848\\
% 0.846000000000004	93.859112590937\\
% 0.847999999999999	93.9521245511712\\
% 0.849000000000004	94.0065982830788\\
% 0.849999999999994	94.0923715167897\\
% 0.852000000000004	94.1917646100203\\
% 0.855000000000004	94.3516029067463\\
% 0.861000000000004	94.7792725344298\\
% 0.864000000000004	94.9630463875324\\
% 0.864999999999995	95.0379176184635\\
% 0.867000000000004	95.125824652616\\
% 0.875	95.7292770212563\\
% 0.876000000000005	95.8254120914184\\
% 0.876999999999995	95.8946313086546\\
% 0.878	96.0046942250059\\
% 0.879999999999995	96.1170833805005\\
% 0.882000000000005	96.2569024034457\\
% 0.882999999999996	96.3107305924722\\
% 0.885999999999996	96.5215273523864\\
% 0.887	96.5911485955508\\
% 0.888000000000005	96.6267997866499\\
% 0.890000000000001	96.750720638022\\
% 0.891000000000005	96.7970140814414\\
% 0.891999999999996	96.8555534074998\\
% 0.893000000000001	96.9349310376393\\
% 0.894000000000005	96.9839355682497\\
% 0.897000000000006	97.2129763675887\\
% 0.900000000000006	97.38296345179\\
% };
% \addlegendentry{pfm\_20: 0.42}

\addplot [color=mycolor5, line width=3.0pt]
  table[row sep=crcr]{%
0	0.33543772352624\\
0.00199999999999534	0.33543772352624\\
0.00300000000000011	0.345202412211179\\
0.00400000000000489	0.378019974845074\\
0.007000000000005	0.494451777282734\\
0.00799999999999557	0.531372982735633\\
0.00900000000000034	0.549146868343087\\
0.0109999999999957	0.614050084232844\\
0.0150000000000006	0.835215112224631\\
0.0180000000000007	0.95475370721627\\
0.0190000000000055	1.00907521731315\\
0.0210000000000008	1.09290972910836\\
0.0250000000000057	1.38007753043343\\
0.0280000000000058	1.5917614657422\\
0.0300000000000011	1.74224803983557\\
0.0310000000000059	1.81674527883342\\
0.0330000000000013	1.92703508361841\\
0.0379999999999967	2.33257160081045\\
0.0400000000000063	2.52896336053145\\
0.0450000000000017	2.95980829193029\\
0.0460000000000065	3.02412711439501\\
0.0600000000000023	4.49736170710079\\
0.061000000000007	4.61047680199772\\
0.0630000000000024	4.7890582037917\\
0.0660000000000025	5.12037972113855\\
0.0690000000000026	5.39409454705239\\
0.0699999999999932	5.51116765609022\\
0.070999999999998	5.59471533378968\\
0.0739999999999981	5.97043690689492\\
0.0819999999999936	6.77101105726446\\
0.0849999999999937	7.00979680375887\\
0.0879999999999939	7.25204091534252\\
0.0949999999999989	7.8070957548543\\
0.0960000000000036	7.84799352676201\\
0.102000000000004	8.39327873555173\\
0.108000000000004	8.88449834923824\\
0.111000000000004	9.19685058229206\\
0.113	9.36532800357678\\
0.114999999999995	9.59164575425025\\
0.116	9.67714440994089\\
0.119	10.0218711701347\\
0.132000000000005	11.4291035599155\\
0.132999999999996	11.5606920449165\\
0.135000000000005	11.7507916759197\\
0.141999999999996	12.6284941628414\\
0.144999999999996	13.0053743804217\\
0.146000000000001	13.087989653546\\
0.149000000000001	13.4581788201994\\
0.150999999999996	13.7467011439976\\
0.153000000000006	13.9633775787781\\
0.158000000000001	14.6344065101851\\
0.161000000000001	15.0094918436115\\
0.162000000000006	15.1869367071213\\
0.162999999999997	15.2950275168739\\
0.171999999999997	16.6873414544076\\
0.174000000000007	16.9747365478869\\
0.176000000000002	17.2137271832014\\
0.177999999999997	17.5157064230792\\
0.180000000000007	17.7890512875087\\
0.180999999999997	17.9540199611462\\
0.183000000000007	18.2242346301137\\
0.186999999999998	18.8315560288844\\
0.188000000000002	18.9616922253882\\
0.188999999999993	19.1398091471352\\
0.191000000000003	19.3917483740863\\
0.203999999999994	21.4503272014581\\
0.206999999999994	21.9124527578701\\
0.207999999999998	22.0117773724319\\
0.210999999999999	22.4488270320549\\
0.212999999999994	22.7334438235233\\
0.219999999999999	23.7648920837659\\
0.221000000000004	23.9409351259621\\
0.224000000000004	24.3362812930678\\
0.225999999999999	24.6785839817811\\
0.228999999999999	25.0957545227593\\
0.230999999999995	25.4250338778388\\
0.241	26.9088198215879\\
0.242999999999995	27.1711620033927\\
0.247	27.7742348512902\\
0.251999999999995	28.6489498212788\\
0.254000000000005	28.9633831596952\\
0.260000000000005	29.9071174096967\\
0.262	30.2160027936181\\
0.263999999999996	30.5579865634832\\
0.266000000000005	30.8742270841013\\
0.269999999999996	31.5018935797657\\
0.271000000000001	31.6328034371851\\
0.272000000000006	31.8382838229951\\
0.274000000000001	32.1626387344474\\
0.278000000000006	32.8038506348239\\
0.281000000000006	33.2859353805619\\
0.283000000000001	33.6464038119966\\
0.284000000000006	33.7769132437074\\
0.287000000000006	34.2630539095275\\
0.289000000000001	34.5490904597031\\
0.290999999999997	34.8894962805385\\
0.305999999999997	37.1849946959314\\
0.307000000000002	37.2986804399481\\
0.308000000000007	37.4982237949514\\
0.316000000000003	38.5882616761812\\
0.319999999999993	39.1520881259513\\
0.322000000000003	39.4951870703968\\
0.323999999999998	39.7442871652091\\
0.325000000000003	39.9080911849804\\
0.325999999999993	40.0224496776861\\
0.328000000000003	40.3074174726917\\
0.334000000000003	41.1414981065705\\
0.350999999999999	43.4805300964216\\
0.352000000000004	43.5827362698607\\
0.356999999999999	44.3594670253058\\
0.358999999999995	44.5780966389765\\
0.364000000000004	45.2844695344762\\
0.364999999999995	45.4204661546113\\
0.366	45.5180189441148\\
0.370999999999995	46.222371650281\\
0.375	46.8176340402489\\
0.376999999999995	47.0673500456173\\
0.390000000000001	48.9393766209833\\
0.394000000000005	49.5236270737647\\
0.397999999999996	50.0837236758957\\
0.399000000000001	50.2310737121727\\
0.400000000000006	50.3391434869639\\
0.400999999999996	50.4791310690735\\
0.403999999999996	51.0151403635132\\
0.415000000000006	52.6203004712841\\
0.417000000000002	52.8858502169802\\
0.418000000000006	53.0100470724427\\
0.424000000000007	53.9424595698614\\
0.433999999999997	55.3377324869881\\
0.438000000000002	55.9935007895392\\
0.438999999999993	56.1171413502315\\
0.442999999999998	56.8461426709207\\
0.444999999999993	57.1603425712117\\
0.448999999999998	57.8272375649155\\
0.450000000000003	58.053081532349\\
0.456999999999994	59.1841961248458\\
0.462999999999994	60.1980865144547\\
0.463999999999999	60.322289505348\\
0.468000000000004	61.0119289896897\\
0.469999999999999	61.3085263061962\\
0.477999999999994	62.445963120288\\
0.481999999999999	62.9868895776664\\
0.483999999999995	63.243942612995\\
0.488	63.8128669509333\\
0.489000000000004	63.909745343691\\
0.492999999999995	64.4214362790814\\
0.498999999999995	65.1379505679655\\
0.501999999999995	65.472531979037\\
0.510000000000005	66.3545710049017\\
0.510999999999996	66.4568832045089\\
0.513000000000005	66.7006381571313\\
0.515000000000001	66.9120742915336\\
0.522000000000006	67.6096048143356\\
0.524000000000001	67.8408930359679\\
0.527000000000001	68.2403161318936\\
0.528999999999996	68.4231512211959\\
0.531999999999996	68.7410779055422\\
0.537999999999997	69.4082665778588\\
0.543000000000006	69.9320681165873\\
0.543999999999997	69.9863800238245\\
0.545000000000002	70.0658842070962\\
0.546000000000006	70.2016519818231\\
0.548000000000002	70.3748717054156\\
0.552000000000007	70.761729328813\\
0.554000000000002	70.9506342583192\\
0.555999999999997	71.1551409399951\\
0.558999999999997	71.4073100511579\\
0.561000000000007	71.5608388299875\\
0.563000000000002	71.7182373939716\\
0.564999999999998	71.8818491227744\\
0.570999999999998	72.4340676108089\\
0.572999999999993	72.5978242625621\\
0.575000000000003	72.7797239939348\\
0.575999999999993	72.8336430803249\\
0.582999999999998	73.3352023088823\\
0.584000000000003	73.3739226685641\\
0.585999999999999	73.5706929916625\\
0.588999999999999	73.7667494467492\\
0.596999999999994	74.253084674814\\
0.599000000000004	74.3793480706486\\
0.602000000000004	74.5639716044082\\
0.603999999999999	74.7178154854049\\
0.606999999999999	74.9060403076288\\
0.608000000000004	74.9600449609041\\
0.609999999999999	75.0992373359277\\
0.611000000000004	75.161011117716\\
0.611999999999995	75.2522918907682\\
0.613	75.2931532813586\\
0.614000000000004	75.3497999761565\\
0.614999999999995	75.4283284036183\\
0.617000000000004	75.523066559316\\
0.617999999999995	75.5824146547995\\
0.619	75.6708105187102\\
0.620000000000005	75.726917625087\\
0.622	75.8665016919031\\
0.623999999999995	75.9516382317374\\
0.625	75.9998057997773\\
0.626000000000005	76.0667454888324\\
0.626999999999995	76.1133015572065\\
0.628	76.1951791405307\\
0.629000000000005	76.2459019926268\\
0.629999999999995	76.3198318729885\\
0.631	76.3611801346046\\
0.643000000000001	77.1928784145664\\
0.646000000000001	77.426054348822\\
0.647000000000006	77.4944632004695\\
0.647999999999996	77.5300905321661\\
0.650000000000006	77.7120626342483\\
0.650999999999996	77.7707199601736\\
0.671000000000006	79.4783842320531\\
0.674999999999997	79.8842353496082\\
0.676000000000002	79.9345258634653\\
0.677000000000007	80.0040271694125\\
0.682000000000002	80.4553576458948\\
0.683000000000007	80.511710093748\\
0.685000000000002	80.6856429409593\\
0.686999999999998	80.8399259206229\\
0.688000000000002	80.9320047217428\\
0.689000000000007	80.97733673796\\
0.689999999999998	81.0447445488189\\
0.691000000000003	81.1400366177309\\
0.691999999999993	81.1963580003044\\
0.694000000000003	81.3633806629413\\
0.697000000000003	81.6139579798333\\
0.698999999999998	81.7733110947614\\
0.700999999999993	81.9682352775725\\
0.701999999999998	82.0764574118852\\
0.704999999999998	82.303053390676\\
0.709000000000003	82.7069866534363\\
0.709999999999994	82.7864560862187\\
0.710999999999999	82.9037130763592\\
0.712999999999994	83.0768367223785\\
0.715000000000003	83.262872753605\\
0.715999999999994	83.3374469223699\\
0.716999999999999	83.4641556289663\\
0.718999999999994	83.6393984353542\\
0.719999999999999	83.7593525166814\\
0.721000000000004	83.8439521240696\\
0.721999999999994	83.8978499330947\\
0.727999999999994	84.4654376794327\\
0.730000000000004	84.6821274393794\\
0.742999999999995	85.9006113791781\\
0.744	85.9675634311387\\
0.747	86.2471877544521\\
0.748000000000005	86.3135748693577\\
0.75	86.4992005650144\\
0.751999999999995	86.6537455628026\\
0.754000000000005	86.7857781417164\\
0.754999999999995	86.877880438892\\
0.759	87.1551823999664\\
0.762	87.4029668935563\\
0.763999999999996	87.5394238175269\\
0.766000000000005	87.7264892467242\\
0.769000000000005	87.9949709510662\\
0.769999999999996	88.06005349846\\
0.772999999999996	88.3169652547334\\
0.775999999999996	88.5457090511775\\
0.778000000000006	88.7163286985374\\
0.781000000000006	88.975981718199\\
0.783000000000001	89.1754697461081\\
0.789000000000001	89.6367846243546\\
0.793000000000006	89.9364325837467\\
0.796999999999997	90.3323137211132\\
0.798000000000002	90.3937776720568\\
0.801000000000002	90.6573260346848\\
0.802999999999997	90.8508866936993\\
0.805999999999997	91.0686489959224\\
0.813000000000002	91.6359606019781\\
0.814999999999998	91.8270373346265\\
0.816000000000003	91.8856205547611\\
0.816999999999993	91.9757554534891\\
0.817999999999998	92.030469872191\\
0.819999999999993	92.1966578024884\\
0.822000000000003	92.3763460648072\\
0.826999999999998	92.773049796069\\
0.829999999999998	92.9629652780812\\
0.831999999999994	93.1024895975754\\
0.837999999999994	93.4462001693721\\
0.838999999999999	93.4862420668621\\
0.841999999999999	93.6659838857699\\
0.843999999999994	93.7553180351758\\
0.844999999999999	93.8293810735152\\
0.846999999999994	93.9135051095915\\
0.849999999999994	94.0497538613045\\
0.852000000000004	94.1295874015622\\
0.852999999999994	94.1776227800904\\
0.853999999999999	94.2032159141262\\
0.858000000000004	94.380477559091\\
0.858999999999995	94.412922377411\\
0.864000000000004	94.667981835354\\
0.864999999999995	94.6932970642345\\
0.867000000000004	94.80727788569\\
0.867999999999995	94.8328759296916\\
0.870000000000005	94.91394297017\\
0.870999999999995	94.9340681045689\\
0.873000000000005	95.063916897729\\
0.876000000000005	95.2112884203992\\
0.876999999999995	95.2336811251288\\
0.879000000000005	95.3130234172304\\
0.879999999999995	95.3764774108354\\
0.881	95.4172266561697\\
0.884	95.5815157204861\\
0.885000000000005	95.6095918435154\\
0.885999999999996	95.6698204238209\\
0.888000000000005	95.7614136182197\\
0.890000000000001	95.8525401029876\\
0.891999999999996	95.9804534461529\\
0.897999999999996	96.3037226520536\\
0.899000000000001	96.3402577834111\\
0.900000000000006	96.412217310146\\
};
\addlegendentry{\scriptsize pfm: 4.3e-1}

% \addplot [color=mycolor6, line width=3.0pt]
%   table[row sep=crcr]{%
% 0	0.473175956115696\\
% 0.00199999999999534	0.473175956115696\\
% 0.00300000000000011	0.489015614194059\\
% 0.00400000000000489	0.516348460248039\\
% 0.00600000000000023	0.555916157106537\\
% 0.007000000000005	0.581675196290163\\
% 0.00799999999999557	0.6175955516117\\
% 0.0100000000000051	0.667614965117792\\
% 0.0120000000000005	0.756548967615359\\
% 0.0130000000000052	0.782081033926175\\
% 0.0220000000000056	1.23914141516236\\
% 0.0229999999999961	1.31382322359538\\
% 0.0240000000000009	1.42956462525723\\
% 0.0250000000000057	1.50598571616689\\
% 0.027000000000001	1.62794198493805\\
% 0.0300000000000011	1.82385741062885\\
% 0.034000000000006	2.13890775582874\\
% 0.0370000000000061	2.42393325721895\\
% 0.0409999999999968	2.79447677633179\\
% 0.0460000000000065	3.36122977541083\\
% 0.0490000000000066	3.6260170532228\\
% 0.0499999999999972	3.76953105056494\\
% 0.0510000000000019	3.86500745828475\\
% 0.0550000000000068	4.33699468591635\\
% 0.0589999999999975	4.78700041432386\\
% 0.0600000000000023	4.88792132284573\\
% 0.061000000000007	5.04359959074223\\
% 0.070999999999998	6.18390253349244\\
% 0.0739999999999981	6.56371050083014\\
% 0.0759999999999934	6.80164543421866\\
% 0.0819999999999936	7.41178992225556\\
% 0.0849999999999937	7.61293039210109\\
% 0.0879999999999939	7.88351696223836\\
% 0.0889999999999986	8.00567004965967\\
% 0.090999999999994	8.17543376514891\\
% 0.0930000000000035	8.39062927825272\\
% 0.0949999999999989	8.56606301418186\\
% 0.0969999999999942	8.77411308828722\\
% 0.0999999999999943	9.02853421054311\\
% 0.114999999999995	10.6465407037487\\
% 0.117000000000004	10.8817795417243\\
% 0.117999999999995	11.0125859452589\\
% 0.119	11.092426540057\\
% 0.120000000000005	11.225008336357\\
% 0.123000000000005	11.5221356734887\\
% 0.125	11.7936721223211\\
% 0.126000000000005	11.8873604247913\\
% 0.128	12.1249792549099\\
% 0.131	12.4535367882423\\
% 0.135000000000005	12.9363615073232\\
% 0.138999999999996	13.3566793872583\\
% 0.140000000000001	13.4444988744404\\
% 0.141999999999996	13.7177939426097\\
% 0.144999999999996	14.1006650108344\\
% 0.146000000000001	14.2089731754692\\
% 0.149000000000001	14.6063789341931\\
% 0.152000000000001	14.9540501765427\\
% 0.153999999999996	15.2428669365888\\
% 0.156000000000006	15.4890331014362\\
% 0.159000000000006	15.8317745270572\\
% 0.161000000000001	16.1409958915211\\
% 0.164000000000001	16.5693415018896\\
% 0.171000000000006	17.5024023213979\\
% 0.171999999999997	17.6220168767201\\
% 0.174999999999997	18.0585338142726\\
% 0.176000000000002	18.1706688168935\\
% 0.179000000000002	18.5875933148588\\
% 0.182000000000002	18.9855737847647\\
% 0.185000000000002	19.4371146537298\\
% 0.191999999999993	20.5316186614322\\
% 0.192999999999998	20.6849765336507\\
% 0.194000000000003	20.7905617062018\\
% 0.197000000000003	21.2313915180939\\
% 0.207999999999998	22.8248747888866\\
% 0.212000000000003	23.3192396199081\\
% 0.215000000000003	23.7114400202883\\
% 0.219999999999999	24.3980850237691\\
% 0.221999999999994	24.6532088117803\\
% 0.228999999999999	25.6381011653725\\
% 0.230000000000004	25.8288610995018\\
% 0.233000000000004	26.2684658251428\\
% 0.234999999999999	26.560025127026\\
% 0.236000000000004	26.6558906023281\\
% 0.238	26.9315565245949\\
% 0.239999999999995	27.1920918843543\\
% 0.242000000000004	27.4762461993923\\
% 0.242999999999995	27.6359124971992\\
% 0.245000000000005	27.8721920675036\\
% 0.25	28.6221698461407\\
% 0.251000000000005	28.7266790495547\\
% 0.259	29.9703829802697\\
% 0.262	30.4995193578108\\
% 0.263000000000005	30.6131448237262\\
% 0.266999999999996	31.211564997949\\
% 0.268000000000001	31.3224999604301\\
% 0.269999999999996	31.6549990892358\\
% 0.272999999999996	32.1132216036734\\
% 0.275999999999996	32.5646390842368\\
% 0.278999999999996	32.9481543730639\\
% 0.280000000000001	33.122059048667\\
% 0.283000000000001	33.5338781412844\\
% 0.284999999999997	33.7882956541146\\
% 0.287000000000006	34.0294482159982\\
% 0.289000000000001	34.3044994364476\\
% 0.290000000000006	34.4896644377302\\
% 0.298000000000002	35.5148873909616\\
% 0.302999999999997	36.0957667577626\\
% 0.310000000000002	37.0772760248056\\
% 0.313000000000002	37.3660180775787\\
% 0.314999999999998	37.6153495101131\\
% 0.316999999999993	37.833499870616\\
% 0.323999999999998	38.6611562103097\\
% 0.325000000000003	38.7542758864502\\
% 0.329999999999998	39.3570464886573\\
% 0.331000000000003	39.5118499363889\\
% 0.334000000000003	39.8112409513924\\
% 0.335999999999999	40.0672865455775\\
% 0.340000000000003	40.4635077985711\\
% 0.343999999999994	40.9965214584071\\
% 0.344999999999999	41.0924505660789\\
% 0.350999999999999	41.8786288555152\\
% 0.352999999999994	42.1850616576662\\
% 0.355000000000004	42.4497627415437\\
% 0.358000000000004	42.8553746516413\\
% 0.361999999999995	43.3800953455325\\
% 0.363	43.4769626568028\\
% 0.367000000000004	44.0520263363779\\
% 0.369	44.3756501407809\\
% 0.370000000000005	44.4732460296197\\
% 0.372	44.7350155387267\\
% 0.373999999999995	45.0522887751961\\
% 0.376000000000005	45.322041349295\\
% 0.381	46.1174057414658\\
% 0.385999999999996	46.7561607039217\\
% 0.390000000000001	47.3382958601042\\
% 0.394999999999996	48.0397364356073\\
% 0.397999999999996	48.5093741744199\\
% 0.402000000000001	49.0951816263775\\
% 0.411000000000001	50.3105570791539\\
% 0.415999999999997	51.064251680073\\
% 0.418999999999997	51.5937019954517\\
% 0.429000000000002	53.2578778095001\\
% 0.430999999999997	53.5783110460484\\
% 0.435000000000002	54.2558537425745\\
% 0.439999999999998	55.0703015182795\\
% 0.441999999999993	55.3981357668804\\
% 0.442999999999998	55.5452820367065\\
% 0.444000000000003	55.7425608856726\\
% 0.445999999999998	56.0485218788577\\
% 0.451999999999998	57.1329936103019\\
% 0.453999999999994	57.5017428141842\\
% 0.454999999999998	57.6319113306569\\
% 0.457999999999998	58.1366687919638\\
% 0.460999999999999	58.5875560490083\\
% 0.462000000000003	58.6950067427179\\
% 0.465999999999994	59.3449106516288\\
% 0.468000000000004	59.627293744886\\
% 0.469999999999999	59.9527752860689\\
% 0.471999999999994	60.2262932972944\\
% 0.475999999999999	60.8723274816747\\
% 0.478999999999999	61.3489298230614\\
% 0.481999999999999	61.8280717027979\\
% 0.489000000000004	62.7473687720212\\
% 0.491	63.0451535860988\\
% 0.492000000000004	63.175067508505\\
% 0.495000000000005	63.6513068405372\\
% 0.501999999999995	64.6636125073864\\
% 0.507999999999996	65.4353835122\\
% 0.510000000000005	65.7204379399398\\
% 0.522000000000006	67.3080841780707\\
% 0.522999999999996	67.4076376417054\\
% 0.524000000000001	67.5399308453044\\
% 0.525000000000006	67.7071006215264\\
% 0.528000000000006	68.0322697773689\\
% 0.533000000000001	68.5599534237475\\
% 0.534999999999997	68.8224229751912\\
% 0.537000000000006	69.0111706304575\\
% 0.540999999999997	69.4497834581157\\
% 0.543000000000006	69.6368711702001\\
% 0.543999999999997	69.7378957288964\\
% 0.546000000000006	69.9922502194183\\
% 0.552999999999997	70.7719580314636\\
% 0.555000000000007	71.0169178961452\\
% 0.561000000000007	71.5409419027608\\
% 0.563000000000002	71.741322064105\\
% 0.566999999999993	72.0759762908475\\
% 0.567999999999998	72.1353275187108\\
% 0.569999999999993	72.3444019885561\\
% 0.570999999999998	72.4109312286281\\
% 0.581000000000003	73.2470379284392\\
% 0.588999999999999	73.7919803256471\\
% 0.590000000000003	73.8425590434641\\
% 0.590999999999994	73.9250628416497\\
% 0.597999999999999	74.3267226270046\\
% 0.599999999999994	74.4931044555075\\
% 0.600999999999999	74.5400399899267\\
% 0.605000000000004	74.8507389508936\\
% 0.605999999999995	74.9044290185087\\
% 0.608000000000004	75.0495085744776\\
% 0.611000000000004	75.2202844077749\\
% 0.614000000000004	75.443000578234\\
% 0.616	75.629722666866\\
% 0.617000000000004	75.6958315613274\\
% 0.617999999999995	75.7853773714272\\
% 0.619	75.8308794432259\\
% 0.623999999999995	76.2152760469086\\
% 0.625	76.2846241685488\\
% 0.626000000000005	76.396917612719\\
% 0.626999999999995	76.4561753098462\\
% 0.631	76.7549764702131\\
% 0.632000000000005	76.808497755737\\
% 0.634	76.9732034243578\\
% 0.635000000000005	77.0708947355311\\
% 0.635999999999996	77.1246379394677\\
% 0.641000000000005	77.4738703392201\\
% 0.644000000000005	77.7527858611066\\
% 0.644999999999996	77.8000136392894\\
% 0.646000000000001	77.9107299408883\\
% 0.647999999999996	78.0600755217159\\
% 0.653999999999996	78.5224231118018\\
% 0.674999999999997	80.4927287989165\\
% 0.677000000000007	80.6356860017673\\
% 0.677999999999997	80.7007829117567\\
% 0.682000000000002	81.0744158882955\\
% 0.683999999999997	81.2303822436195\\
% 0.686999999999998	81.4276775969949\\
% 0.688000000000002	81.535932943598\\
% 0.689999999999998	81.7008537447244\\
% 0.697999999999993	82.4105136521187\\
% 0.698999999999998	82.4777671807139\\
% 0.703999999999994	82.9330617586004\\
% 0.709000000000003	83.3489639993216\\
% 0.710999999999999	83.4591554716729\\
% 0.712999999999994	83.6285147236447\\
% 0.716999999999999	84.0325398240732\\
% 0.721999999999994	84.4126448558341\\
% 0.722999999999999	84.5144972469302\\
% 0.724000000000004	84.5583833969894\\
% 0.724999999999994	84.6147878053557\\
% 0.727000000000004	84.7821213186999\\
% 0.728999999999999	84.9800802966891\\
% 0.733000000000004	85.2994917196638\\
% 0.744	86.2303558248712\\
% 0.747	86.4923036687563\\
% 0.748000000000005	86.6038574361\\
% 0.75	86.7506494872083\\
% 0.751999999999995	86.9146743112541\\
% 0.754000000000005	87.0436890352421\\
% 0.757999999999996	87.3465550255359\\
% 0.759	87.4001728408463\\
% 0.760000000000005	87.4966584295558\\
% 0.760999999999996	87.5639435974627\\
% 0.763999999999996	87.822535068141\\
% 0.765000000000001	87.8990511090759\\
% 0.766000000000005	87.9492996623544\\
% 0.771000000000001	88.2688172029154\\
% 0.774000000000001	88.462499475544\\
% 0.781999999999996	89.1416938765817\\
% 0.783000000000001	89.2428525669083\\
% 0.784999999999997	89.3590906490019\\
% 0.787000000000006	89.6000681836351\\
% 0.789000000000001	89.7438542788638\\
% 0.796000000000006	90.2776457484242\\
% 0.799000000000007	90.4774274353389\\
% 0.801000000000002	90.6255250578726\\
% 0.802000000000007	90.7208041192725\\
% 0.813000000000002	91.486431648871\\
% 0.814000000000007	91.5301377905396\\
% 0.816000000000003	91.6791292716222\\
% 0.817999999999998	91.800304538426\\
% 0.819000000000003	91.8763928417405\\
% 0.820999999999998	91.9970133697149\\
% 0.822999999999993	92.1271037348802\\
% 0.823999999999998	92.1757474998956\\
% 0.825999999999993	92.3428720092047\\
% 0.828000000000003	92.4608595365359\\
% 0.829999999999998	92.5509368799204\\
% 0.831000000000003	92.5936874430871\\
% 0.831999999999994	92.6493103642972\\
% 0.832999999999998	92.7210994230595\\
% 0.834000000000003	92.7569154116682\\
% 0.840999999999994	93.1057215847085\\
% 0.841999999999999	93.138400516903\\
% 0.843000000000004	93.2072218574712\\
% 0.843999999999994	93.2351319032811\\
% 0.847999999999999	93.4074235489753\\
% 0.852000000000004	93.5716279204315\\
% 0.853999999999999	93.6880518506782\\
% 0.858999999999995	93.8804886768481\\
% 0.861999999999995	94.0234575027556\\
% 0.863	94.0460672590409\\
% 0.864999999999995	94.1146535803875\\
% 0.866	94.1367634384625\\
% 0.867999999999995	94.2225157166476\\
% 0.870000000000005	94.3132356975417\\
% 0.870999999999995	94.3410902920318\\
% 0.872	94.3791787290773\\
% 0.873999999999995	94.4656362792931\\
% 0.876000000000005	94.5444897937861\\
% 0.878	94.6416798829726\\
% 0.879000000000005	94.7232027256532\\
% 0.879999999999995	94.7818395659476\\
% 0.881	94.8167442895935\\
% 0.885000000000005	95.0269700209028\\
% 0.888000000000005	95.1393932319703\\
% 0.891999999999996	95.3283817993723\\
% 0.897999999999996	95.5780156194197\\
% 0.900000000000006	95.6463388199629\\
% };
% \addlegendentry{pfm\_100: 0.43}

\end{axis}
\end{tikzpicture}%
